JAX-FLUIDS: A fully-differentiable high-order computational fluid dynamics solver for compressible two-phase flows

Physical systems are governed by partial differential equations (PDEs). The Navier-Stokes equations describe fluid flows and are representative of nonlinear physical systems with complex spatio-temporal interactions. Fluid flows are omnipresent in nature and engineering applications, and their accurate simulation is essential for providing insights into these processes. While PDEs are typically solved with numerical methods, the recent success of machine learning (ML) has shown that ML methods can provide novel avenues of finding solutions to PDEs. ML is becoming more and more present in computational fluid dynamics (CFD). However, up to this date, there does not exist a general-purpose ML-CFD package which provides 1) powerful state-of-the-art numerical methods, 2) seamless hybridization of ML with CFD, and 3) automatic differentiation (AD) capabilities. AD in particular is essential to ML-CFD research as it provides gradient information and enables optimization of preexisting and novel CFD models. In this work, we propose JAX-FLUIDS: a comprehensive fully-differentiable CFD Python solver for compressible two-phase flows. JAX-FLUIDS allows the simulation of complex fluid dynamics with phenomena like three-dimensional turbulence, compressibility effects, and two-phase flows. Written entirely in JAX, it is straightforward to include existing ML models into the proposed framework. Furthermore, JAX-FLUIDS enables end-to-end optimization. I.e., ML models can be optimized with gradients that are backpropagated through the entire CFD algorithm, and therefore contain not only information of the underlying PDE but also of the applied numerical methods. We believe that a Python package like JAX-FLUIDS is crucial to facilitate research at the intersection of ML and CFD and may pave the way for an era of differentiable fluid dynamics.

==> figures/fig_convergence/convergence.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2.0cm}, height=3cm, width=3cm, scale only axis]
\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={
    at={(0.97,0.03)},
    anchor=south east,
    nodes={scale=0.6, transform shape}
},
xlabel={\(\displaystyle \Delta x\)},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
ylabel={\(\displaystyle \vert\rho - \hat{\rho} \vert_1\)},
ymin=2e-12, ymax=2,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1, black, forget plot]
table {figures/fig_convergence/convergence-001.dat};
\addplot [line width=1, color0, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-000.dat};
\addlegendentry{WENO1};
\addplot [line width=1, black, forget plot]
table {figures/fig_convergence/convergence-003.dat};
\addplot [line width=1, color1, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-002.dat};
\addlegendentry{WENO3};
\addplot [line width=1, black, forget plot]
table {figures/fig_convergence/convergence-005.dat};
\addplot [line width=1, color2, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-004.dat};
\addlegendentry{WENO5};

\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \Delta x\)},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
ylabel={\(\displaystyle \vert\rho - \hat{\rho} \vert_2\)},
ymin=2e-12, ymax=2,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1, black]
table {figures/fig_convergence/convergence-007.dat};
\addplot [line width=1, color0, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-006.dat};
\addplot [line width=1, black]
table {figures/fig_convergence/convergence-009.dat};
\addplot [line width=1, color1, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-008.dat};
\addplot [line width=1, black]
table {figures/fig_convergence/convergence-011.dat};
\addplot [line width=1, color2, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-010.dat};

\nextgroupplot[
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle \Delta x\)},
xmin=0.000794328234724281, xmax=0.125892541179417,
xmode=log,
xtick style={color=black},
ylabel={\(\displaystyle \vert\rho - \hat{\rho} \vert_\infty\)},
ymin=2e-12, ymax=2,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1, black]
table {figures/fig_convergence/convergence-013.dat};
\addplot [line width=1, color0, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-012.dat};
\addplot [line width=1, black]
table {figures/fig_convergence/convergence-015.dat};
\addplot [line width=1, color1, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-014.dat};
\addplot [line width=1, black]
table {figures/fig_convergence/convergence-017.dat};
\addplot [line width=1, color2, mark=*, mark size=1, mark options={solid}]
table {figures/fig_convergence/convergence-016.dat};
\end{groupplot}

\end{tikzpicture}


==> figures/fig_decaying_turbulence/density_rms_decay.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{axis}[
scale only axis,
height=5cm, width=6cm,
legend cell align={left},
legend style={at={(0.97,0.97)}, anchor=north east},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle t / \tau\)},
xmin=0, xmax=5,
xtick style={color=black},
ylabel={\(\displaystyle \rho_{rms}\)},
ymin=0.0, ymax=0.16,
ytick style={color=black},
ytick = {0.0,0.05,0.1,0.15},
yticklabels = {0.00,0.05,0.10,0.15},
]
\addplot [line width=1,forget plot, color0]
table {figures/fig_decaying_turbulence/density_rms_decay-000.dat};
\addplot [line width=1,forget plot, color0]
table {figures/fig_decaying_turbulence/density_rms_decay-001.dat};
\addplot [line width=1, color0]
table {figures/fig_decaying_turbulence/density_rms_decay-002.dat};
\addlegendentry{HLLC 128}
\addplot [line width=1,forget plot, color1]
table {figures/fig_decaying_turbulence/density_rms_decay-003.dat};
\addplot [line width=1,forget plot, color1]
table {figures/fig_decaying_turbulence/density_rms_decay-004.dat};
\addplot [line width=1, color1]
table {figures/fig_decaying_turbulence/density_rms_decay-005.dat};
\addlegendentry{ALDM 32}
\addplot [line width=1,forget plot, color2]
table {figures/fig_decaying_turbulence/density_rms_decay-006.dat};
\addplot [line width=1,forget plot, color2]
table {figures/fig_decaying_turbulence/density_rms_decay-007.dat};
\addplot [line width=1, color2]
table {figures/fig_decaying_turbulence/density_rms_decay-008.dat};
\addlegendentry{HLLC 32}
\addplot [line width=1,forget plot, black, mark=*, mark size=1, mark options={solid,fill=black}, only marks, forget plot]
table {figures/fig_decaying_turbulence/density_rms_decay-009.dat};
\addplot [line width=1,forget plot, black, mark=*, mark size=1, mark options={solid,fill=black}, only marks, forget plot]
table {figures/fig_decaying_turbulence/density_rms_decay-010.dat};
\addplot [line width=1, black, mark=*, mark size=1, mark options={solid,fill=black}, only marks]
table {figures/fig_decaying_turbulence/density_rms_decay-011.dat};
\addlegendentry{DNS}
\draw (axis cs:0.5,0.03) node[
  scale=0.8,
  anchor=north west,
  text=black,
  rotate=0.0
]{Case 1};
\draw (axis cs:0.5,0.075) node[
  scale=0.8,
  anchor=north west,
  text=black,
  rotate=0.0
]{Case 2};
\draw (axis cs:1.25,0.125) node[
  scale=0.8,
  anchor=north west,
  text=black,
  rotate=0.0
]{Case 3};
\end{axis}

\end{tikzpicture}


==> figures/fig_drivencavity/drivencavity_velocity_10000.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}, width=5.3cm, height=4.8cm]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
xlabel={y},
xmin=-0.05, xmax=1.05,
xtick = {0.0, 0.5, 1.0},
xticklabels = {0.0, 0.5, 1.0},
% title=$\sfrac{u}{u_W}$,
ylabel=$\sfrac{u}{u_W}$,
ytick = {-0.5,0.0,0.5,1.0},
yticklabels = {-0.5,0.0,0.5,1.0},
ymin=-0.514707175195217, ymax=1.07212891310453,
]
\addplot [semithick, black]
table {%
0.001 -0.0219247097149491
0.003 -0.0614539697766304
0.005 -0.0964903984218836
0.007 -0.127065058797598
0.009 -0.153572594374418
0.011 -0.176607824862003
0.013 -0.196884386241436
0.015 -0.215116342902184
0.017 -0.231910589337349
0.019 -0.247730052471161
0.021 -0.262876953184605
0.023 -0.277509512007237
0.025 -0.291694571077824
0.027 -0.305446346104145
0.029 -0.318743187189102
0.031 -0.331545725464821
0.033 -0.343804579973221
0.035 -0.355459332466125
0.037 -0.366452071070671
0.039 -0.376722803711891
0.041 -0.38619749546051
0.043 -0.394798648357391
0.045 -0.402461069822311
0.047 -0.409144347906113
0.049 -0.414829325675964
0.051 -0.419509050250053
0.053 -0.423186251521111
0.055 -0.425871148705482
0.057 -0.427592504024506
0.059 -0.428406244516373
0.061 -0.42839272916317
0.063 -0.427635017037392
0.065 -0.426210296154022
0.067 -0.424197715520859
0.069 -0.421683120727539
0.071 -0.418757256865501
0.073 -0.41551413834095
0.075 -0.412047827243805
0.077 -0.408447450399399
0.079 -0.404791894555092
0.081 -0.401145720481873
0.083 -0.397558471560478
0.085 -0.394066643714905
0.087 -0.390695399045944
0.089 -0.387459632754326
0.091 -0.384365567564964
0.093 -0.381412449479103
0.095 -0.378594368696213
0.097 -0.375902152061462
0.099 -0.373325076699257
0.101 -0.370852407813072
0.103 -0.368473634123802
0.105 -0.366177043318748
0.107 -0.363949275016785
0.109 -0.361777007579803
0.111 -0.359649077057838
0.113 -0.357555225491524
0.115 -0.355488991737366
0.117 -0.353453639149666
0.119 -0.351450619101524
0.121 -0.349479442834854
0.123 -0.347538420557976
0.125 -0.345626765489578
0.127 -0.343744620680809
0.129 -0.341891419887543
0.131 -0.340065929293632
0.133 -0.338267311453819
0.135 -0.336495581269264
0.137 -0.334751904010773
0.139 -0.333038198947906
0.141 -0.331356060504913
0.143 -0.329706332087517
0.145 -0.328091335296631
0.147 -0.32651227414608
0.149 -0.324968326091766
0.151 -0.323457053303719
0.153 -0.321974763274193
0.155 -0.320517054200172
0.157 -0.319078725576401
0.159 -0.317653852701187
0.161 -0.31623657643795
0.163 -0.314822134375572
0.165 -0.313407614827156
0.167 -0.311992213129997
0.169 -0.310576921701431
0.171 -0.309163916110992
0.173 -0.307755836844444
0.175 -0.30635527074337
0.177 -0.304964485764503
0.179 -0.30358547270298
0.181 -0.302219519019127
0.183 -0.300867453217506
0.185 -0.299530324339867
0.187 -0.298209390044212
0.189 -0.296904918551445
0.191 -0.295616030693054
0.193 -0.29434027671814
0.195 -0.293074160814285
0.197 -0.29181435406208
0.199 -0.290557992458344
0.201 -0.289303809404373
0.203 -0.288050523400307
0.205 -0.286796241998672
0.207 -0.285538551211357
0.209 -0.284274357557297
0.211 -0.283000065386295
0.213 -0.281712108850479
0.215 -0.280407385528088
0.217 -0.279083669185638
0.219 -0.27774051874876
0.221 -0.276379261910915
0.223 -0.27500292211771
0.225 -0.273615849018097
0.227 -0.272224260866642
0.229 -0.270835936069489
0.231 -0.269458572566509
0.233 -0.268100923299789
0.235 -0.266773341596127
0.237 -0.265486767888069
0.239 -0.264249236881733
0.241 -0.263063776493072
0.243 -0.261926501989365
0.245 -0.260825222730637
0.247 -0.259740607440472
0.249 -0.258650805056095
0.251 -0.257538430392742
0.253 -0.256394647061825
0.255 -0.255217514932156
0.257 -0.254008539021015
0.259 -0.252770292758942
0.261 -0.251505255699158
0.263 -0.250215455889702
0.265 -0.248902399837971
0.267 -0.247567103803158
0.269 -0.246210105717182
0.271 -0.244831527769566
0.273 -0.243431316316128
0.275 -0.242009557783604
0.277 -0.240567088127136
0.279 -0.239105728268623
0.281 -0.237627696990967
0.283 -0.236135441064835
0.285 -0.234631526470184
0.287 -0.233118468523026
0.289 -0.231598603725433
0.291 -0.230073925852776
0.293 -0.228545889258385
0.295 -0.22701533138752
0.297 -0.225482650101185
0.299 -0.223948521912098
0.301 -0.222414237260818
0.303 -0.220881445705891
0.305 -0.21935205757618
0.307 -0.21782761067152
0.309 -0.216308784484863
0.311 -0.214794845879078
0.313 -0.213283756375313
0.315 -0.211773212254047
0.317 -0.210260902345181
0.319 -0.20874462723732
0.321 -0.207222728431225
0.323 -0.205694057047367
0.325 -0.204157520830631
0.327 -0.202611947059631
0.329 -0.20105614066124
0.331 -0.199489153921604
0.333 -0.197910577058792
0.335 -0.19632069170475
0.337 -0.194720341265202
0.339 -0.193110431730747
0.341 -0.19149154573679
0.343 -0.18986379057169
0.345 -0.188226833939552
0.347 -0.186580066382885
0.349 -0.184922556579113
0.351 -0.183252827823162
0.353 -0.181569002568722
0.355 -0.179869242012501
0.357 -0.178152093291283
0.359 -0.176416639983654
0.361 -0.174662366509438
0.363 -0.172889074683189
0.365 -0.171096809208393
0.367 -0.169285821914673
0.369 -0.167456540465355
0.371 -0.165609702467918
0.373 -0.163746403157711
0.375 -0.161868198215961
0.377 -0.159976880252361
0.379 -0.15807426571846
0.381 -0.156161984801292
0.383 -0.154241366684437
0.385 -0.152313251793385
0.387 -0.150377866625786
0.389 -0.148434717953205
0.391 -0.146482586860657
0.393 -0.144519486278296
0.395 -0.142543150484562
0.397 -0.140551988780499
0.399 -0.138545915484428
0.401 -0.136526031792164
0.403 -0.134493836015463
0.405 -0.132451143115759
0.407 -0.130401220172644
0.409 -0.128347264230251
0.411 -0.126290711760521
0.413 -0.124232698976994
0.415 -0.122174001485109
0.417 -0.120114943385124
0.419 -0.118055504560471
0.421 -0.115995339304209
0.423 -0.113933748751879
0.425 -0.111870142072439
0.427 -0.109804131835699
0.429 -0.107735741138458
0.431 -0.105665322393179
0.433 -0.103593565523624
0.435 -0.101521294564009
0.437 -0.0994490399956703
0.439 -0.0973768703639507
0.441 -0.0953047096729279
0.443 -0.0932327583432198
0.445 -0.0911614440381527
0.447 -0.0890913225710392
0.449 -0.0870229747146368
0.451 -0.0849568519741297
0.453 -0.0828931596130133
0.455 -0.0808318793773651
0.457 -0.0787729542702436
0.459 -0.076716498285532
0.461 -0.074662958458066
0.463 -0.0726131159812212
0.465 -0.0705678828060627
0.467 -0.06852803863585
0.469 -0.0664940942078829
0.471 -0.0644662499427795
0.473 -0.0624444160610437
0.475 -0.0604282177984714
0.477 -0.0584167670458555
0.479 -0.0564083702862263
0.481 -0.0544004978612065
0.483 -0.0523901708424091
0.485 -0.0503748139366508
0.487 -0.0483527101576328
0.489 -0.0463230460882187
0.491 -0.0442859083414078
0.493 -0.0422419045120478
0.495 -0.0401919197291136
0.497 -0.0381367356516421
0.499 -0.0360767545178533
0.501 -0.0340118140913546
0.503 -0.0319412028882653
0.505 -0.029863707954064
0.507 -0.027777680172585
0.509 -0.0256813188418164
0.511 -0.0235731815948384
0.513 -0.0214524668306694
0.515 -0.019319107348565
0.517 -0.0171736983931623
0.519 -0.0150171625893563
0.521 -0.0128502856008708
0.523 -0.0106734008993953
0.525 -0.00848621474578977
0.527 -0.00628779325634241
0.529 -0.00407694391906261
0.531 -0.00185296889394522
0.533 0.000384127162396908
0.535 0.00263341777026653
0.537 0.00489307595416903
0.539 0.00716052018105984
0.541 0.00943257422186434
0.543 0.0117057464551181
0.545 0.0139766922453418
0.547 0.0162428676529089
0.549 0.0185031531727873
0.551 0.0207577601424418
0.553 0.0230073632279527
0.555 0.0252520645735785
0.557 0.027491251565516
0.559 0.029723909101449
0.561 0.0319487258675508
0.563 0.0341642169514671
0.565 0.0363689803751186
0.567 0.0385620525106788
0.569 0.0407429384067655
0.571 0.0429112671874464
0.573 0.0450663579627871
0.575 0.0472070131450891
0.577 0.0493318535387516
0.579 0.0514401562511921
0.581 0.0535326160490513
0.583 0.0556117944419384
0.585 0.0576818875968456
0.587 0.0597477063536644
0.589 0.0618136156350374
0.591 0.0638830062001944
0.593 0.0659583430737257
0.595 0.0680413540452719
0.597 0.0701331581920385
0.599 0.0722343426197767
0.601 0.0743450932204723
0.603 0.0764653328806162
0.605 0.0785947684198618
0.607 0.0807330623269081
0.609 0.0828798860311508
0.611 0.0850348729640245
0.613 0.0871974781155586
0.615 0.0893664531409741
0.617 0.0915405370295048
0.619 0.0937187358736992
0.621 0.0959001414477825
0.623 0.09808399528265
0.625 0.100269791483879
0.627 0.102457187324762
0.629 0.10464593693614
0.631 0.106836013495922
0.633 0.109027890115976
0.635 0.111222545057535
0.637 0.113421204686165
0.639 0.115625140070915
0.641 0.117835786938667
0.643 0.120054645836353
0.645 0.122282364964485
0.647 0.12451823502779
0.649 0.126760526001453
0.651 0.129007068276405
0.653 0.131255749613047
0.655 0.133504921197891
0.657 0.135753517597914
0.659 0.138000732660294
0.661 0.140245573222637
0.663 0.142486342042685
0.665 0.144720189273357
0.667 0.146943284571171
0.669 0.149151711165905
0.671 0.151342388987541
0.673 0.153513486683369
0.675 0.155664348602295
0.677 0.157795429229736
0.679 0.159908156096935
0.681 0.162004578113556
0.683 0.16408721357584
0.685 0.166158872842789
0.687 0.168222527205944
0.689 0.170281022787094
0.691 0.172336596250534
0.693 0.174390251934528
0.695 0.176441763341427
0.697 0.178490497171879
0.699 0.180536448955536
0.701 0.1825807929039
0.703 0.1846255838871
0.705 0.186673252284527
0.707 0.188726088404655
0.709 0.19078546911478
0.711 0.19285111874342
0.713 0.194921174645424
0.715 0.196993172168732
0.717 0.199064971506596
0.719 0.201134780049324
0.721 0.203201003372669
0.723 0.205262318253517
0.725 0.207317687571049
0.727 0.209366331994534
0.729 0.211407771706581
0.731 0.213441832363606
0.733 0.215468640625477
0.735 0.217488656938076
0.737 0.219502744078636
0.739 0.221512365341187
0.741 0.223519419133663
0.743 0.225525984168053
0.745 0.22753399759531
0.747 0.229544605314732
0.749 0.231557793915272
0.751 0.23357247710228
0.753 0.235587051510811
0.755 0.237600104510784
0.757 0.239610883593559
0.759 0.241619567573071
0.761 0.243626900017262
0.763 0.245633053779602
0.765 0.247636403143406
0.767 0.249633400142193
0.769 0.251619981229305
0.771 0.253593239188194
0.773 0.255552187561989
0.775 0.257497410476208
0.777 0.259430532157421
0.779 0.261353585124016
0.781 0.26326816380024
0.783 0.265174661576748
0.785 0.267071431875229
0.787 0.268953436613083
0.789 0.270811584591866
0.791 0.272634729743004
0.793 0.274414217472076
0.795 0.276147398352623
0.797 0.277837860584259
0.799 0.279493167996407
0.801 0.281122714281082
0.803 0.282733741402626
0.805 0.284331896901131
0.807 0.285922631621361
0.809 0.287511184811592
0.811 0.289102604985237
0.813 0.290702015161514
0.815 0.292314830422401
0.817 0.293945175409317
0.819 0.295596516132355
0.821 0.297271913290024
0.823 0.298973539471626
0.825 0.30070421397686
0.827 0.302467375993729
0.829 0.304267424345016
0.831 0.306109189987183
0.833 0.307996520400047
0.835 0.309930443763733
0.837 0.31190879046917
0.839 0.313927870988846
0.841 0.315984240174293
0.843 0.318074670433998
0.845 0.320195144414902
0.847 0.322340750694275
0.849 0.324506112933159
0.851 0.326686072349548
0.853 0.328877177834511
0.855 0.331079027056694
0.857 0.333293744921684
0.859 0.335524606704712
0.861 0.337774631381035
0.863 0.340046092867851
0.865 0.342340990900993
0.867 0.344661882519722
0.869 0.347011685371399
0.871 0.349392676353455
0.873 0.351805752515793
0.875 0.354250639677048
0.877 0.356726399064064
0.879 0.359231802821159
0.881 0.361765530705452
0.883 0.364326310157776
0.885 0.366913318634033
0.887 0.3695267111063
0.889 0.372167754173279
0.891 0.374837455153465
0.893 0.377536201477051
0.895 0.380265578627586
0.897 0.38302663564682
0.899 0.385821151733398
0.901 0.388650661706924
0.903 0.391517382860184
0.905 0.394425129890442
0.907 0.397376748919487
0.909 0.400374317169189
0.911 0.403419083356857
0.913 0.40651128590107
0.915 0.409650322794914
0.917 0.412835422158241
0.919 0.416066712141037
0.921 0.419345790147781
0.923 0.422675034403801
0.925 0.426056149601936
0.927 0.429488784074783
0.929 0.432970270514488
0.931 0.436496528983116
0.933 0.440062788128853
0.935 0.44366163611412
0.937 0.447276252508163
0.939 0.450871753692627
0.941 0.454390779137611
0.943 0.45776415169239
0.945 0.460927775502205
0.947 0.463834196329117
0.949 0.466454267501831
0.951 0.468771284818649
0.953 0.470778977870941
0.955 0.472475299239159
0.957 0.47385473549366
0.959 0.474900385737419
0.961 0.475584971904755
0.963 0.475866717100143
0.965 0.475708258152008
0.967 0.475101312994957
0.969 0.474096462130547
0.971 0.472823637723923
0.973 0.471536037325859
0.975 0.47067973613739
0.977 0.471006426215172
0.979 0.473653492331505
0.981 0.48017600774765
0.983 0.492529067397118
0.985 0.512905031442642
0.987 0.543472421169281
0.989 0.585980242490768
0.991 0.64129114151001
0.993 0.709041720628738
0.995 0.787218308448791
0.997 0.872000658512116
0.999 0.95842616558075
};
\addlegendentry{present}
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0547 -0.42735
0.0625 -0.42537
0.0703 -0.41657
0.1016 -0.38
0.1719 -0.32709
0.2813 -0.23186
0.4531 -0.0754
0.5 -0.03111
0.6172 0.08344
0.7344 0.20673
0.8516 0.34635
0.9531 0.47804
0.9609 0.4807
0.9688 0.47783
0.9766 0.47221
1 1
};
\addlegendentry{reference}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.05, xmax=1.05,
ymin=-0.65, ymax=0.55,
xtick style={color=black},
xtick = {0.0, 0.5, 1.0},
xticklabels = {0.0, 0.5, 1.0},
% title=$\sfrac{v}{u_W}$,
ylabel=$\sfrac{v}{u_W}$,
ytick = {-0.5,0.0,0.5},
yticklabels = {-0.5,0.0,0.5},
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0.001 0.0234113820828497
0.003 0.068550780415535
0.005 0.111531286686659
0.007 0.151640727370977
0.009 0.188184136897326
0.011 0.220742757618427
0.013 0.249173764884472
0.015 0.273550929129124
0.017 0.294159144163132
0.019 0.311492133140564
0.021 0.326196852326393
0.023 0.338877171278
0.025 0.350015386939049
0.027 0.359984612464905
0.029 0.369028300046921
0.031 0.377266836166382
0.033 0.384750914573669
0.035 0.391511571407318
0.037 0.397613364458084
0.039 0.403143325448036
0.041 0.408156263828278
0.043 0.412663352489471
0.045 0.416649705171585
0.047 0.420105654001236
0.049 0.423037552833557
0.051 0.425461396574974
0.053 0.427394613623619
0.055 0.428854361176491
0.057 0.429860013723373
0.059 0.430434411764145
0.061 0.430604737997055
0.063 0.430405017733574
0.065 0.429872220754623
0.067 0.429039046168327
0.069 0.427929922938347
0.071 0.426562383770943
0.073 0.424949833750725
0.075 0.423106297850609
0.077 0.421052393317223
0.079 0.418814718723297
0.081 0.416421043872833
0.083 0.413897317647934
0.085 0.41126965880394
0.087 0.408560043573379
0.089 0.405787822604179
0.091 0.402969712018967
0.093 0.400120913982391
0.095 0.397255888581276
0.097 0.394389054179192
0.099 0.391534891724586
0.101 0.388707500696182
0.103 0.385919827222824
0.105 0.383183062076569
0.107 0.380506104230881
0.109 0.377895230054855
0.111 0.375354197621346
0.113 0.372884365916252
0.115 0.370484918355942
0.117 0.368153101205826
0.119 0.365884426236153
0.121 0.363672795891762
0.123 0.361510533094406
0.125 0.359388563036919
0.127 0.357297351956367
0.129 0.355227926373482
0.131 0.35317294895649
0.133 0.351127591729164
0.135 0.349089977145195
0.137 0.34706095457077
0.139 0.345043098926544
0.141 0.343039599061012
0.143 0.341053435206413
0.145 0.339086830615997
0.147 0.337140792608261
0.149 0.335214930772781
0.151 0.333307719230652
0.153 0.331417191028595
0.155 0.329541459679604
0.157 0.327679067850113
0.159 0.325829514861107
0.161 0.323993596434593
0.163 0.322173249721527
0.165 0.320370662212372
0.167 0.318587559461594
0.169 0.316825267672539
0.171 0.315085405111313
0.173 0.313369762897491
0.175 0.311679819226265
0.177 0.310016763210297
0.179 0.308381363749504
0.181 0.306774225831032
0.183 0.305195739865303
0.185 0.303645932674408
0.187 0.302124312520027
0.189 0.300629842281342
0.191 0.299160900712013
0.193 0.297715038061142
0.195 0.29628846347332
0.197 0.294875773787498
0.199 0.293469339609146
0.201 0.292058283090591
0.203 0.29063041806221
0.205 0.289178761839867
0.207 0.287704515457153
0.209 0.286212304234505
0.211 0.284705519676208
0.213 0.283185291290283
0.215 0.281651026010513
0.217 0.280101478099823
0.219 0.278535908460617
0.221 0.276955133676529
0.223 0.275361756980419
0.225 0.273759995400906
0.227 0.272153902053833
0.229 0.270545120537281
0.231 0.268933196365833
0.233 0.267317838966846
0.235 0.265701505541801
0.237 0.264091041684151
0.239 0.262495750188828
0.241 0.260923577845097
0.243 0.259379363059998
0.245 0.25786517560482
0.247 0.256381596624851
0.249 0.254928568005562
0.251 0.253504383563995
0.253 0.252105520665646
0.255 0.250725774466991
0.257 0.249357438087463
0.259 0.247992485761642
0.261 0.24662389010191
0.263 0.245246927440166
0.265 0.243859359622002
0.267 0.242460779845715
0.269 0.24105162769556
0.271 0.239632354676723
0.273 0.238203555345535
0.275 0.236766222119331
0.277 0.235321788489819
0.279 0.233871820569038
0.281 0.232417632639408
0.283 0.230959768593311
0.285 0.229497796297073
0.287 0.228030630946159
0.289 0.226556852459908
0.291 0.225074796378613
0.293 0.223582956194878
0.295 0.222080601751804
0.297 0.220567789673805
0.299 0.219043758511543
0.301 0.217505994439125
0.303 0.215948562324047
0.305 0.214364370703697
0.307 0.212743403017521
0.309 0.211078463494778
0.311 0.209371963143349
0.313 0.207629431784153
0.315 0.205857160687447
0.317 0.204061225056648
0.319 0.202246624231338
0.321 0.200416980683804
0.323 0.198574641346931
0.325 0.196720904111862
0.327 0.194856953620911
0.329 0.192984840273857
0.331 0.191107475757599
0.333 0.189227251708508
0.335 0.187345635890961
0.337 0.185463663935661
0.339 0.183582158386707
0.341 0.18170170634985
0.343 0.179822291433811
0.345 0.177942590415478
0.347 0.176059490442276
0.349 0.174168123304844
0.351 0.172262516617775
0.353 0.170336593687534
0.355 0.168385328352451
0.357 0.166406053304672
0.359 0.164399722218513
0.361 0.162370549142361
0.363 0.16032425314188
0.365 0.158266140520573
0.367 0.156200271844864
0.369 0.154129755496979
0.371 0.15205702483654
0.373 0.149983733892441
0.375 0.14791151881218
0.377 0.145842391997576
0.379 0.14377813488245
0.381 0.141719594597816
0.383 0.139666359126568
0.385 0.137617179751396
0.387 0.135570431500673
0.389 0.133523201197386
0.391 0.13147060573101
0.393 0.129408651590347
0.395 0.127334781736135
0.397 0.12524394094944
0.399 0.123131220787764
0.401 0.120994228869677
0.403 0.118834976106882
0.405 0.116656672954559
0.407 0.114462750405073
0.409 0.112256327271461
0.411 0.11003994718194
0.413 0.107814609259367
0.415 0.105580295622349
0.417 0.10333739221096
0.419 0.101087199896574
0.421 0.098831757158041
0.423 0.0965733900666237
0.425 0.094314506649971
0.427 0.0920572593808174
0.429 0.0898030199110508
0.431 0.0875520654022694
0.433 0.0853036396205425
0.435 0.0830566875636578
0.437 0.0808105409145355
0.439 0.0785650473088026
0.441 0.0763202905654907
0.443 0.0740763567388058
0.445 0.0718334212899208
0.447 0.069592060148716
0.449 0.0673531368374825
0.451 0.065117271989584
0.453 0.0628844913095236
0.455 0.06065424233675
0.457 0.058425585180521
0.459 0.0561975654214621
0.461 0.05396968126297
0.463 0.0517420906573534
0.465 0.0495155110955238
0.467 0.0472910691052675
0.469 0.0450701951980591
0.471 0.0428544361144304
0.473 0.0406450599431992
0.475 0.0384428339079022
0.477 0.0362481026910245
0.479 0.0340609572827816
0.481 0.0318813744932413
0.483 0.0297094095498323
0.485 0.027545447461307
0.487 0.0253904036711901
0.489 0.0232457203557715
0.491 0.0211130185431102
0.493 0.0189934852998704
0.495 0.0168872219976038
0.497 0.0147930402774364
0.499 0.0127085155341774
0.501 0.010630106087774
0.503 0.00855397190898657
0.505 0.00647723125293851
0.507 0.00439869109541178
0.509 0.00231855120509863
0.511 0.000237704068422317
0.513 -0.00184285370633006
0.515 -0.00392257226631045
0.517 -0.00600200616754591
0.519 -0.00808320606010966
0.521 -0.0101692574564368
0.523 -0.012263438237278
0.525 -0.0143683919333853
0.527 -0.01648570614052
0.529 -0.0186160186654888
0.531 -0.0207590755890124
0.533 -0.0229143333621323
0.535 -0.0250808948650956
0.537 -0.0272574595175684
0.539 -0.0294426457956433
0.541 -0.0316351924091578
0.543 -0.0338339921087027
0.545 -0.0360379513353109
0.547 -0.0382458735257387
0.549 -0.0404564930126071
0.551 -0.0426685739308596
0.553 -0.0448809687048197
0.555 -0.047092648036778
0.557 -0.049302707798779
0.559 -0.0515104478225112
0.561 -0.0537155378609896
0.563 -0.0559181805700064
0.565 -0.0581191744655371
0.567 -0.0603198196738958
0.569 -0.0625216834247112
0.571 -0.0647263877093792
0.573 -0.0669353898614645
0.575 -0.0691497799009085
0.577 -0.071370156109333
0.579 -0.0735965322703123
0.581 -0.0758282348513603
0.583 -0.0780637580901384
0.585 -0.080300771817565
0.587 -0.0825363919138908
0.589 -0.0847676448523998
0.591 -0.0869918584823608
0.593 -0.0892070606350899
0.595 -0.091412353515625
0.597 -0.0936078533530235
0.599 -0.095794040709734
0.601 -0.0979713656008244
0.603 -0.100140114873648
0.605 -0.102300617098808
0.607 -0.104453376680613
0.609 -0.106599090248346
0.611 -0.108738797158003
0.613 -0.110873953253031
0.615 -0.113006176054478
0.617 -0.115136773884296
0.619 -0.117266593128443
0.621 -0.119396319240332
0.623 -0.121526692807674
0.625 -0.123658439517021
0.627 -0.125792050361633
0.629 -0.12792761400342
0.631 -0.130064760148525
0.633 -0.132202695310116
0.635 -0.134340275079012
0.637 -0.136476226896048
0.639 -0.138609367609024
0.641 -0.140738774836063
0.643 -0.142863739281893
0.645 -0.144983747601509
0.647 -0.147098460793495
0.649 -0.149207870662212
0.651 -0.151312363147736
0.653 -0.153412842750549
0.655 -0.155510841310024
0.657 -0.157608251273632
0.659 -0.159706994891167
0.661 -0.161808595061302
0.663 -0.163913893699646
0.665 -0.166023014485836
0.667 -0.168135592341423
0.669 -0.170251089334488
0.671 -0.172368919849396
0.673 -0.174488450586796
0.675 -0.176608975231647
0.677 -0.178729659318924
0.679 -0.18084956407547
0.681 -0.182967865467072
0.683 -0.185084123909473
0.685 -0.187198226153851
0.687 -0.189310273528099
0.689 -0.191420371830463
0.691 -0.193528494238853
0.693 -0.195634318888187
0.695 -0.197737129032612
0.697 -0.19983587116003
0.699 -0.201929128170013
0.701 -0.204015079140663
0.703 -0.206092266738415
0.705 -0.208159537613392
0.707 -0.21021526157856
0.709 -0.212257596850395
0.711 -0.214284996688366
0.713 -0.216296339035034
0.715 -0.218290767073631
0.717 -0.220267595350742
0.719 -0.222226494550705
0.721 -0.224167707562447
0.723 -0.226092007756233
0.725 -0.228000524640083
0.727 -0.229894702136517
0.729 -0.23177638053894
0.731 -0.233647611737251
0.733 -0.235510265827179
0.735 -0.237366126477718
0.737 -0.239216850697994
0.739 -0.241063937544823
0.741 -0.242908577620983
0.743 -0.244751216471195
0.745 -0.246591295301914
0.747 -0.248427315056324
0.749 -0.25025716573
0.751 -0.252078352868557
0.753 -0.253888259828091
0.755 -0.255684374272823
0.757 -0.257465049624443
0.759 -0.259229765832424
0.761 -0.260979188978672
0.763 -0.262714955210686
0.765 -0.264439454674721
0.767 -0.266155587136745
0.769 -0.267866511642933
0.771 -0.269575193524361
0.773 -0.271283976733685
0.775 -0.272994549572468
0.777 -0.274708276987076
0.779 -0.276426216959953
0.781 -0.278148593008518
0.783 -0.2798753708601
0.785 -0.281606596708298
0.787 -0.283342823386192
0.789 -0.285084399580955
0.791 -0.286832192540169
0.793 -0.288587680459022
0.795 -0.290352147817612
0.797 -0.292126256227493
0.799 -0.293910291790962
0.801 -0.295704424381256
0.803 -0.297508844733238
0.805 -0.299323657155037
0.807 -0.301149129867554
0.809 -0.302985996007919
0.811 -0.304835551977158
0.813 -0.306699377298355
0.815 -0.308578896522522
0.817 -0.310474902391434
0.819 -0.312387073040009
0.821 -0.314314275979996
0.823 -0.316255277395248
0.825 -0.318208903074265
0.827 -0.320174187421799
0.829 -0.322150412201881
0.831 -0.324137091636658
0.833 -0.326133805513382
0.835 -0.328140360116959
0.837 -0.330156943202019
0.839 -0.332183885574341
0.841 -0.334221130609512
0.843 -0.336267694830894
0.845 -0.338321396708488
0.847 -0.340379470586777
0.849 -0.342439180612564
0.851 -0.344498226046562
0.853 -0.346554845571518
0.855 -0.34860805273056
0.857 -0.350657930970192
0.859 -0.352705565094948
0.861 -0.354752671718597
0.863 -0.356801494956017
0.865 -0.358854871988297
0.867 -0.360916215181351
0.869 -0.362989363074303
0.871 -0.365078288316727
0.873 -0.367186886072159
0.875 -0.369318896532059
0.877 -0.371477738022804
0.879 -0.373666283488274
0.881 -0.375886577367783
0.883 -0.378139445185661
0.885 -0.380424296855926
0.887 -0.382739007472992
0.889 -0.385079789161682
0.891 -0.387441140413284
0.893 -0.389815866947174
0.895 -0.392195200920105
0.897 -0.394569057226181
0.899 -0.396926292777061
0.901 -0.399254912137985
0.903 -0.401542338728905
0.905 -0.403775721788406
0.907 -0.405943244695663
0.909 -0.408036148548126
0.911 -0.410049939155579
0.913 -0.41198536157608
0.915 -0.413849058747292
0.917 -0.415654176473618
0.919 -0.417420876026154
0.921 -0.419177708029747
0.923 -0.420964631438255
0.925 -0.422835460305214
0.927 -0.424855694174767
0.929 -0.427099853754044
0.931 -0.429659643769264
0.933 -0.432639384269714
0.935 -0.436157292127609
0.937 -0.440349078178406
0.939 -0.445359590649605
0.941 -0.451322937011719
0.943 -0.458350101113319
0.945 -0.466518470644951
0.947 -0.475859975814819
0.949 -0.486343815922737
0.951 -0.497865298390389
0.953 -0.510225591063499
0.955 -0.523099505901337
0.957 -0.535989236831665
0.959 -0.54819284081459
0.961 -0.558802485466003
0.963 -0.566758179664612
0.965 -0.570933842658997
0.967 -0.570161485671997
0.969 -0.563442677259445
0.971 -0.550120425224304
0.973 -0.529803597927094
0.975 -0.502440422773361
0.977 -0.468333405256271
0.979 -0.428182539343834
0.981 -0.38308230638504
0.983 -0.334430587291718
0.985 -0.28386102616787
0.987 -0.233136808872223
0.989 -0.183971740305424
0.991 -0.137923930585384
0.993 -0.0963735789060593
0.995 -0.0604634761810303
0.997 -0.0309534205123782
0.999 -0.00819467594847083
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0625 0.43983
0.0703 0.43733
0.0781 0.43124
0.0938 0.41487
0.1563 0.3507
0.2266 0.28003
0.2344 0.27224
0.5 0.00831
0.8047 -0.30719
0.8594 -0.36737
0.9063 -0.41496
0.9453 -0.45863
0.9531 -0.49099
0.9609 -0.52987
0.9688 -0.51302
1 0
};
\end{groupplot}

\node (A) at (-3.53,1.6) {\includegraphics[height=3.37cm]{figures/fig_drivencavity/drivencavity_streamlines_10000.png}};
\draw[->] ([xshift=-.5cm]A.north) -- ([xshift=.5cm]A.north) node[above,midway] {$u_W$};
\draw[->] ([xshift=-.1cm, yshift=-.2cm]A.south west) -- ([yshift=-.2cm, xshift=.4cm]A.south west) node[at end, below] {$x$};
\draw[->] ([xshift=-.1cm, yshift=-.2cm]A.south west) -- ([yshift=.3cm, xshift=-.1cm]A.south west) node[at end, left] {$y$};

\end{tikzpicture}


==> figures/fig_drivencavity/drivencavity_velocity_5000.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}, height=3cm, width=3cm, scale only axis]
\nextgroupplot[
at={(0.0cm,0.0cm)},
% yshift=0.1cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west},
tick align=outside,
tick pos=left,
xlabel={y},
xmin=-0.05, xmax=1.05,
xtick = {0.0, 0.5, 1.0},
xticklabels = {0.0, 0.5, 1.0},
% title=$\sfrac{u}{u_W}$,
ylabel=$\sfrac{u}{u_W}$,
ytick = {-0.5,0.0,0.5,1.0},
yticklabels = {-0.5,0.0,0.5,1.0},
ymin=-0.514707175195217, ymax=1.07212891310453,
]
\addplot [color0, line width=1pt]
table {%
0.00100000004749745 -0.013847922347486
0.00300000002607703 -0.0399874705821276
0.00500000035390258 -0.0644987471401691
0.00700000021606684 -0.0873849593102932
0.00900000054389238 -0.108705135434866
0.0110000008717179 -0.128535887598991
0.0130000002682209 -0.146992918848991
0.0149999996647239 -0.164218072593212
0.017000000923872 -0.180373015999794
0.0190000012516975 -0.195628614723682
0.0210000015795231 -0.210153207182884
0.0230000000447035 -0.224100077152252
0.025000000372529 -0.237602117657661
0.0270000007003546 -0.250763148069382
0.028999999165535 -0.26365621984005
0.0310000013560057 -0.276326054334641
0.0329999998211861 -0.288791215419769
0.0350000001490116 -0.301047617197037
0.0370000004768372 -0.313074445724487
0.0390000008046627 -0.324837815761566
0.0410000048577785 -0.336294966936111
0.0430000014603138 -0.347397997975349
0.0450000017881393 -0.358091577887535
0.0470000021159649 -0.368324023485184
0.0490000024437904 -0.378040024638176
0.051000002771616 -0.387185406684875
0.0530000030994415 -0.395713084936142
0.0550000034272671 -0.403578963875771
0.0570000000298023 -0.410747286677361
0.0590000003576279 -0.417191702127457
0.0610000006854534 -0.42289422750473
0.063000001013279 -0.427846249938011
0.0650000050663948 -0.432048726081848
0.0670000016689301 -0.435511222481728
0.0690000057220459 -0.438251277804375
0.0710000023245811 -0.440294405817986
0.073000006377697 -0.4416713565588
0.0750000029802322 -0.442419028282166
0.0770000070333481 -0.442578262090683
0.0790000036358833 -0.442192685604095
0.0810000076889992 -0.441311571002007
0.0830000042915344 -0.439984488487244
0.0850000008940697 -0.438261356949806
0.0870000049471855 -0.436193650960922
0.0890000015497208 -0.433832004666328
0.0910000056028366 -0.43122501373291
0.0930000022053719 -0.428418251872063
0.0950000062584877 -0.425454938411713
0.0970000028610229 -0.422374150156975
0.0989999994635582 -0.419211912155151
0.101000003516674 -0.416001445055008
0.103000000119209 -0.41277192234993
0.105000004172325 -0.409546771645546
0.10700000077486 -0.406347960233688
0.109000004827976 -0.403192088007927
0.111000001430511 -0.400093960762024
0.112999998033047 -0.39706394970417
0.115000002086163 -0.394110515713692
0.116999998688698 -0.391237965226173
0.119000002741814 -0.388449484109879
0.120999999344349 -0.38574486374855
0.123000003397465 -0.383123385906219
0.125 -0.380583333969116
0.127000004053116 -0.378121337294579
0.129000008106232 -0.375732657313347
0.130999997258186 -0.373410901427269
0.133000001311302 -0.371152156591415
0.135000005364418 -0.368951120972633
0.137000009417534 -0.366800472140312
0.138999998569489 -0.364694619178772
0.141000002622604 -0.362628620862961
0.14300000667572 -0.36059612929821
0.145000010728836 -0.358592814207077
0.146999999880791 -0.356612905859947
0.149000003933907 -0.354652607440949
0.150999993085861 -0.352708399295807
0.153000012040138 -0.350776326656342
0.155000001192093 -0.348853561282158
0.157000005245209 -0.346936225891113
0.158999994397163 -0.34502238035202
0.16100001335144 -0.343109691143036
0.163000002503395 -0.341196471452713
0.165000006556511 -0.339281442761421
0.166999995708466 -0.337364110350609
0.168999999761581 -0.335443031787872
0.171000003814697 -0.333517718315125
0.173000007867813 -0.331587755680084
0.175000011920929 -0.329652392864227
0.177000001072884 -0.327713021636009
0.179000005125999 -0.325768679380417
0.181000009179115 -0.323819613456726
0.183000013232231 -0.321865919232368
0.185000002384186 -0.319908291101456
0.187000006437302 -0.317947110533714
0.189000010490417 -0.315982580184937
0.191000014543533 -0.314014756679535
0.193000003695488 -0.312044885754585
0.195000007748604 -0.310072603821754
0.196999996900558 -0.30809859931469
0.199000015854836 -0.306123116612434
0.20100000500679 -0.304146704077721
0.203000009059906 -0.302169859409332
0.204999998211861 -0.300192356109619
0.207000017166138 -0.298214289546013
0.209000006318092 -0.296236857771873
0.211000010371208 -0.294260171055794
0.212999999523163 -0.292284402251244
0.215000003576279 -0.290309721231461
0.217000007629395 -0.288335967063904
0.21900001168251 -0.286362731456757
0.221000000834465 -0.284391152858734
0.223000004887581 -0.282421681284904
0.224999994039536 -0.280454286932945
0.227000012993813 -0.278488704562187
0.229000002145767 -0.27652582526207
0.231000006198883 -0.274563634395599
0.232999995350838 -0.272603160142899
0.235000014305115 -0.270644924044609
0.237000003457069 -0.268689081072807
0.239000007510185 -0.26673549413681
0.24099999666214 -0.264784160256386
0.243000000715256 -0.262834966182709
0.245000004768372 -0.260887837409973
0.247000008821487 -0.258942312002182
0.249000012874603 -0.256998455524445
0.251000016927719 -0.255056703090668
0.253000020980835 -0.253117474913597
0.255000025033951 -0.251180124282837
0.256999999284744 -0.249245086312294
0.25900000333786 -0.247312064468861
0.261000007390976 -0.245381541550159
0.263000011444092 -0.243453435599804
0.264999985694885 -0.241526977717876
0.267000019550323 -0.239602383971214
0.269000023603439 -0.237679888308048
0.271000027656555 -0.235759836435318
0.273000001907349 -0.233841845393181
0.275000005960464 -0.231926068663597
0.27700001001358 -0.230012457072735
0.279000014066696 -0.22810153067112
0.28099998831749 -0.226192460954189
0.282999992370605 -0.22428625524044
0.285000026226044 -0.22238235026598
0.28700003027916 -0.220480838418007
0.289000004529953 -0.218581357598305
0.291000008583069 -0.216684019565582
0.293000012636185 -0.214789424836636
0.295000016689301 -0.212897184491158
0.296999990940094 -0.211007925868034
0.29899999499321 -0.209121090173721
0.300999999046326 -0.207236881554127
0.303000032901764 -0.205355286598206
0.305000007152557 -0.20347635447979
0.307000011205673 -0.201600301265717
0.309000015258789 -0.199726851284504
0.311000019311905 -0.197856402397156
0.312999993562698 -0.195988574624062
0.314999997615814 -0.19412352591753
0.31700000166893 -0.192261007428169
0.319000005722046 -0.190401077270508
0.321000009775162 -0.188543856143951
0.323000013828278 -0.186689488589764
0.325000017881393 -0.184837572276592
0.327000021934509 -0.18298777192831
0.329000025987625 -0.181140300631523
0.331000000238419 -0.179295495152473
0.333000004291534 -0.177453243732452
0.33500000834465 -0.175613406300545
0.337000012397766 -0.17377622127533
0.33899998664856 -0.171941678225994
0.341000020503998 -0.170109207928181
0.343000024557114 -0.168279676139355
0.345000028610229 -0.16645283550024
0.347000002861023 -0.164629130065441
0.349000006914139 -0.162808260321617
0.351000010967255 -0.160990189015865
0.35300001502037 -0.159174565970898
0.354999989271164 -0.157361531257629
0.35699999332428 -0.155551660060883
0.359000027179718 -0.153744058310986
0.361000031232834 -0.151939730346203
0.363000005483627 -0.150137682259083
0.365000009536743 -0.148338243365288
0.367000013589859 -0.146541534364223
0.369000017642975 -0.144747745990753
0.370999991893768 -0.142956502735615
0.372999995946884 -0.141167613863945
0.375 -0.139381255209446
0.377000033855438 -0.137597087025642
0.379000008106232 -0.135815849900246
0.381000012159348 -0.134036949276924
0.383000016212463 -0.132261171936989
0.385000020265579 -0.130487883090973
0.386999994516373 -0.128716798126698
0.388999998569489 -0.126948030292988
0.391000002622604 -0.125181918591261
0.39300000667572 -0.123417407274246
0.395000010728836 -0.121654705703259
0.397000014781952 -0.119894151389599
0.399000018835068 -0.11813502535224
0.401000022888184 -0.116377954185009
0.403000026941299 -0.114623432606459
0.405000001192093 -0.112870658189058
0.407000005245209 -0.111119904369116
0.409000009298325 -0.109370005130768
0.41100001335144 -0.107621950656176
0.413000017404556 -0.105875723809004
0.415000021457672 -0.104130996018648
0.417000025510788 -0.102387671917677
0.419000029563904 -0.100645969063044
0.421000003814697 -0.0989063106477261
0.423000007867813 -0.0971675410866737
0.425000011920929 -0.0954302594065666
0.427000015974045 -0.0936941139400005
0.428999990224838 -0.0919594816863537
0.431000024080276 -0.0902260161936283
0.433000028133392 -0.088493686914444
0.435000032186508 -0.0867628328502178
0.437000006437302 -0.0850334718823433
0.439000010490417 -0.0833046324551105
0.441000014543533 -0.0815777033567429
0.443000018596649 -0.0798517756164074
0.444999992847443 -0.0781274035573006
0.446999996900558 -0.0764039508998394
0.449000000953674 -0.0746814489364624
0.451000034809113 -0.0729598835110664
0.453000009059906 -0.0712390899658203
0.455000013113022 -0.0695193268358707
0.457000017166138 -0.0678001753985882
0.459000021219254 -0.0660816788673401
0.460999995470047 -0.0643639110028744
0.462999999523163 -0.062646921724081
0.465000003576279 -0.0609305195510387
0.467000007629395 -0.0592142421752214
0.46900001168251 -0.0574990972876549
0.471000015735626 -0.055784072726965
0.473000019788742 -0.0540698911994696
0.475000023841858 -0.0523555625230074
0.477000027894974 -0.0506414983421564
0.479000002145767 -0.0489276833832264
0.481000006198883 -0.047214313596487
0.483000010251999 -0.0455006759613752
0.485000014305115 -0.0437871731817722
0.487000018358231 -0.0420733198523521
0.489000022411346 -0.0403598885983229
0.491000026464462 -0.0386462967842817
0.493000030517578 -0.036932684481144
0.495000004768372 -0.0352193806320429
0.497000008821487 -0.0335052218288183
0.499000012874603 -0.03179069776088
0.501000046730042 -0.0300757108256221
0.503000020980835 -0.0283607983961701
0.505000054836273 -0.0266453608870506
0.507000029087067 -0.0249289715662599
0.50900000333786 -0.023212088085711
0.511000037193298 -0.0214944338425994
0.513000011444092 -0.0197761604562402
0.514999985694885 -0.0180574957281351
0.517000019550323 -0.0163379768840969
0.518999993801117 -0.0146170575171709
0.521000027656555 -0.0128949544392526
0.523000001907349 -0.011171786673367
0.524999976158142 -0.00944815902039409
0.52700001001358 -0.00772323594428599
0.528999984264374 -0.00599698959849775
0.530999958515167 -0.0042695150244981
0.53300005197525 -0.00254082618048415
0.535000026226044 -0.0008108516165521
0.537000060081482 0.000921263700001873
0.539000034332275 0.00265484268311411
0.541000008583069 0.00438943160697818
0.543000042438507 0.00612528151832521
0.545000016689301 0.00786351654678583
0.546999990940094 0.00960373701527715
0.549000024795532 0.0113459520041943
0.550999999046326 0.0130899380892515
0.553000032901764 0.014835927542299
0.555000007152557 0.0165838758461177
0.556999981403351 0.0183336624875665
0.559000015258789 0.0200863011181355
0.560999989509583 0.0218412628397346
0.563000023365021 0.0235983157530427
0.564999997615814 0.025357854925096
0.566999971866608 0.0271197363734245
0.569000065326691 0.0288842435926199
0.571000039577484 0.0306514805182815
0.573000013828278 0.0324214432388544
0.575000047683716 0.0341939583420754
0.577000021934509 0.0359699685126543
0.579000055789948 0.0377489123493433
0.581000030040741 0.0395308174192905
0.583000004291534 0.0413154736161232
0.585000038146973 0.0431035812944174
0.587000012397766 0.0448947947472334
0.58899998664856 0.0466892119497061
0.591000020503998 0.0484867852181196
0.592999994754791 0.0502879153937101
0.595000028610229 0.0520925927907228
0.597000002861023 0.0539005149155855
0.598999977111816 0.0557120975106955
0.601000010967255 0.0575275238603353
0.602999985218048 0.0593468490988016
0.605000019073486 0.0611694224178791
0.607000052928925 0.0629959508776665
0.609000027179718 0.0648265607655048
0.611000061035156 0.0666615888476372
0.61300003528595 0.0685008890926838
0.615000009536743 0.0703440509736538
0.617000043392181 0.072191309183836
0.619000017642975 0.0740431904792786
0.620999991893768 0.0758994109928608
0.623000025749207 0.077759974449873
0.625 0.0796254947781563
0.627000033855438 0.081495738774538
0.629000008106232 0.0833702348172665
0.630999982357025 0.0852496765553951
0.633000016212463 0.0871340222656727
0.634999990463257 0.089024106413126
0.637000024318695 0.0909187607467175
0.638999998569489 0.0928188264369965
0.641000032424927 0.0947240263223648
0.643000066280365 0.096634142100811
0.645000040531158 0.0985495582222939
0.647000014781952 0.100470449030399
0.64900004863739 0.102396357804537
0.651000022888184 0.104327421635389
0.653000056743622 0.106264309585094
0.655000030994415 0.108206526190042
0.657000005245209 0.11015433371067
0.659000039100647 0.112108162045479
0.66100001335144 0.114067859202623
0.662999987602234 0.116033282876015
0.665000021457672 0.118004630506039
0.666999995708466 0.119982296973467
0.669000029563904 0.121965809166431
0.671000003814697 0.123955824226141
0.672999978065491 0.125951698422432
0.675000011920929 0.12795434743166
0.676999986171722 0.129963365197182
0.679000020027161 0.131979417800903
0.681000053882599 0.134001906216145
0.683000028133392 0.13603158146143
0.685000061988831 0.138068279623985
0.687000036239624 0.140112257003784
0.689000010490417 0.142163455486298
0.691000044345856 0.144221737980843
0.693000018596649 0.146287457644939
0.694999992847443 0.148360686004162
0.697000026702881 0.150441242754459
0.699000000953674 0.152529153227806
0.701000034809113 0.154624624550343
0.703000009059906 0.156728079915047
0.704999983310699 0.158839078247547
0.707000017166138 0.160957714915276
0.708999991416931 0.163084952533245
0.711000025272369 0.165219739079475
0.712999999523163 0.167363078892231
0.715000033378601 0.169514770805836
0.717000067234039 0.171675728261471
0.719000041484833 0.173844954371452
0.721000015735626 0.176022936403751
0.723000049591064 0.178210020065308
0.725000023841858 0.180405484139919
0.727000057697296 0.182609581947327
0.72900003194809 0.184822660684586
0.731000006198883 0.187043885886669
0.733000040054321 0.189273345470428
0.735000014305115 0.191511745750904
0.736999988555908 0.193759462237358
0.739000022411346 0.196016192436218
0.74099999666214 0.19828210324049
0.743000030517578 0.200556437671185
0.745000004768372 0.202840070426464
0.746999979019165 0.205132903158665
0.749000012874603 0.207434773445129
0.751000046730042 0.209745420515537
0.753000020980835 0.212064962089062
0.755000054836273 0.214394009113312
0.757000029087067 0.216732434928417
0.759000062942505 0.219079813361168
0.761000037193298 0.221436174213886
0.763000011444092 0.223802241683006
0.76500004529953 0.226177178323269
0.767000019550323 0.228561165928841
0.768999993801117 0.230954739451408
0.771000027656555 0.233356961607933
0.773000001907349 0.235768964886665
0.775000035762787 0.238190367817879
0.77700001001358 0.240621456503868
0.778999984264374 0.243062138557434
0.781000018119812 0.245512697100639
0.782999992370605 0.247973139584064
0.785000026226044 0.250443416833878
0.787000000476837 0.252923795580864
0.789000034332275 0.255413949489594
0.791000068187714 0.25791440308094
0.793000042438507 0.260424947738647
0.795000016689301 0.262945541739464
0.797000050544739 0.265476256608963
0.799000024795532 0.268016716837883
0.80100005865097 0.27056750357151
0.803000032901764 0.27312875688076
0.805000007152557 0.275700226426125
0.807000041007996 0.278282186388969
0.809000015258789 0.28087415099144
0.810999989509583 0.283476057648659
0.813000023365021 0.286088433861732
0.814999997615814 0.288711231946945
0.817000031471252 0.29134449660778
0.819000005722046 0.293988332152367
0.820999979972839 0.296642768383026
0.823000013828278 0.299307852983475
0.825000047683716 0.301983365416527
0.827000021934509 0.304669174551964
0.829000055789948 0.307365614175796
0.831000030040741 0.310072353482246
0.833000063896179 0.312789845466614
0.835000038146973 0.315517714619637
0.837000012397766 0.318256729841232
0.839000046253204 0.32100635766983
0.841000020503998 0.323768156766891
0.842999994754791 0.326541170477867
0.845000028610229 0.329326239228249
0.847000002861023 0.332123056054115
0.849000036716461 0.334932345151901
0.851000010967255 0.337754687666893
0.852999985218048 0.340589728951454
0.855000019073486 0.343438637256622
0.85699999332428 0.346301484107971
0.859000027179718 0.349178341031075
0.861000061035156 0.352070054411888
0.86300003528595 0.354977938532829
0.865000069141388 0.357901695370674
0.867000043392181 0.36084141433239
0.869000017642975 0.363797450065613
0.871000051498413 0.366770702600479
0.873000025749207 0.369761151075363
0.875000059604645 0.372770038247108
0.877000033855438 0.375796934962273
0.879000008106232 0.378842806816101
0.88100004196167 0.381907477974892
0.883000016212463 0.384991490840912
0.884999990463257 0.388094088435173
0.887000024318695 0.391214999556541
0.888999998569489 0.394353628158569
0.891000032424927 0.397509917616844
0.89300000667572 0.400681442022324
0.894999980926514 0.403867331147194
0.897000014781952 0.407064780592918
0.89900004863739 0.410271874070168
0.901000022888184 0.413484835624695
0.903000056743622 0.416700008511543
0.905000030994415 0.419913178682327
0.907000064849854 0.423118567466736
0.909000039100647 0.426311302185059
0.91100001335144 0.42948425412178
0.913000047206879 0.432631546258926
0.915000021457672 0.43574578166008
0.916999995708466 0.43881873190403
0.919000029563904 0.441843193769455
0.921000003814697 0.444810909032822
0.923000037670135 0.447713068127632
0.925000011920929 0.450539913773537
0.926999986171722 0.453281509876251
0.929000020027161 0.455925673246384
0.930999994277954 0.458460521697998
0.933000028133392 0.460873198509216
0.935000061988831 0.46315004825592
0.937000036239624 0.465276885032654
0.939000070095062 0.467238932847977
0.941000044345856 0.469023188948631
0.943000018596649 0.470614993572235
0.945000052452087 0.472001251578331
0.947000026702881 0.47316959798336
0.949000060558319 0.474110043048859
0.951000034809113 0.474814334511757
0.953000009059906 0.475279614329338
0.955000042915344 0.475509878993034
0.957000017166138 0.47552342414856
0.958999991416931 0.475353538990021
0.961000025272369 0.475062483549118
0.962999999523163 0.474754565954208
0.965000033378601 0.474587166309357
0.967000007629395 0.474790525436401
0.968999981880188 0.475683790445328
0.971000075340271 0.477698737382889
0.973000049591064 0.48139251768589
0.975000023841858 0.487456431984901
0.977000057697296 0.49670817553997
0.97900003194809 0.510068690776825
0.981000065803528 0.52850831747055
0.983000040054321 0.552963501214981
0.985000014305115 0.58421728014946
0.987000048160553 0.622746884822845
0.989000022411346 0.668569499254227
0.99099999666214 0.721134120225906
0.993000030517578 0.779282432794571
0.995000004768372 0.841340923309326
0.99700003862381 0.905302232503891
0.999000012874603 0.969075262546539
};
\addlegendentry{Present}
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0547 -0.41165
0.0625 -0.42901
0.0703 -0.43643
0.1016 -0.40435
0.1719 -0.3305
0.2813 -0.22855
0.4531 -0.07404
0.5 -0.03039
0.6172 0.08183
0.7344 0.20087
0.8516 0.33556
0.9531 0.46036
0.9609 0.45992
0.9688 0.4612
0.9766 0.48223
1 1
};
\addlegendentry{Reference}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x},
xmin=-0.05, xmax=1.05,
ymin=-0.65, ymax=0.55,
xtick style={color=black},
xtick = {0.0, 0.5, 1.0},
xticklabels = {0.0, 0.5, 1.0},
% title=$\sfrac{v}{u_W}$,
ylabel=$\sfrac{v}{u_W}$,
ytick = {-0.5,0.0,0.5},
yticklabels = {-0.5,0.0,0.5},
ytick style={color=black}
]
\addplot [line width=1pt, color0]
table {%
0.00100000004749745 0.0181492870673537
0.00300000002607703 0.0529815118759871
0.00500000035390258 0.086151572316885
0.00700000021606684 0.117497385293245
0.00900000054389238 0.146873871982098
0.0110000008717179 0.174150794744492
0.0130000002682209 0.19924510717392
0.0149999996647239 0.222126713395119
0.017000000923872 0.242828315496445
0.0190000012516975 0.26143915951252
0.0210000015795231 0.278099375963211
0.0230000000447035 0.292987203598022
0.025000000372529 0.306301340460777
0.0270000007003546 0.318248811364174
0.028999999165535 0.329033181071281
0.0310000013560057 0.338844594359398
0.0329999998211861 0.347853761911392
0.0350000001490116 0.356206712126732
0.0370000004768372 0.36402336359024
0.0390000008046627 0.371396470069885
0.0410000048577785 0.37839435338974
0.0430000014603138 0.385059425234795
0.0450000017881393 0.391414844989777
0.0470000021159649 0.397468790411949
0.0490000024437904 0.40321478843689
0.051000002771616 0.408639076352119
0.0530000030994415 0.413722965121269
0.0550000034272671 0.418446555733681
0.0570000000298023 0.422791975736618
0.0590000003576279 0.426745271682739
0.0610000006854534 0.430294841527939
0.063000001013279 0.433434674143791
0.0650000050663948 0.436164411902428
0.0670000016689301 0.438486152887344
0.0690000057220459 0.440405941009521
0.0710000023245811 0.441930931806564
0.073000006377697 0.443071731925011
0.0750000029802322 0.443841102719307
0.0770000070333481 0.444254219532013
0.0790000036358833 0.444328194856644
0.0810000076889992 0.444082477688789
0.0830000042915344 0.443536555767059
0.0850000008940697 0.442710986733437
0.0870000049471855 0.441627410054207
0.0890000015497208 0.440305623412132
0.0910000056028366 0.438765966892242
0.0930000022053719 0.437029147148132
0.0950000062584877 0.435115373134613
0.0970000028610229 0.433044746518135
0.0989999994635582 0.430836975574493
0.101000003516674 0.428509518504143
0.103000000119209 0.426080837845802
0.105000004172325 0.423568093776703
0.10700000077486 0.420986095070839
0.109000004827976 0.418349406123161
0.111000001430511 0.415670931339264
0.112999998033047 0.412962877750397
0.115000002086163 0.410234621167183
0.116999998688698 0.40749563574791
0.119000002741814 0.404753461480141
0.120999999344349 0.402014151215553
0.123000003397465 0.399282887578011
0.125 0.396564140915871
0.127000004053116 0.393861758708954
0.129000008106232 0.391179445385933
0.130999997258186 0.38851874768734
0.133000001311302 0.385881870985031
0.135000005364418 0.383269539475441
0.137000009417534 0.380682456493378
0.138999998569489 0.378121510148048
0.141000002622604 0.375585535168648
0.14300000667572 0.373074394464493
0.145000010728836 0.370586293935776
0.146999999880791 0.368120822310448
0.149000003933907 0.365676376223564
0.150999993085861 0.363252076506615
0.153000012040138 0.36084591448307
0.155000001192093 0.35845635831356
0.157000005245209 0.35608175098896
0.158999994397163 0.353720965981483
0.16100001335144 0.351373308897018
0.163000002503395 0.349037045240402
0.165000006556511 0.346710366010666
0.166999995708466 0.344392916560173
0.168999999761581 0.342083066701889
0.171000003814697 0.339780035614967
0.173000007867813 0.337482771277428
0.175000011920929 0.335191026329994
0.177000001072884 0.332903307676315
0.179000005125999 0.330620062351227
0.181000009179115 0.328340685367584
0.183000013232231 0.326064506173134
0.185000002384186 0.323791038990021
0.187000006437302 0.321520161628723
0.189000010490417 0.319252717494965
0.191000014543533 0.316988006234169
0.193000003695488 0.314725816249847
0.195000007748604 0.312465205788612
0.196999996900558 0.310207122564316
0.199000015854836 0.30795264840126
0.20100000500679 0.305701285600662
0.203000009059906 0.303452172875404
0.204999998211861 0.301205611228943
0.207000017166138 0.298960956931114
0.209000006318092 0.296718606352806
0.211000010371208 0.294479611515999
0.212999999523163 0.292244228720665
0.215000003576279 0.290012094378471
0.217000007629395 0.287783312797546
0.21900001168251 0.285557588934898
0.221000000834465 0.283335030078888
0.223000004887581 0.281114831566811
0.224999994039536 0.278898373246193
0.227000012993813 0.276686483621597
0.229000002145767 0.274479001760483
0.231000006198883 0.272275847196579
0.232999995350838 0.270076268911362
0.235000014305115 0.267879927158356
0.237000003457069 0.265686935186386
0.239000007510185 0.263497075438499
0.24099999666214 0.261311611533165
0.243000000715256 0.259130573272705
0.245000004768372 0.256954216957092
0.247000008821487 0.254782530665398
0.249000012874603 0.252615144848824
0.251000016927719 0.250451022386551
0.253000020980835 0.248289723694325
0.255000025033951 0.246132090687752
0.256999999284744 0.243978431820869
0.25900000333786 0.241829246282578
0.261000007390976 0.239684851467609
0.263000011444092 0.237545035779476
0.264999985694885 0.235409985482693
0.267000019550323 0.233279086649418
0.269000023603439 0.231152522563934
0.271000027656555 0.229029431939125
0.273000001907349 0.22690964192152
0.275000005960464 0.224793542921543
0.27700001001358 0.22268084436655
0.279000014066696 0.220571890473366
0.28099998831749 0.218467566370964
0.282999992370605 0.216367921233177
0.285000026226044 0.21427266895771
0.28700003027916 0.212181398272514
0.289000004529953 0.210094258189201
0.291000008583069 0.208011138439178
0.293000012636185 0.205931696295738
0.295000016689301 0.203856356441975
0.296999990940094 0.201785066723824
0.29899999499321 0.199717490375042
0.300999999046326 0.197653657197952
0.303000032901764 0.195594038069248
0.305000007152557 0.193538972735405
0.307000011205673 0.191488048434258
0.309000015258789 0.189441029727459
0.311000019311905 0.187398540973663
0.312999993562698 0.185360479354858
0.314999997615814 0.183326901495457
0.31700000166893 0.181297314167023
0.319000005722046 0.17927138954401
0.321000009775162 0.177250207960606
0.323000013828278 0.17523290514946
0.325000017881393 0.173219837248325
0.327000021934509 0.171211209893227
0.329000025987625 0.169207191467285
0.331000000238419 0.167207999527454
0.333000004291534 0.165213158726692
0.33500000834465 0.16322256475687
0.337000012397766 0.161236803233623
0.33899998664856 0.159255276620388
0.341000020503998 0.157278002798557
0.343000024557114 0.155304530262947
0.345000028610229 0.153335410356522
0.347000002861023 0.15137012898922
0.349000006914139 0.149408873915672
0.351000010967255 0.1474514991045
0.35300001502037 0.145498037338257
0.354999989271164 0.143548540771008
0.35699999332428 0.14160296022892
0.359000027179718 0.139661027491093
0.361000031232834 0.137722837924957
0.363000005483627 0.135788305103779
0.365000009536743 0.133857947587967
0.367000013589859 0.13193212300539
0.369000017642975 0.130009864270687
0.370999991893768 0.128091050684452
0.372999995946884 0.126175734400749
0.375 0.124262911081314
0.377000033855438 0.122352900356054
0.379000008106232 0.120446071028709
0.381000012159348 0.118541960418224
0.383000016212463 0.116641057282686
0.385000020265579 0.11474300250411
0.386999994516373 0.112848280370235
0.388999998569489 0.110956710577011
0.391000002622604 0.109067802131176
0.39300000667572 0.107181972265244
0.395000010728836 0.105298610031605
0.397000014781952 0.103418117016554
0.399000018835068 0.101539598405361
0.401000022888184 0.0996642060577869
0.403000026941299 0.0977914594113827
0.405000001192093 0.0959210276603699
0.407000005245209 0.0940528258681297
0.409000009298325 0.0921873487532139
0.41100001335144 0.0903241045773029
0.413000017404556 0.088463469594717
0.415000021457672 0.0866051480174065
0.417000025510788 0.0847497157752514
0.419000029563904 0.0828964084386826
0.421000003814697 0.0810457207262516
0.423000007867813 0.0791973158717156
0.425000011920929 0.0773497439920902
0.427000015974045 0.0755044884979725
0.428999990224838 0.0736617140471935
0.431000024080276 0.0718209408223629
0.433000028133392 0.0699817791581154
0.435000032186508 0.0681448467075825
0.437000006437302 0.0663097754120827
0.439000010490417 0.0644765257835388
0.441000014543533 0.0626450773328543
0.443000018596649 0.0608148768544197
0.444999992847443 0.0589864797890186
0.446999996900558 0.0571595385670662
0.449000000953674 0.0553339272737503
0.451000034809113 0.0535093449056149
0.453000009059906 0.0516860671341419
0.455000013113022 0.0498635660856962
0.457000017166138 0.0480431839823723
0.459000021219254 0.0462247144430876
0.460999995470047 0.0444072548300028
0.462999999523163 0.0425904512405395
0.465000003576279 0.0407747533172369
0.467000007629395 0.0389598708599806
0.46900001168251 0.0371460437774658
0.471000015735626 0.0353325359523296
0.473000019788742 0.033519771322608
0.475000023841858 0.0317079097032547
0.477000027894974 0.0298973705619574
0.479000002145767 0.0280880514532328
0.481000006198883 0.0262792417779565
0.483000010251999 0.0244709486141801
0.485000014305115 0.0226618679240346
0.487000018358231 0.0208532318472862
0.489000022411346 0.0190449606627226
0.491000026464462 0.0172365989536047
0.493000030517578 0.0154286853969097
0.495000004768372 0.0136217192746699
0.497000008821487 0.0118156124837697
0.499000012874603 0.0100088910199702
0.501000046730042 0.00820192229002714
0.503000020980835 0.00639442270621657
0.505000054836273 0.0045866928761825
0.507000029087067 0.00277878020424396
0.50900000333786 0.000970724018407054
0.511000037193298 -0.000837077674077591
0.513000011444092 -0.00264503760263324
0.514999985694885 -0.00445357779972255
0.517000019550323 -0.0062629661988467
0.518999993801117 -0.00807305937632918
0.521000027656555 -0.00988451009616256
0.523000001907349 -0.0116962240077555
0.524999976158142 -0.0135084912180901
0.52700001001358 -0.0153216354548931
0.528999984264374 -0.0171350436285138
0.530999958515167 -0.0189488064497709
0.53300005197525 -0.0207644039765
0.535000026226044 -0.0225818203762174
0.537000060081482 -0.0244002377614379
0.539000034332275 -0.0262199446558952
0.541000008583069 -0.0280406644567847
0.543000042438507 -0.0298623986542225
0.545000016689301 -0.0316846026107669
0.546999990940094 -0.0335083086043596
0.549000024795532 -0.0353338584303856
0.550999999046326 -0.0371619492769241
0.553000032901764 -0.0389920894056559
0.555000007152557 -0.0408240713179111
0.556999981403351 -0.042656684294343
0.559000015258789 -0.0444904536008835
0.560999989509583 -0.0463256027549505
0.563000023365021 -0.048162766546011
0.564999997615814 -0.0500030886381865
0.566999971866608 -0.0518462780863047
0.569000065326691 -0.0536918632686138
0.571000039577484 -0.055538821592927
0.573000013828278 -0.0573869254440069
0.575000047683716 -0.0592370424419641
0.577000021934509 -0.0610891066491604
0.579000055789948 -0.0629446387290955
0.581000030040741 -0.0648033991456032
0.583000004291534 -0.0666653580963612
0.585000038146973 -0.0685290560126305
0.587000012397766 -0.0703949548304081
0.58899998664856 -0.0722628124058247
0.591000020503998 -0.0741334930062294
0.592999994754791 -0.0760079458355904
0.595000028610229 -0.0778853312134743
0.597000002861023 -0.0797660790383816
0.598999977111816 -0.0816500008106232
0.601000010967255 -0.0835363894701004
0.602999985218048 -0.0854259826242924
0.605000019073486 -0.0873182520270348
0.607000052928925 -0.0892142802476883
0.609000027179718 -0.0911136984825134
0.611000061035156 -0.0930162012577057
0.61300003528595 -0.0949218556284905
0.615000009536743 -0.096831414103508
0.617000043392181 -0.0987439230084419
0.619000017642975 -0.100660412758589
0.620999991893768 -0.102580504119396
0.623000025749207 -0.10450411811471
0.625 -0.106431245058775
0.627000033855438 -0.108361918479204
0.629000008106232 -0.110296637564898
0.630999982357025 -0.112234767526388
0.633000016212463 -0.114177808910608
0.634999990463257 -0.116124928742647
0.637000024318695 -0.118076242506504
0.638999998569489 -0.120031481236219
0.641000032424927 -0.121990610659122
0.643000066280365 -0.123953350633383
0.645000040531158 -0.125920186936855
0.647000014781952 -0.127891828119755
0.64900004863739 -0.129868084192276
0.651000022888184 -0.131848961114883
0.653000056743622 -0.133834600448608
0.655000030994415 -0.135825169086456
0.657000005245209 -0.13782035857439
0.659000039100647 -0.139820049703121
0.66100001335144 -0.141824987530708
0.662999987602234 -0.143834392726421
0.665000021457672 -0.145848494768143
0.666999995708466 -0.147867532074451
0.669000029563904 -0.149891376495361
0.671000003814697 -0.151920889317989
0.672999978065491 -0.153955420851707
0.675000011920929 -0.15599522292614
0.676999986171722 -0.158040162920952
0.679000020027161 -0.160090827941895
0.681000053882599 -0.162147116661072
0.683000028133392 -0.164209218323231
0.685000061988831 -0.16627661138773
0.687000036239624 -0.168349748849869
0.689000010490417 -0.170428310334682
0.691000044345856 -0.172513030469418
0.693000018596649 -0.174603962898254
0.694999992847443 -0.176700645685196
0.697000026702881 -0.178803278505802
0.699000000953674 -0.180911482870579
0.701000034809113 -0.183025896549225
0.703000009059906 -0.185146315395832
0.704999983310699 -0.187272746860981
0.707000017166138 -0.189405125379562
0.708999991416931 -0.19154354929924
0.711000025272369 -0.193688005208969
0.712999999523163 -0.195838540792465
0.715000033378601 -0.197995273768902
0.717000067234039 -0.200158034265041
0.719000041484833 -0.202326439321041
0.721000015735626 -0.204500757157803
0.723000049591064 -0.206681694090366
0.725000023841858 -0.208868482708931
0.727000057697296 -0.211060905456543
0.72900003194809 -0.213259173929691
0.731000006198883 -0.21546316742897
0.733000040054321 -0.21767326593399
0.735000014305115 -0.219889172911644
0.736999988555908 -0.222111243009567
0.739000022411346 -0.224338619410992
0.74099999666214 -0.226571993529797
0.743000030517578 -0.22881110906601
0.745000004768372 -0.231056383252144
0.746999979019165 -0.233307652175426
0.749000012874603 -0.235565043985844
0.751000046730042 -0.237828052043915
0.753000020980835 -0.240097013115883
0.755000054836273 -0.242372208833694
0.757000029087067 -0.244653232395649
0.759000062942505 -0.246940755844116
0.761000037193298 -0.249234288930893
0.763000011444092 -0.251533430814743
0.76500004529953 -0.253838932514191
0.767000019550323 -0.256150451302528
0.768999993801117 -0.258468219637871
0.771000027656555 -0.260792165994644
0.773000001907349 -0.263121595978737
0.775000035762787 -0.265456968545914
0.77700001001358 -0.267798694968224
0.778999984264374 -0.270147025585175
0.781000018119812 -0.2725012332201
0.782999992370605 -0.274861672520638
0.785000026226044 -0.27722852230072
0.787000000476837 -0.279601496458054
0.789000034332275 -0.281980335712433
0.791000068187714 -0.284365117549896
0.793000042438507 -0.286756268143654
0.795000016689301 -0.28915342092514
0.797000050544739 -0.29155667424202
0.799000024795532 -0.29396593272686
0.80100005865097 -0.296381866931915
0.803000032901764 -0.298803704977036
0.805000007152557 -0.301231476664543
0.807000041007996 -0.303665372729301
0.809000015258789 -0.306105682253838
0.810999989509583 -0.308551898598671
0.813000023365021 -0.311004263162613
0.814999997615814 -0.313463193178177
0.817000031471252 -0.315928852558136
0.819000005722046 -0.3184006690979
0.820999979972839 -0.320879533886909
0.823000013828278 -0.32336440384388
0.825000047683716 -0.325856012105942
0.827000021934509 -0.328354251384735
0.829000055789948 -0.330858546495438
0.831000030040741 -0.333369851112366
0.833000063896179 -0.3358866751194
0.835000038146973 -0.338409525156021
0.837000012397766 -0.340938237309456
0.839000046253204 -0.343473035097122
0.841000020503998 -0.346012499928474
0.842999994754791 -0.348556992411613
0.845000028610229 -0.351105952262878
0.847000002861023 -0.353658381104469
0.849000036716461 -0.356213408708572
0.851000010967255 -0.35876921415329
0.852999985218048 -0.361325454711914
0.855000019073486 -0.36388091146946
0.85699999332428 -0.366434362530708
0.859000027179718 -0.368984630703926
0.861000061035156 -0.371529972553253
0.86300003528595 -0.374068936705589
0.865000069141388 -0.376599013805389
0.867000043392181 -0.379119151830673
0.869000017642975 -0.381626659631729
0.871000051498413 -0.38411882519722
0.873000025749207 -0.386594119668007
0.875000059604645 -0.389049491286278
0.877000033855438 -0.391482907533646
0.879000008106232 -0.393892732262611
0.88100004196167 -0.39627677500248
0.883000016212463 -0.398633763194084
0.884999990463257 -0.400963994860649
0.887000024318695 -0.403266957402229
0.888999998569489 -0.405544292926788
0.891000032424927 -0.40779901444912
0.89300000667572 -0.410035878419876
0.894999980926514 -0.412260875105858
0.897000014781952 -0.414482924342155
0.89900004863739 -0.416714286804199
0.901000022888184 -0.418969669938087
0.903000056743622 -0.421267899870872
0.905000030994415 -0.423630830645561
0.907000064849854 -0.426086467504501
0.909000039100647 -0.428666293621063
0.91100001335144 -0.431406909227371
0.913000047206879 -0.434350174665451
0.915000021457672 -0.437542343139648
0.916999995708466 -0.441033563017845
0.919000029563904 -0.444876033067703
0.921000003814697 -0.449126237630844
0.923000037670135 -0.453837043046951
0.925000011920929 -0.459059885144234
0.926999986171722 -0.464838469028473
0.929000020027161 -0.47120708823204
0.930999994277954 -0.478182324767113
0.933000028133392 -0.4857596129179
0.935000061988831 -0.493906399607658
0.937000036239624 -0.502556484937668
0.939000070095062 -0.511604315042496
0.941000044345856 -0.520898997783661
0.943000018596649 -0.530239129066467
0.945000052452087 -0.539369434118271
0.947000026702881 -0.547983968257904
0.949000060558319 -0.555726158618927
0.951000034809113 -0.562193685770035
0.953000009059906 -0.566947311162949
0.955000042915344 -0.569526952505112
0.957000017166138 -0.569464415311813
0.958999991416931 -0.566307020187378
0.961000025272369 -0.559654814004898
0.962999999523163 -0.549194145202637
0.965000033378601 -0.534735482931137
0.967000007629395 -0.516233521699905
0.968999981880188 -0.493784460425377
0.971000075340271 -0.467614012956619
0.973000049591064 -0.438059812784195
0.975000023841858 -0.405557638406754
0.977000057697296 -0.370624682307243
0.97900003194809 -0.333853808045387
0.981000065803528 -0.295896083116531
0.983000040054321 -0.257440876960754
0.985000014305115 -0.219196993112564
0.987000048160553 -0.181861117482185
0.989000022411346 -0.146092815697193
0.99099999666214 -0.112490624189377
0.993000030517578 -0.0815748788416386
0.995000004768372 -0.0537694849073887
0.99700003862381 -0.0293979058042169
0.999000012874603 -0.00864584241062403
};
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
0 0
0.0625 0.42447
0.0703 0.43329
0.0781 0.43648
0.0938 0.42951
0.1563 0.35368
0.2266 0.28066
0.2344 0.2728
0.5 0.00945
0.8047 -0.30018
0.8594 -0.36214
0.9063 -0.41442
0.9453 -0.52876
0.9531 -0.55408
0.9609 -0.55069
0.9688 -0.49774
1 0
};
\end{groupplot}

\node[anchor=south east, inner sep=0] (A) at (-2,0.0) {\includegraphics[height=3cm]{figures/fig_drivencavity/drivencavity_streamlines_5000.png}};
\draw[->] ([xshift=-.5cm, yshift=.2cm]A.north) -- ([xshift=.5cm, yshift=.2cm]A.north) node[above,midway] {$u_W$};
\draw[->] ([xshift=-.1cm, yshift=-.2cm]A.south west) -- ([yshift=-.2cm, xshift=.4cm]A.south west) node[at end, below] {$x$};
\draw[->] ([xshift=-.1cm, yshift=-.2cm]A.south west) -- ([yshift=.3cm, xshift=-.1cm]A.south west) node[at end, left] {$y$};

\end{tikzpicture}


==> figures/fig_oscillatingdrop/energy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{axis}[
% at={(20,0)},
width=3cm,
height=3cm,
scale only axis,
tick align=outside,
tick pos=left,
xlabel={$t$},
xmin=-0.1, xmax=2.1,
ylabel={$E_\text{kin}$},
xtick = {0.0, 0.5, 1.0 ,1.5, 2.0},
xticklabels = {0.0, 0.5, 1.0 ,1.5, 2.0},
ytick = {0.0, 0.004, 0.008},
% yticklabels = {0.0, 0.004, 0.008},
ymin=-0.001, ymax=0.00973042016958631,
]
\addplot [color1, only marks, mark=*, mark size=1, mark options={solid}]
table {%
0.57503 0.0002
0.85542 0.00786634
1.1554 0.0002
1.4503 0.00772439
1.7353 0.0002
};
\addplot [line width=1, color0]
table {%
0 0
0.0053679 0.000944403040059372
0.010678 0.00166939496665583
0.015235 0.00228730257711501
0.02055 0.00303362104960706
0.025103 0.00366350372903796
0.030409 0.00437370033170847
0.035704 0.00504960976666326
0.040235 0.00559978775272043
0.045513 0.00620616599689802
0.050031 0.00669427603060166
0.055297 0.00722692444171856
0.060558 0.00771892593077786
0.065065 0.00810130625000732
0.070319 0.00849435877221445
0.07557 0.00882818410162568
0.080068 0.00905288052895979
0.085315 0.00920565239328626
0.090561 0.00925629773008527
0.095063 0.00925211306844726
0.10032 0.00919341869720997
0.10559 0.00898890356360111
0.11011 0.00871197493550783
0.11538 0.00835627812841886
0.12065 0.00809995368082008
0.12516 0.00796183876690071
0.13042 0.00788385621175329
0.13568 0.00786197481569338
0.14019 0.00785280203345829
0.14546 0.00783155537036144
0.15073 0.00779025305102424
0.15524 0.00773972614057745
0.1605 0.00766183805027811
0.16501 0.00757653898375901
0.17027 0.0074456586858988
0.17553 0.0072969683935331
0.18004 0.00717170741600706
0.18529 0.0070470666374743
0.19053 0.00695651121873457
0.19503 0.00691899016243695
0.20027 0.00694833798674917
0.20551 0.00706207762099132
0.21001 0.00719469899364229
0.21526 0.00735649134100999
0.22051 0.00750641531935065
0.22502 0.00761818776546873
0.23028 0.00772498472798754
0.23554 0.00781040772736812
0.24005 0.00786801244351231
0.24531 0.00791929325602071
0.25057 0.0079563636824652
0.25508 0.0079805528727734
0.26034 0.00800101257882479
0.2656 0.00801404220925628
0.27011 0.00801965863737542
0.27538 0.00802244061034857
0.28064 0.00802099599361314
0.28515 0.00801906961218514
0.29042 0.00801538282714856
0.29569 0.00801267534504592
0.30021 0.00800920012416771
0.30548 0.00800349993246269
0.31075 0.00799144267787853
0.31527 0.00797412448425668
0.32055 0.00794638114803078
0.32507 0.0079187005374166
0.33035 0.00788044154939383
0.33563 0.0078357301425704
0.34016 0.00779290984039583
0.34544 0.00773562748684053
0.35073 0.00767006281079408
0.35526 0.00760691549199967
0.36054 0.00752511494011007
0.36508 0.00744899459099734
0.37037 0.00735143110636823
0.37566 0.00724476787611981
0.3802 0.00714590663870851
0.3855 0.00702201176710426
0.39004 0.00690724937735484
0.39534 0.00676596028865865
0.40064 0.00662110201491371
0.40519 0.00649564661853563
0.4105 0.00634645498193173
0.41506 0.00621594709400164
0.42038 0.00605977466189692
0.4257 0.00589970008225453
0.43027 0.00575747253695124
0.43561 0.00558749226631232
0.44018 0.0054381095761606
0.44553 0.00525900729208452
0.45011 0.00510193789568855
0.45547 0.00491544358804315
0.46006 0.00475161199646607
0.46542 0.00455658653383536
0.47002 0.0043852881214924
0.47539 0.00418047044639806
0.48076 0.00397151247178506
0.48537 0.00378909742633007
0.49076 0.00357436364368846
0.49537 0.00338887186803761
0.50076 0.00316989993587067
0.50538 0.00297944916433239
0.51001 0.0027864189354475
0.51541 0.00255835769592713
0.52003 0.0023611497261717
0.52544 0.00212903908032252
0.53007 0.0019286774623079
0.53549 0.00169414202091064
0.54013 0.00149309462146132
0.54555 0.00125851096925541
0.5502 0.00105797201421011
0.55563 0.000826211281118771
0.56028 0.000632263795708073
0.56571 0.00042083242980832
0.57037 0.000267687159348696
0.57503 0.000208274848984368
0.58046 0.000351048862704157
0.58512 0.000528860546033174
0.59054 0.000750052779726217
0.59519 0.000942516059849775
0.60061 0.00116771931404442
0.60525 0.00136021009705457
0.61066 0.00158293198229665
0.6153 0.00177194837744393
0.6207 0.00199069601076697
0.62533 0.00217687850777213
0.63072 0.00239267052839901
0.63534 0.00257578970467698
0.64073 0.00278760465477099
0.64534 0.00296697748609403
0.65071 0.00317396878471362
0.65531 0.00334916966793915
0.66068 0.00355150820299856
0.66527 0.00372319290027537
0.67063 0.00392113531311237
0.67521 0.00408932125079055
0.68056 0.00428320115806137
0.68514 0.0044469539280756
0.69048 0.00463529275418421
0.69505 0.00479455537313678
0.70038 0.00497624245882243
0.70571 0.00515389788067313
0.71027 0.00530366596351629
0.71559 0.00547491772130893
0.72015 0.00561861488401144
0.72547 0.00578287296019573
0.73002 0.0059188952589598
0.73533 0.00607226124472755
0.74064 0.00622058605314834
0.74519 0.0063437986613834
0.75049 0.00648236794248012
0.75503 0.00659646495639553
0.76033 0.0067236815322239
0.76563 0.00684473831092062
0.77017 0.00694344282937967
0.77546 0.00705098142579224
0.78075 0.00715244309693282
0.78529 0.00723446326675568
0.79057 0.00732501299136121
0.7951 0.00739712109530406
0.80038 0.00747586738707012
0.80566 0.00754756714025181
0.81019 0.00760302287339613
0.81547 0.00765961192909504
0.82075 0.00770955303825833
0.82527 0.00774676438222427
0.83055 0.007784391016666
0.83507 0.00781093679902938
0.84035 0.00783584815495078
0.84562 0.0078539169364388
0.85015 0.00786291214086
0.85542 0.00786634487092025
0.8607 0.00786364638109269
0.86522 0.00785684919893683
0.8705 0.00784391638568795
0.87502 0.00782916285707035
0.8803 0.00780495883746701
0.88557 0.00777476612889228
0.8901 0.0077425281117859
0.89537 0.00770038649448082
0.90065 0.00765117604389792
0.90518 0.007605471194821
0.91046 0.00754823003074273
0.91574 0.00748483191921622
0.92027 0.00742724743067949
0.92556 0.00735480888045135
0.93009 0.00728800911003174
0.93537 0.00720510369579006
0.94066 0.00711697439750448
0.9452 0.00703774451745996
0.95049 0.00694055025894546
0.95502 0.00685410406692362
0.96031 0.0067497362465116
0.96561 0.00664043297614783
0.97015 0.0065428275059542
0.97545 0.00642626963302414
0.98075 0.00630367027303764
0.98529 0.00619383581860697
0.9906 0.00606217896841715
0.99515 0.00594527743170027
1.0005 0.00580453919578258
1.005 0.00568129929302359
1.0103 0.0055331029692078
1.0156 0.00538074635589643
1.0202 0.00524627013183701
1.0255 0.00508540567714398
1.0301 0.00494258176602708
1.0354 0.00477122207935142
1.0407 0.00459618317183252
1.0453 0.00444301238125255
1.0506 0.00426054184927143
1.0552 0.0041003518603724
1.0606 0.00390897265093037
1.0652 0.00374142747093476
1.0705 0.00354334974106254
1.0751 0.00337065997669467
1.0805 0.00316633337142084
1.0851 0.00298876133970687
1.0905 0.00277909041068908
1.0951 0.00259669691407273
1.1005 0.00238048581869483
1.1051 0.00219304946618425
1.1105 0.00197193321100858
1.1151 0.0017813631085312
1.1205 0.00155739603792924
1.1251 0.00136415414220428
1.1306 0.00113790706434806
1.1352 0.000944023756452126
1.1406 0.000719085779111344
1.1453 0.000529709612669206
1.1507 0.0003274835566684
1.1554 0.000234732318297534
1.16 0.000253572731351677
1.1654 0.000397990150403691
1.1701 0.00057677310581832
1.1755 0.000799324730470051
1.1801 0.000992086240035815
1.1855 0.00121695367893108
1.1902 0.00140893575067096
1.1956 0.00163170388562505
1.2002 0.00182113733828926
1.2056 0.00203985362136918
1.2102 0.00222536025811819
1.2156 0.00243963492592861
1.2202 0.00262124662959303
1.2256 0.00283032936842407
1.2302 0.00300664255955685
1.2355 0.003209302180261
1.2401 0.00338012067911953
1.2455 0.00357688677675637
1.2501 0.003743124291229
1.2554 0.00393352811722043
1.2608 0.00411993763068418
1.2653 0.00427663391103498
1.2707 0.00445620914509311
1.2753 0.00460679729265851
1.2806 0.00477913219447823
1.2852 0.00492396087915939
1.2905 0.00508821314741402
1.2951 0.00522546839598965
1.3004 0.00538203998332785
1.3057 0.0055340674076386
1.3103 0.00566134567066756
1.3156 0.00580552986452819
1.3202 0.00592629807722973
1.3255 0.00606279003666081
1.33 0.00617568715808123
1.3354 0.00630352367542911
1.3407 0.00642678128049534
1.3452 0.00652721003989897
1.3505 0.00663909314682426
1.3551 0.00673111898737834
1.3604 0.0068342063137227
1.3657 0.00693249888607161
1.3702 0.00701359498745651
1.3755 0.00710387523430105
1.3801 0.00717599376445602
1.3854 0.00725575226167844
1.3907 0.00732858073451184
1.3952 0.00738535777830583
1.4005 0.00744571243505334
1.405 0.00749319443870925
1.4103 0.00754318111142611
1.4156 0.00758696544315996
1.4201 0.00762012030261447
1.4254 0.00765353557950973
1.4307 0.00768054577836889
1.4352 0.00769759950669578
1.4405 0.00771253590252668
1.445 0.0077207158257239
1.4503 0.00772439113451606
1.4556 0.00772234710218773
1.4601 0.00771467288671492
1.4654 0.00769971033771871
1.4707 0.00767826328295683
1.4752 0.00765440611656256
1.4805 0.00761922853080687
1.4851 0.00758463943863304
1.4903 0.00753854812722232
1.4956 0.00748670542930955
1.5002 0.00743689071366521
1.5055 0.0073736777605033
1.51 0.00731432686038786
1.5153 0.00723753965378653
1.5206 0.00715479375729665
1.5252 0.00707874372460231
1.5305 0.00698381152416903
1.535 0.0068980394341624
1.5404 0.00679232408615934
1.5457 0.00668020760417881
1.5502 0.00658007377950914
1.5556 0.0064583357711086
1.5601 0.00634791202159595
1.5654 0.00621462532615407
1.57 0.00609584190365949
1.5753 0.00595339498988357
1.5807 0.00580481928754998
1.5852 0.00567390177306625
1.5906 0.00551709649435262
1.5952 0.00537958152551944
1.6005 0.00521483735910549
1.6051 0.00507008560029479
1.6104 0.00489854236590895
1.615 0.00474776550345273
1.6204 0.00456807787086304
1.6257 0.00438467219706807
1.6303 0.00422456939255838
1.6357 0.00403397262796971
1.6403 0.0038683544565308
1.6457 0.00367197024162167
1.6503 0.00350102572446199
1.6557 0.00329886303118718
1.6603 0.00312369019184827
1.6657 0.00291753302278488
1.6703 0.00273938905366438
1.6757 0.00252976772406095
1.6803 0.00234853835433499
1.6857 0.00213553837091316
1.6904 0.00195211661129157
1.695 0.00176748155400534
1.7004 0.00155098082652449
1.7051 0.00136521424045016
1.7105 0.0011493422456887
1.7151 0.000966194721752075
1.7206 0.000756455246188955
1.7252 0.000584507988186935
1.7306 0.000404141624927243
1.7353 0.000289665916495627
1.7407 0.000295391343059957
1.7454 0.000399157018501655
1.7501 0.000547736733154007
1.7555 0.000749065605324083
1.7601 0.000929597630488376
1.7656 0.00114307743353947
1.7702 0.0013268542085987
1.7756 0.00154112492009987
1.7803 0.00172431907399478
1.7857 0.0019367538271314
1.7903 0.00211758821226744
1.7957 0.00232697033962513
1.8003 0.00250470824005264
1.8057 0.00270948679158568
1.8103 0.00288338025447806
1.8157 0.00308481291837566
1.8203 0.00325559570505068
1.8257 0.00345257809325248
1.8303 0.00361975086279728
1.8357 0.00381179087878398
1.8403 0.00397356693041141
1.8456 0.00415872550508187
1.8502 0.00431426041829114
1.8556 0.00449238047328878
1.8602 0.00464242100331424
1.8655 0.00481368035838145
1.8701 0.00495769875614995
1.8754 0.00512127650044156
1.88 0.00525764371241233
1.8853 0.00541200793031365
1.8907 0.00556186665630022
1.8952 0.00568696189987922
1.9005 0.0058284980855313
1.9051 0.0059457753786407
1.9104 0.00607729453587561
1.9157 0.00620239839518796
1.9203 0.00630523167159327
1.9256 0.00641991923483764
1.9301 0.00651233858508266
1.9354 0.00661457656196617
1.9407 0.00671189000600987
1.9453 0.00679083553556356
1.9505 0.00687759864621123
1.9551 0.00694697777238444
1.9604 0.00702282598791473
1.9657 0.00709270017749548
1.9702 0.00714676654588536
1.9755 0.00720291196015062
1.98 0.00724635246381776
1.9853 0.00729153713922419
1.9906 0.0073309275236446
1.9951 0.00735993558107986
2.0004 0.00738865858248435
2.0057 0.0074120303586945
2.0102 0.00742692642979959
2.0155 0.00743893583623944
2.0201 0.00744314384248375
2.0253 0.00744383382840691
2.0306 0.00743782373056232
2.0352 0.0074288558678318
2.0405 0.00741362288379891
2.045 0.00739539313193988
2.0503 0.00736995335497084
2.0556 0.00733805608058388
2.0601 0.00730638374782948
2.0654 0.0072630962746277
2.0707 0.00721520318868871
2.0752 0.00717062736188802
2.0805 0.00711351970982303
2.0851 0.0070614338953426
2.0904 0.0069957762585763
2.0957 0.00692439619006303
2.1002 0.00685786792863419
2.1055 0.00677464387531162
2.11 0.00669951230906422
2.1153 0.00660686820587082
2.1207 0.00651028023351416
2.1252 0.00642395443829774
2.1305 0.00631844535513626
2.1351 0.00622384065355814
2.1404 0.00610933869569402
2.1457 0.00598990420715765
2.1502 0.00588192800530333
2.1555 0.00575180891326215
2.1601 0.00563688751335272
2.1654 0.0054979113996961
2.1707 0.00535509349959334
2.1753 0.00522928013351722
2.1806 0.00507801298824552
2.1852 0.00494499726487474
2.1905 0.00478509205972257
2.1951 0.00464519345186793
2.2005 0.00447758042707436
2.205 0.00433061323149971
2.2104 0.00415564076426545
2.2158 0.0039766771512394
2.2203 0.00382035741996721
2.2257 0.00363452662193144
2.2303 0.00347226954913326
2.2357 0.00327932765032297
2.2403 0.00311143035622734
2.2457 0.00291290805939426
2.2503 0.00274090731073077
2.2557 0.00253801191788144
2.2603 0.00236188887357387
2.2657 0.00215449430491527
2.2703 0.00197481509292051
2.2757 0.00176352845181374
2.2803 0.00158125807644244
2.2858 0.00136808186199689
2.2904 0.00118498326992654
2.295 0.00100171602371184
2.3005 0.000788933579792927
2.3051 0.000609430023270802
2.3106 0.00041125515789489
2.3152 0.00029442546292259
2.3206 0.000272051812892427
2.3253 0.000331644174435275
2.3307 0.00048508217046865
2.3354 0.000658537009355032
2.34 0.000837576894740502
2.3454 0.00104764648267612
2.35 0.00122780572306729
2.3554 0.00143758018792908
2.3601 0.00161658274952435
2.3655 0.00182385279723189
2.3701 0.00200018408302444
2.3755 0.00220375235767342
2.3801 0.00237648251749971
2.3855 0.00257615895247253
2.3901 0.00274593192326038
2.3955 0.00294128511007824
2.4001 0.00310683158622457
2.4054 0.00329741853337542
2.41 0.00345844597055015
2.4154 0.00364345312286604
2.4208 0.00382533270521553
2.4254 0.00397801439163989
2.4307 0.00415337265972083
2.4353 0.00430086268230829
2.4406 0.00446945094284549
2.4452 0.0046108660921704
2.4506 0.00477262052585767
2.4551 0.00490816392761952
2.4605 0.00506248170221019
2.4651 0.00519150460832355
2.4704 0.00533821218257093
2.4757 0.00548071979011608
2.4803 0.00559921417403957
2.4856 0.00573313331323457
2.4902 0.00584375025372072
2.4955 0.00596966486947535
2.5001 0.00607297513631564
2.5054 0.00618833348526501
2.5107 0.00629923691789998
2.5152 0.00639015411309797
2.5206 0.00649200845142988
2.5251 0.00657502612797973
2.5304 0.00666763156433352
2.5357 0.00675404101992394
2.5403 0.00682413975508079
2.5456 0.00690087231255503
2.5501 0.00696132314783017
2.5554 0.00702514814887401
2.5607 0.00708326747065831
2.5653 0.0071285104527558
2.5706 0.00717665704334907
2.5751 0.00721314424597449
2.5804 0.00725110848791166
2.5857 0.00728419200673168
2.5903 0.00730772351394043
2.5956 0.00732832799255178
2.6001 0.00734121607478252
2.6054 0.0073496980929959
2.6107 0.00735154337283526
2.6152 0.0073487094337523
2.6205 0.00733947378714444
2.6251 0.00732679753749675
2.6304 0.00730621736114875
2.6357 0.00727987125391299
2.6402 0.00725164821301436
2.6455 0.00721256541763227
2.6501 0.00717474389301058
2.6554 0.00712545650488775
2.6607 0.00707055968004554
2.6652 0.00701839479947876
2.6705 0.00695241353767536
2.6751 0.00689101311993067
2.6804 0.00681234546994668
2.6857 0.00672794591554445
2.6902 0.00665067821207374
2.6956 0.00655499812299873
2.7001 0.00646884389899297
2.7054 0.00636420187416436
2.7108 0.00625331666001024
2.7153 0.00615411586204143
2.7206 0.00603406852956173
2.7252 0.00592724923531256
2.7305 0.00579743670598394
2.7351 0.00568209299746953
2.7405 0.00554352783186521
2.745 0.005421139975334
2.7504 0.00527380370010031
2.7557 0.00512279508124449
2.7603 0.00499040915593448
2.7657 0.00482576713540775
2.7703 0.00467763934012809
2.7756 0.00450651929959659
2.7802 0.00435878196928055
2.7855 0.00418445045935452
2.7901 0.00403262053982813
2.7955 0.00385233966386712
2.8001 0.0036953705236057
2.8054 0.00351033602771784
2.81 0.00334965828288194
2.8154 0.00315961513526622
2.8208 0.00296744326663552
2.8254 0.00280115364692438
2.8307 0.00260564219699606
2.8353 0.0024364442190845
2.8407 0.00223753630958196
2.8453 0.00206628203068322
2.8507 0.00186659252190775
2.8553 0.00169613685516169
2.8607 0.00149924021832697
2.8653 0.0013312542990767
2.8707 0.00113565981435331
2.8754 0.000968535117079259
2.88 0.000803184753930822
2.8854 0.000615938033557007
2.89 0.000467046637806011
2.8955 0.000327046007643896
2.9001 0.000274031488705787
2.9055 0.000335062525522526
2.9102 0.000465109339225143
2.9156 0.000653303597976943
2.9202 0.000824116228294315
2.9257 0.00102617806424433
2.9303 0.00120021078898093
2.9357 0.00140336876737109
2.9403 0.00157730689086171
2.9457 0.00177967414709022
2.9504 0.0019521160585036
2.9558 0.00215202241540192
2.9604 0.00232250898004189
2.965 0.0024922352154676
2.9704 0.00268972449882264
2.975 0.0028580821712399
2.9804 0.00305224420235379
2.9858 0.00324240482643895
2.9904 0.00340160932129713
2.9957 0.00358362264617923
3.0003 0.00373695460164746
3.0057 0.00391308109337591
3.0103 0.00406108896281884
3.0156 0.00423059332969094
3.0202 0.00437258352829293
3.0256 0.00453459045556949
3.0302 0.00466981873645836
3.0355 0.00482388191874846
3.0401 0.00495295344899353
3.0454 0.0050997886130531
3.0507 0.00524227429082648
3.0553 0.00536073122529173
3.0606 0.00549386710781868
3.0652 0.00560375715458659
3.0705 0.00572690501606907
3.0751 0.00582840691795295
3.0804 0.00594165287782797
3.0857 0.00604874437893779
3.0902 0.00613623575772365
3.0956 0.00623404740304092
3.1001 0.00631358590197269
3.1054 0.00640151451200321
3.1107 0.00648406453809965
3.1153 0.00655081371532862
3.1206 0.00662399260730773
3.1251 0.00668200633864692
3.1304 0.00674292363351035
3.1357 0.00679780520852303
3.1403 0.00684044759409081
3.1455 0.00688543431098861
3.1501 0.00691973600033385
3.1554 0.00695466985846985
3.1607 0.00698509065364388
3.1652 0.00700677781108921
3.1705 0.00702659530854372
3.1751 0.00703834390723122
3.1804 0.00704623090170134
3.1857 0.00704897962248168
3.1902 0.00704627493684248
3.1955 0.00703917908916769
3.2 0.00702960421447678
3.2053 0.00701279941643005
3.2106 0.00699129284681348
3.2152 0.00696821287710079
3.2205 0.00693618960295322
3.225 0.0069035685686955
3.2303 0.00686125841616771
3.2356 0.00681415462596719
3.2402 0.00677022382203571
3.2455 0.00671406160359138
3.25 0.00666167383619319
3.2553 0.00659543831407164
3.2606 0.00652343035050239
3.2652 0.00645674478822013
3.2705 0.00637433562849814
3.275 0.00629953959955375
3.2803 0.00620779862207902
3.2856 0.00611209363661806
3.2902 0.00602597836242368
3.2955 0.00592050546256625
3.3001 0.00582607784936461
3.3054 0.00571171427305049
3.3107 0.00559245437371852
3.3153 0.00548512625203804
3.3206 0.00535615082409421
3.3252 0.00524230195049367
3.3305 0.00510528505672366
3.3351 0.00498378610560805
3.3404 0.00483828696090227
3.3458 0.00468831422495278
3.3503 0.00455674691105939
3.3557 0.00439954287443473
3.3603 0.00426163237247404
3.3656 0.00409795690763676
3.3702 0.00395454893093439
3.3756 0.00378309120727358
3.3802 0.00363352210077758
3.3856 0.00345591667493462
3.3902 0.00330092357080069
3.3955 0.00311721382503843
3.4001 0.0029577674366172
3.4055 0.00276917191156286
3.4102 0.00260540187303794
3.4155 0.00241236874975258
3.4202 0.002245027560147
3.4256 0.00204737360788782
3.4302 0.0018761980738675
3.4356 0.00167509273713849
3.4403 0.0015017113605148
3.4457 0.00129855736443976
3.4503 0.00112424907969308
3.4558 0.000921231278921082
3.4604 0.000748093871477799
3.4651 0.00057737751910777
3.4705 0.000388008400012423
3.4752 0.000272475360711405
3.4806 0.0002446324716463
3.4852 0.000303227208620222
3.4907 0.000456987235605147
3.4953 0.000624977257637481
3.5007 0.000825613583828139
3.5054 0.000998275697503807
3.51 0.00117060757059914
3.5154 0.00137116466079144
3.5201 0.00154218941087671
3.5255 0.00174027224771192
3.5301 0.00190866011991613
3.5355 0.00210327924200397
3.5401 0.00226841908923429
3.5455 0.00245904862262211
3.5501 0.0026204716184255
3.5555 0.00280652305095634
3.5601 0.00296398469689678
3.5655 0.003145000667432
3.5701 0.00329792098911658
3.5755 0.00347391817087414
3.5801 0.00362261762017157
3.5854 0.00379301535396005
3.59 0.00393613828435674
3.5954 0.00409999278862829
3.6007 0.00426040954711711
3.6053 0.00439463175578119
3.6107 0.00454785084500871
3.6153 0.00467671516592835
3.6206 0.00482310078204596
3.6252 0.00494592255479554
3.6305 0.00508532572227571
3.6351 0.00520171847215094
3.6405 0.00533368853668512
3.645 0.00544292073071063
3.6504 0.00556692252927031
3.6557 0.00568537649635504
3.6603 0.00578296680281813
3.6656 0.00589266198895084
3.6702 0.00598308919887532
3.6755 0.00608400677300918
3.68 0.00616682697236757
3.6854 0.00625862377437372
3.6907 0.00634555954800906
3.6952 0.00641571235990686
3.7005 0.00649228357129561
3.7051 0.00655358399641175
3.7104 0.00661880261537859
3.7157 0.00667802420220748
3.7203 0.00672449556451999
3.7256 0.00677386044071889
3.7301 0.00681201115977489
3.7354 0.00685113121417057
3.7407 0.00688489593091854
3.7453 0.00690922941199782
3.7506 0.00693206349424564
3.7551 0.00694617048138807
3.7604 0.00695688817299503
3.7658 0.00696157195911554
3.7703 0.00696098609036147
3.7756 0.00695487111558026
3.7802 0.00694538975896503
3.7855 0.00692895187015313
3.79 0.00691007993194766
3.7953 0.00688329175542805
3.8006 0.0068501913356297
3.8052 0.00681727479162447
3.8105 0.00677328357123698
3.815 0.00673115103463625
3.8204 0.00667691119029683
3.8257 0.00661614742030113
3.8302 0.00656014141857188
3.8355 0.00648915106737706
3.8401 0.00642384226778643
3.8454 0.0063428919921341
3.8507 0.00625593193716181
3.8553 0.00617704484829439
3.8606 0.00608108837509436
3.8652 0.00599517566394032
3.8705 0.00588973409986548
3.8751 0.00579557075323908
3.8804 0.00568126463319182
3.8857 0.00556275507043472
3.8903 0.0054573143182165
3.8957 0.00532988330299342
3.9002 0.00521797444421967
3.9056 0.00508254776821574
3.9102 0.00496336677629085
3.9155 0.00482059884791226
3.9201 0.00469537064258965
3.9254 0.00454593893205403
3.93 0.00441453204543728
3.9354 0.00425851891062271
3.9408 0.004099244488315
3.9454 0.003960092789794
3.9507 0.00379544054929341
3.9553 0.00365180174816635
3.9607 0.00348126193797888
3.9653 0.00333301528013593
3.9707 0.00315783917392365
3.9753 0.00300533719600542
3.9807 0.00282435197480225
3.9853 0.00266774695261944
3.9907 0.00248332755425336
3.9953 0.00232376450152843
4.0007 0.00213551587161128
4.0054 0.00197246991342389
4.0108 0.0017811907587028
4.0154 0.00161619846614539
4.02 0.00145023250245845
4.0254 0.00125563106292312
4.0301 0.0010887363566517
4.0355 0.000894758808168335
4.0402 0.000730015475318994
4.0456 0.000541712124299774
4.0502 0.000389232685669509
4.0557 0.000242588331919114
4.0603 0.000197182040062635
4.0658 0.00030587473358791
4.0704 0.000455332493165564
4.0751 0.000618605866860441
4.0805 0.000813775625244993
4.0852 0.000982174094084011
4.0906 0.0011784529651431
4.0952 0.00134610275273657
4.1006 0.00154091299031476
4.1053 0.00170693765346891
4.1107 0.00189930243645556
4.1153 0.0020631255575106
4.1207 0.00225231849687096
4.1253 0.00241276138711326
4.1307 0.00259762050836421
4.1353 0.00275403630112854
4.1407 0.00293418802832211
4.1453 0.0030863709578312
4.1507 0.00326132840992617
4.1553 0.00340871591755926
4.1607 0.0035778221181776
4.1653 0.0037204762577155
4.1706 0.00388351828849659
4.1752 0.00402034846135376
4.1806 0.00417615298600501
4.1852 0.00430718671023144
4.1905 0.00445639910637393
4.1951 0.00458099029696328
4.2004 0.00472267613735149
4.205 0.00484086638035783
4.2104 0.00497438818913478
4.2157 0.00510395130651805
4.2203 0.00521122454675707
4.2256 0.00533104570854452
4.2302 0.00543028615237832
4.2355 0.00554202379017972
4.2401 0.00563367284079509
4.2454 0.00573579378728154
4.2507 0.00583352562842072
4.2553 0.00591362558668241
4.2606 0.00600245239520472
4.2651 0.00607419159494472
4.2704 0.00615376215742549
4.2758 0.00622825896083283
4.2803 0.0062873107808629
4.2856 0.00635073775428046
4.2902 0.00640030573099343
4.2955 0.00645305480388607
4.3 0.00649475892895428
4.3053 0.00653855390159901
4.3107 0.00657779482003017
4.3152 0.0066076099021237
4.3205 0.00663776815413661
4.3251 0.00665919654986476
4.3304 0.00667910862923705
4.3357 0.00669232896388366
4.3402 0.00669991198028011
4.3455 0.00670300492276162
4.3501 0.00670199033755589
4.3554 0.0066962520816602
4.3607 0.00668517543676902
4.3652 0.00667199149831553
4.3705 0.00665163648252124
4.3751 0.00663047030442054
4.3804 0.00660073556998637
4.3857 0.00656502560379653
4.3902 0.00653021464222267
4.3955 0.00648511954904294
4.4001 0.00644192899253076
4.4054 0.00638691062535365
4.4107 0.00632671854546827
4.4153 0.00627062796438966
4.4206 0.00620084600515519
4.4251 0.00613647111955626
4.4305 0.00605660446885195
4.435 0.00598459824646183
4.4403 0.00589580448120423
4.4457 0.00580221330534853
4.4502 0.00571816069534888
4.4555 0.00561573453810369
4.4601 0.00552408815195433
4.4654 0.00541253369273948
4.47 0.00531305925720489
4.4753 0.00519316349427299
4.4807 0.00506806691978814
4.4853 0.00495764499382663
4.4906 0.00482479365399954
4.4952 0.00470763952212816
4.5005 0.00456662922870468
4.5051 0.0044422268356587
4.5105 0.00429364747998676
4.5151 0.00416327265834579
4.5204 0.00400799491329937
4.525 0.00387214104198615
4.5304 0.00371071598526265
4.5358 0.00354595189845435
4.5404 0.00340231795528689
4.5457 0.00323161509823136
4.5504 0.00308264071843982
4.5557 0.00290643054272383
4.5604 0.00275327355989641
4.5658 0.00257237004907277
4.5704 0.00241548581233477
4.575 0.00225702394050062
4.5804 0.00207040937548042
4.585 0.00190910124494952
4.5905 0.00171952767645762
4.5951 0.00155576969005787
4.6005 0.00136347631454232
4.6052 0.00119794200188741
4.6106 0.00100415465776053
4.6152 0.000837768379075968
4.6207 0.000643764513595514
4.6253 0.000478852808917572
4.6308 0.00029496696620826
4.6354 0.000187194983322981
4.6401 0.000175439633343799
4.6455 0.000292595476043313
4.6502 0.000452349934407785
4.6556 0.000645015110336716
4.6602 0.000810843322014221
4.6657 0.00100395198682363
4.6703 0.00116875860418221
4.6757 0.00136000751730554
4.6804 0.00152305777360465
4.6858 0.00171204063686115
4.6904 0.00187266896899256
4.695 0.00203190337940457
4.7004 0.0022155749351383
4.7051 0.00237126570277078
4.7104 0.00255073920243347
4.7151 0.00270268415127043
4.7204 0.00287751162656639
4.7251 0.00302508401585654
4.7304 0.00319444002093059
4.7351 0.00333724713033215
4.7404 0.0035012525395218
4.745 0.00363936253587036
4.7504 0.00379775759639964
4.7558 0.00394304809156768
4.7604 0.00406424533842507
4.7657 0.00420842949579069
4.7703 0.00433021781755703
4.7757 0.00446988126293106
4.7803 0.00458723425302079
4.7856 0.00472023174647706
4.7902 0.00483123473489248
4.7955 0.00495698552116229
4.8001 0.00506184108461335
4.8054 0.00518021750565655
4.81 0.00527797811916794
4.8154 0.00538840411768783
4.8207 0.0054951339660649
4.8253 0.00558355521899847
4.8306 0.00568308363927073
4.8352 0.00576648231234863
4.8405 0.00586152420859895
4.8451 0.00593937995643422
4.8504 0.0060237465224833
4.8557 0.00610156649626819
4.8603 0.00616285383828123
4.8656 0.00622812221801408
4.8701 0.006279580855587
4.8755 0.00633453788844099
4.88 0.00637755740110594
4.8853 0.00642358791889781
4.8906 0.00646443327441591
4.8952 0.00649503762043529
4.9005 0.00652547943916652
4.9051 0.0065475019641981
4.9104 0.00656755303270089
4.9157 0.00658049991228391
4.9202 0.00658616297127278
4.9255 0.00658635443629348
4.9301 0.00658069812708364
4.9354 0.00656817070377218
4.9407 0.00655176483299506
4.9453 0.00653597196571311
4.9506 0.0065142945753463
4.9551 0.00649237521765551
4.9604 0.00646146129919181
4.965 0.00643014942551816
4.9703 0.00638812268465905
4.9756 0.00633967170645585
4.9802 0.00629395388764426
4.9855 0.00623601205909172
4.9901 0.0061820103584935
4.9954 0.00611464423268722
5.0007 0.00604170814051887
};
\end{axis}


\node (A) at (-9,1.4) {\includegraphics[scale=0.08]{figures/fig_oscillatingdrop/pressure_0.png}};
\node [right = -0.2cm of A] (B) {\includegraphics[scale=0.08]{figures/fig_oscillatingdrop/pressure_1.png}};
\node [right = -0.2cm of B] (C) {\includegraphics[scale=0.08]{figures/fig_oscillatingdrop/pressure_2.png}};
\node [right = -0.2cm of C] (D) {\includegraphics[scale=0.08]{figures/fig_oscillatingdrop/pressure_3.png}};
\node [right = -0.2cm of D] (E) {\includegraphics[scale=0.08]{figures/fig_oscillatingdrop/pressure_4.png}};
\draw[->, line width=1pt] (B.north) -- (D.north) node[midway, above] {increasing time};

\end{tikzpicture}


==> figures/fig_rusanovnn/rel_error.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{axis}[
scale only axis,
width=6cm, height=5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, nodes={scale=0.8, transform shape} },
tick pos=left,
xlabel={Steps},
xmin=0, xmax=2500,
xtick style={color=black},
ylabel={Relative error},
ymin=0, ymax=4,
ytick style={color=black}
]
\path [draw=white!50.1960784313725!black, line width=1]
(axis cs:1000,0)
--(axis cs:1000,10);

\addplot [line width=1, color0, each nth point={20}]
table {%
0 0
1 0.0374172095071501
2 0.0363980226871176
3 0.0546834388743246
4 0.0851282527233938
5 0.107053568577271
6 0.140049180753082
7 0.167432599080912
8 0.203549753199732
9 0.216330571556494
10 0.209914039987186
11 0.216519766657188
12 0.232105253388119
13 0.280139452154691
14 0.34586049445783
15 0.410774367470726
16 0.476656932016171
17 0.515110662943263
18 0.523690536909157
19 0.532353042728656
20 0.589856438092396
21 0.670343707018365
22 0.712477740530733
23 0.72467080140185
24 0.72866686450753
25 0.754105696835705
26 0.77051116712729
27 0.758427765024408
28 0.774998206347788
29 0.793413465964883
30 0.786325005476558
31 0.76361082927539
32 0.715079934870175
33 0.670050427719014
34 0.665364059410557
35 0.67715408298556
36 0.668163237814712
37 0.65151903448753
38 0.634863002044134
39 0.640650931540499
40 0.653743805351253
41 0.672376165936731
42 0.686911805956265
43 0.686600775325114
44 0.683304141877878
45 0.659585223810841
46 0.659545954227806
47 0.680440216446894
48 0.709685856648416
49 0.729485499172914
50 0.741321986545822
51 0.753343588368517
52 0.763650355052329
53 0.77181436872354
54 0.799117004084722
55 0.827369080575288
56 0.834436763150717
57 0.831536440422572
58 0.82933557222267
59 0.82779048579404
60 0.825369516507198
61 0.842645972529139
62 0.864981642754716
63 0.887395097102741
64 0.894634909688955
65 0.915763778508021
66 0.940692197307715
67 0.957986428824757
68 0.967884404991612
69 0.970126204336932
70 0.959631637554287
71 0.935513245025925
72 0.923638361221589
73 0.915737668986288
74 0.905401639547074
75 0.891476712616499
76 0.874461357170264
77 0.865749074962844
78 0.882843434064428
79 0.899339808218414
80 0.914932040307353
81 0.915846226428065
82 0.909986177612336
83 0.895532160257312
84 0.886753555482791
85 0.876942950597692
86 0.868430809464232
87 0.860673062605288
88 0.861573490398561
89 0.870735327387648
90 0.890333927670242
91 0.911570015470641
92 0.930592208921174
93 0.954504073374052
94 0.981074523693569
95 0.996332826945752
96 0.999910719174252
97 1.00806646424145
98 1.0084313580894
99 1.00933094549752
100 1.00786180467521
101 1.00428125638747
102 1.01326487240469
103 1.02141495710858
104 1.02314242322544
105 1.01715163877675
106 1.00596894298934
107 1.01040939104545
108 1.03320913270117
109 1.05711697526685
110 1.07474034468599
111 1.09080583958258
112 1.12024194527553
113 1.14828275829448
114 1.16852564883403
115 1.19118072918392
116 1.20422657734078
117 1.21715517434321
118 1.23063396645776
119 1.24233611576126
120 1.25648083215819
121 1.26318695352235
122 1.257585453854
123 1.23683872610497
124 1.21586975307604
125 1.19457665096617
126 1.17784603544745
127 1.18458602690668
128 1.21561459249999
129 1.25215395448701
130 1.29695997419573
131 1.33383110168174
132 1.35317157935066
133 1.36307246787151
134 1.36625568282959
135 1.36482522528373
136 1.35801473328281
137 1.35347246835398
138 1.36371970312836
139 1.3712957854734
140 1.36812958751021
141 1.3610433912464
142 1.35737904831443
143 1.34605097680659
144 1.31857669520531
145 1.28854068273688
146 1.2824055578211
147 1.2694799518974
148 1.27971541826116
149 1.29773878659969
150 1.31963071589371
151 1.34717555097819
152 1.37776958804785
153 1.40303401239598
154 1.4213884870674
155 1.42921142368004
156 1.42385308387531
157 1.40983835340361
158 1.39911464129925
159 1.37977247239234
160 1.36763784782972
161 1.36290510201045
162 1.35172344324839
163 1.33652119559561
164 1.34253548534707
165 1.36581932317259
166 1.39751663393063
167 1.43236885825282
168 1.46096262304822
169 1.47558327696928
170 1.48502180842266
171 1.49854796169564
172 1.50797555167126
173 1.52032610170555
174 1.52740649307384
175 1.53052325537272
176 1.53200617707426
177 1.53415339659937
178 1.5355628035853
179 1.52228965225316
180 1.49130783047213
181 1.46232453977113
182 1.44902258459846
183 1.45196381139178
184 1.45483098235986
185 1.46368641495489
186 1.47088356861333
187 1.48104461890511
188 1.5004509148736
189 1.51174636192097
190 1.52338254890897
191 1.52916716740333
192 1.52601196551935
193 1.52182051570802
194 1.51162761877161
195 1.50636639446536
196 1.49300190426573
197 1.4743012826314
198 1.4455288096292
199 1.41813207560671
200 1.41741495548416
201 1.44275964125113
202 1.47666038535907
203 1.50961669006966
204 1.54200065571789
205 1.55839844739368
206 1.56647996994968
207 1.55981857468387
208 1.55559351832288
209 1.54826981281213
210 1.54179924073897
211 1.53280272521576
212 1.5279347199281
213 1.52750736346235
214 1.51771884531621
215 1.50277663335981
216 1.48553943024393
217 1.48530438736139
218 1.50225103472719
219 1.52089063952012
220 1.54485818458685
221 1.56915297374176
222 1.58535273371934
223 1.59953212411765
224 1.59934386554639
225 1.60101728159299
226 1.59598551284797
227 1.59665159179603
228 1.59257711124998
229 1.58374838222368
230 1.57251761957169
231 1.55841106489493
232 1.53986056651887
233 1.52019126682418
234 1.5143172310162
235 1.51602477405163
236 1.5239971576095
237 1.53550859642984
238 1.559733144041
239 1.58216354030462
240 1.6017757241223
241 1.61116721140033
242 1.62376675648621
243 1.6251646444572
244 1.630216534503
245 1.62640721392102
246 1.62246219868655
247 1.62070588475266
248 1.61582560474805
249 1.613789805801
250 1.61009268639103
251 1.6009786649938
252 1.62041663350478
253 1.62841773170154
254 1.62769483248168
255 1.63261898085923
256 1.63669659716646
257 1.63841251391952
258 1.6508247507772
259 1.6714560274971
260 1.69126330641136
261 1.70140257895161
262 1.71921246921105
263 1.740280826244
264 1.74924113784838
265 1.74668278054096
266 1.75713061113685
267 1.77854205333435
268 1.79380877698743
269 1.79680154460133
270 1.79240349585055
271 1.78634253177551
272 1.77629945301454
273 1.76543464346015
274 1.7674374071926
275 1.76960899085862
276 1.77952460953166
277 1.79160910263635
278 1.81103338282537
279 1.81979351672008
280 1.82245436820075
281 1.82682118296542
282 1.83968574113896
283 1.8517899669506
284 1.85606086152306
285 1.85202401337254
286 1.85077405005412
287 1.84614137685111
288 1.83947813319395
289 1.83301677512921
290 1.82809021665153
291 1.81798596437468
292 1.81348489995186
293 1.81054976800866
294 1.7984219609442
295 1.78525282679794
296 1.79352608862796
297 1.81670427927817
298 1.83815645415145
299 1.85468803314593
300 1.87584935063683
301 1.90241106488285
302 1.91504827181358
303 1.92898032585933
304 1.94061608687663
305 1.94382615889878
306 1.93609890151541
307 1.92575544089206
308 1.90689928860841
309 1.88478346179805
310 1.87129780850149
311 1.85323203258284
312 1.8358356667607
313 1.82902462500442
314 1.83052659785875
315 1.84961743206926
316 1.86534614429149
317 1.8860432873196
318 1.91911537153593
319 1.94467908274578
320 1.96672938047039
321 1.98324043418048
322 1.9883195179052
323 1.97762919514597
324 1.96126383852865
325 1.9407655617541
326 1.9082431132157
327 1.87598980444177
328 1.84762281717688
329 1.83440176925914
330 1.82436214788763
331 1.80987674970994
332 1.7930817433412
333 1.77260173574996
334 1.75710004106427
335 1.744993054754
336 1.73952623136408
337 1.74368384918847
338 1.75800967980501
339 1.76950692508372
340 1.77195915112692
341 1.77943758902526
342 1.77659183083805
343 1.77851432035421
344 1.78076555933407
345 1.79268925514504
346 1.81042415177413
347 1.82682239925575
348 1.84743682327582
349 1.85989519558025
350 1.87006352309011
351 1.88157655924608
352 1.88140099614686
353 1.87107300827577
354 1.86519580591664
355 1.85399106837987
356 1.84889625799807
357 1.85523826940336
358 1.86260991996885
359 1.86789992351104
360 1.86129060059158
361 1.8439522641141
362 1.84200084932449
363 1.85123151562129
364 1.86389906958381
365 1.88051124054594
366 1.89661007692463
367 1.90654874492817
368 1.90591390338676
369 1.90340473132809
370 1.90222760324298
371 1.90519463910787
372 1.90116379870287
373 1.90412712215783
374 1.90597897383707
375 1.91101600467821
376 1.91728574835491
377 1.91997454416181
378 1.92058647452459
379 1.91700719043999
380 1.93682688394994
381 1.96152471632573
382 1.99172382175809
383 2.02044176685306
384 2.04090863250024
385 2.05826260968408
386 2.06613483040432
387 2.06911777986003
388 2.06719516744819
389 2.06095133621505
390 2.06170968460206
391 2.06044074915373
392 2.05549912492162
393 2.04239693301221
394 2.01969765802109
395 1.99538440555462
396 1.98192704424953
397 1.98673970885382
398 1.99677155563099
399 2.01405762140909
400 2.04139520567808
401 2.05233135594804
402 2.0581134189323
403 2.05324182320258
404 2.04912623483771
405 2.04449083618052
406 2.03336690496457
407 2.04117932786016
408 2.04888081158637
409 2.0469115980013
410 2.04307977074124
411 2.03712759530494
412 2.02793203871777
413 2.01486380976793
414 2.01192113891054
415 2.02756320444795
416 2.04825444144985
417 2.05731032144161
418 2.05787654962176
419 2.05223032097218
420 2.04057060512447
421 2.02080586462248
422 2.01680720108662
423 2.010583705724
424 2.02133412080218
425 2.0250679915973
426 2.01998858535159
427 2.00639129636528
428 1.98327178686797
429 1.961787775985
430 1.94853473377298
431 1.94286881006317
432 1.96120307351619
433 1.9703551903393
434 1.97891704899149
435 1.98195624376462
436 1.98453921347574
437 1.98840237812999
438 1.97772202492591
439 1.96495537466958
440 1.95011448229409
441 1.95593641852336
442 1.96343885053975
443 1.96564102444628
444 1.95465659960626
445 1.94322860630265
446 1.95103963397347
447 1.96630518351409
448 1.97060265840201
449 1.97673182580164
450 1.97312870577308
451 1.97438480014717
452 1.98538306974766
453 1.99388422911286
454 1.98914328389109
455 1.97525467071556
456 1.96140083744135
457 1.96493157089688
458 1.96560744469701
459 1.96912767574645
460 1.95964563358179
461 1.94599154552958
462 1.95052422579742
463 1.9485416689612
464 1.96269297903877
465 1.97528164650586
466 1.98442390337254
467 1.9881916433136
468 1.98178084111927
469 1.99861544260486
470 1.9957714648052
471 1.98574450531814
472 1.98269891825877
473 1.99534445216296
474 2.00126266418271
475 1.99928399918097
476 1.98331634533919
477 1.96881596667337
478 1.96194720451278
479 1.94824929999933
480 1.93201865334785
481 1.92754740905971
482 1.94600128644164
483 1.95300943091097
484 1.94098271728375
485 1.92059097665722
486 1.91279590860297
487 1.93274209858161
488 1.95653659002931
489 1.96666458969352
490 1.96203006952978
491 1.94900412555425
492 1.94628660735741
493 1.94370466274631
494 1.93766193397372
495 1.92953117258861
496 1.92439089672092
497 1.92512241048627
498 1.92346295640687
499 1.90925881863669
500 1.89713683195139
501 1.89938393193404
502 1.89463097081001
503 1.8936423703571
504 1.90175204452406
505 1.91490718305199
506 1.91777605722417
507 1.90211998322952
508 1.89098361402661
509 1.89222632484763
510 1.89482931448618
511 1.89187324837237
512 1.88467483628518
513 1.87772761615757
514 1.88152202578367
515 1.88337567118913
516 1.88616670204074
517 1.89933192288106
518 1.91735801475124
519 1.91842584205722
520 1.91124710773736
521 1.90256671628458
522 1.89678502649197
523 1.89781552945861
524 1.89443984938691
525 1.89599569115515
526 1.8972768899691
527 1.9088523281517
528 1.91591778573954
529 1.91334452251649
530 1.9117430705418
531 1.92246217886233
532 1.93851426963636
533 1.94883177354968
534 1.94273829968433
535 1.92842291354128
536 1.91984908021509
537 1.90002424848102
538 1.89252068255997
539 1.88796786598381
540 1.89904040095229
541 1.89548082038537
542 1.87669182658266
543 1.87050151281554
544 1.86265012151426
545 1.87924853207036
546 1.89054436920198
547 1.89523551681671
548 1.88972628074106
549 1.89192976217749
550 1.89627677935889
551 1.89435587718154
552 1.88878131858232
553 1.88676760793199
554 1.8881236139127
555 1.89432277994344
556 1.89956254406872
557 1.89697464815322
558 1.89736359695029
559 1.90131357470971
560 1.915030857781
561 1.93235127022045
562 1.94880628275457
563 1.95433419366765
564 1.95176066860577
565 1.93013838706144
566 1.92992606703454
567 1.93261819039941
568 1.95332556226537
569 1.95756389150875
570 1.95125930562909
571 1.94344083632907
572 1.92843000967392
573 1.91730751980463
574 1.91780172034234
575 1.91292318842994
576 1.89000105844838
577 1.86578520482267
578 1.84271020277993
579 1.82929639961699
580 1.81483338804046
581 1.79837333246761
582 1.78858541342312
583 1.78171438111012
584 1.78087310436
585 1.77206823168169
586 1.75506926076441
587 1.77328772264752
588 1.79765638609867
589 1.82380911306833
590 1.84217261780573
591 1.84618850722688
592 1.8487260130917
593 1.85309260832898
594 1.85306178922495
595 1.84608279567305
596 1.85851490642493
597 1.86903426819019
598 1.86726970834184
599 1.86345737128577
600 1.87069192221286
601 1.89695527687495
602 1.91271730539299
603 1.93698104659076
604 1.95867338980889
605 1.97798953084044
606 1.97883519066008
607 1.96912221828507
608 1.97968963928376
609 1.9909728221543
610 1.99503226406303
611 1.98602802799647
612 1.96496062014487
613 1.95390539261693
614 1.97141331023788
615 1.99299267176287
616 2.01336760063022
617 2.02968830775392
618 2.03679085888424
619 2.03699905411955
620 2.04499550447224
621 2.05255798026967
622 2.05110506642309
623 2.05823970145963
624 2.0681467076543
625 2.07162247100878
626 2.07859190239929
627 2.08862614405027
628 2.1097950978774
629 2.13638430289972
630 2.14660438848044
631 2.13896828026872
632 2.13653013621111
633 2.12960449823232
634 2.11096015631099
635 2.07282044916169
636 2.02955730593448
637 1.98522349357973
638 1.94569106244051
639 1.89717931217462
640 1.85044794578017
641 1.81743391329801
642 1.81141141373897
643 1.81537578626915
644 1.84355305096837
645 1.88440818959432
646 1.91877684452071
647 1.9487286565878
648 1.97185350572817
649 1.99793622678023
650 2.01378804970016
651 2.00892439088591
652 1.99434987419601
653 1.98579665754623
654 1.98932234658737
655 1.9792961460875
656 1.95700725026726
657 1.93969866873782
658 1.92327597888201
659 1.91211442100585
660 1.9073656777234
661 1.90994303545003
662 1.91917319618818
663 1.92345417971643
664 1.92222214020462
665 1.93314887440702
666 1.94128238323318
667 1.93714885010319
668 1.93456268727306
669 1.92804819695376
670 1.92930905760143
671 1.92274548295935
672 1.90600213655141
673 1.88633775042226
674 1.88631706634029
675 1.88733177859535
676 1.88729478395696
677 1.88333728172146
678 1.89253677805991
679 1.89491829466253
680 1.8993895999745
681 1.92493789057088
682 1.94258346509914
683 1.95647085817884
684 1.9653926190712
685 1.96984818317732
686 1.95871357531305
687 1.94591699817968
688 1.94317232848162
689 1.92841242790859
690 1.90686165705523
691 1.89230952721686
692 1.88435435353874
693 1.89144364060251
694 1.89358491706976
695 1.89095761335306
696 1.88641046076739
697 1.89332548519093
698 1.90241630470323
699 1.90521543971754
700 1.90561742164508
701 1.89293837119921
702 1.88469594052832
703 1.88345941540233
704 1.88120421872354
705 1.88641878655261
706 1.90481282276066
707 1.92561115236979
708 1.94564789803638
709 1.95157042195764
710 1.94528878883854
711 1.93544547376107
712 1.93314681368696
713 1.93692521758241
714 1.94149533669763
715 1.96059098478273
716 1.98666011111383
717 2.01702826370411
718 2.0453045173958
719 2.05611420651007
720 2.05428748559782
721 2.0513597706137
722 2.05991944605491
723 2.07746328471619
724 2.08841169552446
725 2.10535753233238
726 2.10891193878583
727 2.0964856267194
728 2.08075305509172
729 2.06750636106432
730 2.06269344784164
731 2.05538803413486
732 2.04141464439286
733 2.02026698803817
734 2.01300100532242
735 1.99518389315223
736 1.97241306756321
737 1.95401659953256
738 1.93539935731986
739 1.92497312172373
740 1.92587713013965
741 1.94356751442663
742 1.96604242509359
743 1.97724261158809
744 1.97975823792229
745 1.97133432044223
746 1.95461429099796
747 1.94020606961591
748 1.92749380585898
749 1.91834292477241
750 1.90477090644579
751 1.89796030170515
752 1.8880956515847
753 1.8724569313604
754 1.85810013146447
755 1.85916278375545
756 1.87032068582655
757 1.88466541648827
758 1.8981991644324
759 1.91415460150648
760 1.92813361904653
761 1.93262975747577
762 1.93566125360972
763 1.93305113740497
764 1.92661022610403
765 1.92661662478003
766 1.9163162096332
767 1.90705350869687
768 1.92092396733633
769 1.91490847425054
770 1.9006777526793
771 1.88550093984063
772 1.87538101155371
773 1.88959154242764
774 1.90555015662602
775 1.91483059181421
776 1.91971737827559
777 1.92290270003529
778 1.91500019276279
779 1.90531719412916
780 1.88701773220781
781 1.86773744929986
782 1.85933713534773
783 1.84414756976013
784 1.83532541127233
785 1.82832154952637
786 1.81326010778725
787 1.79174363183598
788 1.77186768407021
789 1.77813922238734
790 1.82224390037813
791 1.8609337740356
792 1.88941216876169
793 1.90965568629247
794 1.9339883707683
795 1.95497870819178
796 1.96435507383985
797 1.96497021589419
798 1.95791572146546
799 1.93558388171312
800 1.91085603423262
801 1.90732818933444
802 1.90311318181041
803 1.89773927721931
804 1.89121063568403
805 1.89100000853352
806 1.92563588997915
807 1.96250659099
808 2.00051284999494
809 2.0412716302931
810 2.06321878902647
811 2.05675596653747
812 2.03815457134334
813 2.02964869609982
814 2.02686577461457
815 2.01882466640676
816 2.01157433802689
817 2.01760947317263
818 2.01820030158663
819 2.01314325404078
820 1.99385426171463
821 1.97008083816287
822 1.98066217574829
823 2.00941199445753
824 2.04052138950989
825 2.0618612099282
826 2.06340085433322
827 2.05368897601392
828 2.04790524025809
829 2.03227775933993
830 2.00958505261882
831 1.99540325407102
832 2.00215139175586
833 2.00784259538689
834 2.00097186113265
835 1.99347983565364
836 1.98830969373746
837 1.98187249786809
838 1.99380580181768
839 2.02426145134123
840 2.05164502322089
841 2.07363202404435
842 2.08896638710596
843 2.09164020672097
844 2.08154333477927
845 2.06661975781127
846 2.06104148259359
847 2.06310649861628
848 2.06169081169975
849 2.06312175517349
850 2.06292243000597
851 2.07449511237667
852 2.0809447678698
853 2.0786829656515
854 2.07693510611768
855 2.09068902085378
856 2.10783394786383
857 2.11171339641155
858 2.10500213217187
859 2.10368265065802
860 2.10939234204326
861 2.11972928607502
862 2.13549890474094
863 2.16313603760602
864 2.19384981404872
865 2.21328166022022
866 2.21382975551892
867 2.20416354558158
868 2.20284271900991
869 2.19399608869068
870 2.18966184515002
871 2.18086583458693
872 2.16287680083128
873 2.12523991668332
874 2.07711573554896
875 2.02655136817397
876 1.97610005496315
877 1.94474511040971
878 1.92476501306107
879 1.91369229719099
880 1.92173319397651
881 1.94446352168486
882 1.97356726099734
883 2.01216580074337
884 2.04935863013381
885 2.08386514478289
886 2.11672704069895
887 2.14043401747561
888 2.15395383741313
889 2.18468281725231
890 2.21692676968528
891 2.23668652543907
892 2.2488730666376
893 2.25588338868162
894 2.24858627783182
895 2.23567790714063
896 2.22108580895427
897 2.20025779406147
898 2.18871072628843
899 2.17026664291852
900 2.15617986301109
901 2.14126552804239
902 2.13536780569529
903 2.14163428992318
904 2.14679672828431
905 2.1567418390352
906 2.1546419772634
907 2.1495216147569
908 2.14309925805574
909 2.13013287090641
910 2.13722137578213
911 2.15631325258281
912 2.17518002945778
913 2.1779109793125
914 2.17865171021742
915 2.17658146089635
916 2.17080991008321
917 2.17498743156455
918 2.18357032460382
919 2.18653636384972
920 2.19656506925427
921 2.19975453567526
922 2.18730041341151
923 2.18589727446581
924 2.19713259302506
925 2.213992976064
926 2.22409149372093
927 2.22351707866536
928 2.22207909047415
929 2.21215425281552
930 2.20196265754046
931 2.20227629131933
932 2.21097138357201
933 2.2137510785393
934 2.20926548728437
935 2.19867089485149
936 2.18023762147339
937 2.16770402817361
938 2.16159161074385
939 2.15855054521973
940 2.15890162152553
941 2.15595798161635
942 2.15030565062751
943 2.14656073867847
944 2.15639537080706
945 2.17281353058159
946 2.19088230185419
947 2.20743436780661
948 2.20720946770195
949 2.1936625361922
950 2.18159640955073
951 2.16835282077226
952 2.15946764479458
953 2.15624463145671
954 2.14837873321034
955 2.15109264045914
956 2.14567216684255
957 2.1466917168095
958 2.17079896093853
959 2.1950115066773
960 2.22669956647506
961 2.26109558084554
962 2.27705141845612
963 2.29082169304711
964 2.29327010411721
965 2.29416040529863
966 2.30557735005938
967 2.3060413761976
968 2.29675895783313
969 2.2836866412601
970 2.26334372357026
971 2.23976252378096
972 2.21482715064709
973 2.18489867054509
974 2.15912933959881
975 2.12704167942902
976 2.09279250277299
977 2.06682642811712
978 2.06726623611649
979 2.08346225888296
980 2.11541144763363
981 2.14924623223687
982 2.17817470526734
983 2.19554126714053
984 2.20755651297545
985 2.21501700872502
986 2.22233312978831
987 2.22839230664951
988 2.2271291880675
989 2.22419799288911
990 2.22135621570193
991 2.2076188537186
992 2.18237479480629
993 2.16096011455358
994 2.16183724900435
995 2.16578727158902
996 2.1646618161047
997 2.16431749529643
998 2.1668757472937
999 2.16392519080908
1000 2.15061297773824
1001 2.13649048384513
1002 2.12769002653006
1003 2.13735150115807
1004 2.14120060857018
1005 2.15262159148474
1006 2.14953617109363
1007 2.13539804037914
1008 2.13823973582167
1009 2.15244883381326
1010 2.16700294949361
1011 2.18958229623644
1012 2.20915873444859
1013 2.22377103002333
1014 2.2337546553233
1015 2.23393934782409
1016 2.23949637411497
1017 2.25419965715397
1018 2.27078342719843
1019 2.28608814353423
1020 2.29111623972403
1021 2.28181558911381
1022 2.28714992300604
1023 2.29104816855185
1024 2.29120493134462
1025 2.29990109650167
1026 2.30295367014299
1027 2.30167216625384
1028 2.30162977764746
1029 2.2983106379632
1030 2.29536052852706
1031 2.29117352329627
1032 2.27760533138454
1033 2.27836147734968
1034 2.27369513793636
1035 2.26678166597862
1036 2.26876704710371
1037 2.28457513792363
1038 2.29054068112497
1039 2.29422143154572
1040 2.29313207482953
1041 2.28735897915388
1042 2.2734877907121
1043 2.26320072080956
1044 2.25171666196961
1045 2.2569034876939
1046 2.27019964716377
1047 2.27144063803663
1048 2.2610494478329
1049 2.26192115039542
1050 2.27189558766742
1051 2.28265037936461
1052 2.30215966035244
1053 2.32020265474176
1054 2.33042390420018
1055 2.33353257368789
1056 2.3393470145809
1057 2.33466153567106
1058 2.31785305905558
1059 2.30503079795033
1060 2.30795840798993
1061 2.30433899586315
1062 2.28946867278985
1063 2.27356731311226
1064 2.26338150365685
1065 2.26363958894995
1066 2.28570593430077
1067 2.31267118988252
1068 2.32964740812784
1069 2.3355115989123
1070 2.33988871260367
1071 2.3257227896288
1072 2.31224733688191
1073 2.30506114458168
1074 2.3095579563517
1075 2.30735157300085
1076 2.30068340829948
1077 2.29762084112534
1078 2.29246446946739
1079 2.27996147029875
1080 2.29281131210561
1081 2.31228965107077
1082 2.32544919092481
1083 2.33495129591951
1084 2.34330033242119
1085 2.3365600170121
1086 2.32430619421546
1087 2.3006220380173
1088 2.27795014721946
1089 2.26948533047527
1090 2.27022822615898
1091 2.26002502880845
1092 2.24265552748953
1093 2.20587855438419
1094 2.18631939516457
1095 2.18401793179893
1096 2.19537959063329
1097 2.20892018396282
1098 2.21043254500938
1099 2.21276530140172
1100 2.21300999432753
1101 2.20946207664826
1102 2.19805389570391
1103 2.19118640498318
1104 2.18977163647689
1105 2.19543936717672
1106 2.20227266463825
1107 2.20215861309682
1108 2.2020490331292
1109 2.20358550326066
1110 2.20524852161042
1111 2.2220119562199
1112 2.22827573554172
1113 2.22240698947162
1114 2.20609084297067
1115 2.18590607635183
1116 2.1640515455335
1117 2.13453140101398
1118 2.10023409991963
1119 2.06876508370744
1120 2.03537102985097
1121 2.01129400015429
1122 1.98132252787124
1123 1.95306555931315
1124 1.91463616414823
1125 1.88083534950594
1126 1.87930887479713
1127 1.89128223730095
1128 1.91148713377646
1129 1.93264466327911
1130 1.96029449423426
1131 1.98716877431744
1132 2.0034227258374
1133 2.00944439757384
1134 2.02161244383626
1135 2.02940697707759
1136 2.03130756701872
1137 2.0269931112939
1138 2.03112984616945
1139 2.03329679564021
1140 2.03328052467334
1141 2.03805999738914
1142 2.03439923340982
1143 2.02470270250671
1144 2.01142587687735
1145 1.9897111836071
1146 1.96885100632116
1147 1.95121305353953
1148 1.95371087709549
1149 1.95112153977979
1150 1.9420941178666
1151 1.93809553672607
1152 1.92392906561506
1153 1.91228057939156
1154 1.9118714683614
1155 1.92676829999303
1156 1.94777654153329
1157 1.97397718719972
1158 1.99237448779621
1159 2.00663656077245
1160 2.02124485787799
1161 2.02692590662059
1162 2.03000517168299
1163 2.03912893414388
1164 2.05461439114542
1165 2.06500668700293
1166 2.08179576628139
1167 2.08754914977709
1168 2.08309427470265
1169 2.07500014688646
1170 2.07590767790347
1171 2.07689230732423
1172 2.08759421611043
1173 2.10738742096931
1174 2.11181957645638
1175 2.11333503018922
1176 2.11141037526847
1177 2.10279939046365
1178 2.09264071593468
1179 2.09120059174677
1180 2.08234985393332
1181 2.07322594491409
1182 2.05946871545471
1183 2.04697788011053
1184 2.02688902793873
1185 2.01079214023839
1186 2.0097219157517
1187 2.0322747147163
1188 2.04177422162709
1189 2.04519504359617
1190 2.05051185532323
1191 2.04868169853358
1192 2.04401232218761
1193 2.04042710338444
1194 2.05082855189906
1195 2.06891271846556
1196 2.08045593206754
1197 2.07919946692827
1198 2.0681971270094
1199 2.05398804519226
1200 2.03180824277009
1201 2.01076235951658
1202 1.9817551248445
1203 1.94302790563815
1204 1.89743707676457
1205 1.85493226936998
1206 1.81608162490288
1207 1.78040066144266
1208 1.7547839130166
1209 1.74844553749032
1210 1.75657661497306
1211 1.77610201692086
1212 1.80539945236169
1213 1.8316506964469
1214 1.84940919642099
1215 1.86787977109259
1216 1.89005520299082
1217 1.91745708918205
1218 1.9463361433966
1219 1.96163382366134
1220 1.96677494345553
1221 1.9765132268937
1222 1.97443327430502
1223 1.96942914799995
1224 1.96305201857851
1225 1.96274290947963
1226 1.96241596340256
1227 1.95746770317746
1228 1.95093486554615
1229 1.9401198624746
1230 1.92520695351667
1231 1.90957107627235
1232 1.89623092296329
1233 1.901078104726
1234 1.91016894380233
1235 1.91927900893633
1236 1.91943434588951
1237 1.91945906098471
1238 1.9240911007316
1239 1.93030081810896
1240 1.93109518560825
1241 1.93441469288766
1242 1.93577171524893
1243 1.93385195580253
1244 1.93167456778138
1245 1.9223185991609
1246 1.92729261355765
1247 1.94561324138642
1248 1.96841042487683
1249 1.99057298808471
1250 2.01087089764092
1251 2.02750685319182
1252 2.03217791729747
1253 2.02770662754469
1254 2.02451512674356
1255 2.02452464756576
1256 2.03137524442931
1257 2.04650660854739
1258 2.05857118407929
1259 2.06844390943985
1260 2.07337635605912
1261 2.07599817514256
1262 2.07409407816223
1263 2.07752601590414
1264 2.09283372072866
1265 2.11003802820468
1266 2.12047464162499
1267 2.13415580541119
1268 2.14315036954022
1269 2.14542895191886
1270 2.14243630860386
1271 2.13791768349397
1272 2.1284525165088
1273 2.12370022841288
1274 2.1387606326278
1275 2.17052947207761
1276 2.18798949621741
1277 2.19121703122325
1278 2.1854290327325
1279 2.17613286882854
1280 2.17760893690956
1281 2.19900549207982
1282 2.22708938513274
1283 2.23597390573739
1284 2.22842161076164
1285 2.21316565739253
1286 2.19516492565487
1287 2.19463991983478
1288 2.20240846488703
1289 2.20762868986144
1290 2.2120190194573
1291 2.21081316543045
1292 2.20465516864713
1293 2.20445570682653
1294 2.19562449720542
1295 2.18492904607299
1296 2.18467208268877
1297 2.19243104068146
1298 2.20084699419894
1299 2.20932396802841
1300 2.21638574596778
1301 2.21739921095891
1302 2.22081640134955
1303 2.23572511045771
1304 2.25285702373909
1305 2.26177510636277
1306 2.26526413902045
1307 2.27035433913228
1308 2.27023427676822
1309 2.28093471193672
1310 2.29198575627891
1311 2.29747167425862
1312 2.29718626093464
1313 2.2984570343042
1314 2.29655935663136
1315 2.29776837557491
1316 2.298097137069
1317 2.30185745050594
1318 2.30178755590756
1319 2.29149609240608
1320 2.28140271777143
1321 2.27091779394229
1322 2.26624291099499
1323 2.26297103591477
1324 2.26439131201085
1325 2.26780243923075
1326 2.27226699775549
1327 2.26879783974641
1328 2.26138239521622
1329 2.26009777738906
1330 2.26996665111815
1331 2.29916841657327
1332 2.33612604445706
1333 2.36305624369553
1334 2.37841814533047
1335 2.39182126668469
1336 2.4048349049763
1337 2.41361396513539
1338 2.41816552547431
1339 2.4238202294227
1340 2.43106322685259
1341 2.43166694403665
1342 2.42820883390146
1343 2.41626145161069
1344 2.38954941603903
1345 2.38140836201728
1346 2.39813806773627
1347 2.41397395298392
1348 2.41604500656702
1349 2.41061785667104
1350 2.39631185148296
1351 2.38900215147368
1352 2.39185533476867
1353 2.40677077675106
1354 2.41872847887216
1355 2.42825886584524
1356 2.4293445526372
1357 2.44222118500015
1358 2.4616007896914
1359 2.48344869389153
1360 2.50608621370221
1361 2.52928174067752
1362 2.54219906080956
1363 2.55596335608568
1364 2.56149496816614
1365 2.54986273087865
1366 2.52964943960114
1367 2.50989566164944
1368 2.4994720944267
1369 2.48427309080088
1370 2.46755300212674
1371 2.44206416583298
1372 2.40877046870409
1373 2.39285099245786
1374 2.38204934199753
1375 2.36445236862898
1376 2.33876239305233
1377 2.30760754835879
1378 2.27498917172961
1379 2.25175032623461
1380 2.24314030605919
1381 2.25072188839361
1382 2.26735693732387
1383 2.27211316243224
1384 2.28782796684745
1385 2.31751663324026
1386 2.34590267520895
1387 2.37822348997856
1388 2.40106743778142
1389 2.42143031382073
1390 2.43038294112774
1391 2.43000105790276
1392 2.42004115644762
1393 2.40446304383617
1394 2.39220128206019
1395 2.39478034970091
1396 2.40285475522854
1397 2.39589626897553
1398 2.3776852946836
1399 2.36288303241217
1400 2.37007448987618
1401 2.38958599316489
1402 2.41514910084023
1403 2.42985779674053
1404 2.4303556790246
1405 2.42507780620414
1406 2.42596735555265
1407 2.42483634946756
1408 2.42068660839359
1409 2.41813385439656
1410 2.43956738129176
1411 2.45450116963673
1412 2.46567278715321
1413 2.47294900681734
1414 2.47067033361812
1415 2.46879208608973
1416 2.49622909200139
1417 2.52132003385495
1418 2.53309790577925
1419 2.52655640591822
1420 2.51446825790852
1421 2.49891516174668
1422 2.47437210690979
1423 2.44245313373264
1424 2.40638457349928
1425 2.36961183196653
1426 2.34168489412688
1427 2.32309394726236
1428 2.30218787213425
1429 2.27866051644443
1430 2.26495890509755
1431 2.26171114795654
1432 2.25424087941266
1433 2.25534127326679
1434 2.26908473501893
1435 2.30249276743665
1436 2.33924199342099
1437 2.37263001140189
1438 2.39583720254174
1439 2.4136689772469
1440 2.43186585468286
1441 2.44492801659134
1442 2.45835180745662
1443 2.46586801935409
1444 2.46525186348424
1445 2.4633144531919
1446 2.47127951051368
1447 2.4702120003536
1448 2.45155526017077
1449 2.42500786267696
1450 2.39389237327743
1451 2.35992243580477
1452 2.32241876152833
1453 2.28348258225116
1454 2.25956179903247
1455 2.25137846396827
1456 2.23802098655815
1457 2.22499735283323
1458 2.21062025239738
1459 2.20776985256756
1460 2.22002117782835
1461 2.25217864373506
1462 2.2871540852772
1463 2.31298238025938
1464 2.33489595835441
1465 2.3526360012102
1466 2.35991723400105
1467 2.36392453444313
1468 2.36814533426176
1469 2.37519402422635
1470 2.39169986274663
1471 2.39829196000485
1472 2.39263526377943
1473 2.37802970819557
1474 2.36122803551548
1475 2.35439642827514
1476 2.35779296108301
1477 2.36882918182926
1478 2.36916408511543
1479 2.3625452861726
1480 2.35290875857766
1481 2.35021833920264
1482 2.34184494392534
1483 2.33049723658023
1484 2.31839425286741
1485 2.31817171490382
1486 2.33084691612987
1487 2.33938059124005
1488 2.34599694580866
1489 2.3475182957613
1490 2.34497520924792
1491 2.34418773605955
1492 2.35650280644727
1493 2.37278273959478
1494 2.37918006470356
1495 2.37669962744687
1496 2.37236908099235
1497 2.36682868655496
1498 2.36880828333022
1499 2.36721058519297
1500 2.36943474598262
1501 2.37659126193833
1502 2.37794705664234
1503 2.37270974384455
1504 2.35964881687617
1505 2.34622626378881
1506 2.33359306598328
1507 2.33462092807946
1508 2.3516882921306
1509 2.36660434388447
1510 2.37537922641222
1511 2.3834758648377
1512 2.3919034537067
1513 2.39695437178581
1514 2.40231648924738
1515 2.41432199040431
1516 2.43681885876888
1517 2.46701944804799
1518 2.48564278262061
1519 2.49269193253268
1520 2.48578999243513
1521 2.48069053569831
1522 2.48577450775808
1523 2.50681738185353
1524 2.53488237031041
1525 2.55010437007309
1526 2.55459893518709
1527 2.54177345831517
1528 2.51766549182777
1529 2.48266723927323
1530 2.43990915423057
1531 2.41857272956329
1532 2.41076245087649
1533 2.40033828365147
1534 2.38223229566627
1535 2.35818367796465
1536 2.33689588887045
1537 2.33139688106415
1538 2.33703608404294
1539 2.35858526558473
1540 2.37967245003857
1541 2.39047634981056
1542 2.39551256503912
1543 2.39240746042765
1544 2.38730643799748
1545 2.38238889125939
1546 2.36577125504191
1547 2.36243185144853
1548 2.3638150565323
1549 2.35902423618778
1550 2.34220550164923
1551 2.31328167228507
1552 2.28644333372438
1553 2.2683561381821
1554 2.25518167739268
1555 2.25104370532798
1556 2.25037897315075
1557 2.25452843677594
1558 2.25565160133078
1559 2.25026377680816
1560 2.2373931298881
1561 2.24093901599628
1562 2.25880966057945
1563 2.26569160656223
1564 2.26448544263371
1565 2.26014983142189
1566 2.25585278926908
1567 2.2564215491345
1568 2.27633031972199
1569 2.28646627032079
1570 2.28494188517041
1571 2.27902405136817
1572 2.27237879509126
1573 2.27354303728917
1574 2.27582749613376
1575 2.27308078147579
1576 2.27578471860697
1577 2.27943144463062
1578 2.2817016062339
1579 2.27868370190444
1580 2.26243753410043
1581 2.24896984928378
1582 2.24579231300876
1583 2.25919353524676
1584 2.27591593209663
1585 2.28702031478489
1586 2.29223397973217
1587 2.28233207749446
1588 2.26049034736807
1589 2.25855497133347
1590 2.25941519487783
1591 2.25821876710002
1592 2.25958070981602
1593 2.26049767489293
1594 2.26529033757302
1595 2.26994908615775
1596 2.26329964585148
1597 2.25692920705699
1598 2.25087394592551
1599 2.25153223640896
1600 2.26777230634489
1601 2.27378004563731
1602 2.27139487282757
1603 2.26275769531371
1604 2.24965766909089
1605 2.24857629830661
1606 2.26233557330582
1607 2.27389705227825
1608 2.27801344851984
1609 2.2770539612263
1610 2.2821153168438
1611 2.29438999656231
1612 2.30144275926253
1613 2.30506491874035
1614 2.30911756950605
1615 2.32039425429927
1616 2.3475242810722
1617 2.36806661358949
1618 2.37758075100328
1619 2.38014862929026
1620 2.3833878659567
1621 2.40519283820102
1622 2.43237767315974
1623 2.45564893139332
1624 2.46977519475046
1625 2.4772788205727
1626 2.49078033178439
1627 2.50388210036681
1628 2.50482841008586
1629 2.49596878921196
1630 2.4806053486022
1631 2.4722271207871
1632 2.47351369942934
1633 2.46507585470512
1634 2.44393613599849
1635 2.41205454570908
1636 2.37822804919393
1637 2.35328228300502
1638 2.33369568928286
1639 2.31512716461498
1640 2.29349889599825
1641 2.27434880074258
1642 2.27807462028702
1643 2.28017597535043
1644 2.27721371550077
1645 2.27105532046143
1646 2.26404519114487
1647 2.26879227942861
1648 2.27721078220419
1649 2.28250727481618
1650 2.28240885889335
1651 2.28030161529793
1652 2.29552227407796
1653 2.31529337119411
1654 2.32851664423372
1655 2.33673804050677
1656 2.34139874696436
1657 2.35596685959038
1658 2.37125616167532
1659 2.37629999364416
1660 2.37475980840796
1661 2.36747882261997
1662 2.36973738505336
1663 2.38274259718089
1664 2.38276078164314
1665 2.37078151431935
1666 2.35235534901189
1667 2.33931871397372
1668 2.33033132073146
1669 2.32044849279735
1670 2.3095378623257
1671 2.30124825579436
1672 2.29528368819423
1673 2.30316210001186
1674 2.31236048470794
1675 2.31719854666587
1676 2.31525538171411
1677 2.31279566772369
1678 2.31532021963448
1679 2.32131495987037
1680 2.32121259661103
1681 2.31434062450633
1682 2.30614594030534
1683 2.3195607085994
1684 2.32947884102986
1685 2.33275781529386
1686 2.32677332361501
1687 2.32088165872799
1688 2.32848048575045
1689 2.33433007047322
1690 2.32970210823206
1691 2.31946269682127
1692 2.30480451555527
1693 2.31062840422291
1694 2.31874461590855
1695 2.31695693172209
1696 2.30620908661796
1697 2.30115036792752
1698 2.30459003488459
1699 2.30472043333599
1700 2.29244619987093
1701 2.27070688662
1702 2.25130049103143
1703 2.25301925959771
1704 2.25048793998488
1705 2.24922211711202
1706 2.24785043810866
1707 2.25884374300403
1708 2.27276698237601
1709 2.28195062930212
1710 2.28466306355482
1711 2.28047609448167
1712 2.27517319039059
1713 2.29363313210492
1714 2.30624413130051
1715 2.31265467610681
1716 2.31428144292302
1717 2.31873041201553
1718 2.33677097618087
1719 2.35517999403718
1720 2.37248928650969
1721 2.38677615002653
1722 2.39791243137925
1723 2.4220917651597
1724 2.44664672799773
1725 2.46326853312557
1726 2.47314296211549
1727 2.48591985404061
1728 2.51127721281361
1729 2.5338073843611
1730 2.54875119052095
1731 2.5556395788466
1732 2.5549707671893
1733 2.57714855593725
1734 2.5975564643887
1735 2.60721788647552
1736 2.60495212815688
1737 2.5996934864559
1738 2.59678514095838
1739 2.59647837327584
1740 2.59161442579838
1741 2.58150473170031
1742 2.56346465469508
1743 2.54559819796699
1744 2.54041438548206
1745 2.52673913902773
1746 2.5079050847254
1747 2.48488460928392
1748 2.46433460471419
1749 2.44464122977219
1750 2.42753589623039
1751 2.40942128048987
1752 2.39300167496873
1753 2.37893021713085
1754 2.35970881363051
1755 2.34588996765401
1756 2.33234333034302
1757 2.31228363965326
1758 2.29640861906207
1759 2.28140148358281
1760 2.27290387463017
1761 2.26414960563796
1762 2.25135308980407
1763 2.23342457632495
1764 2.22272229943069
1765 2.22539412314819
1766 2.22504820297382
1767 2.23136980224372
1768 2.24273758707053
1769 2.25475437450314
1770 2.26827738345531
1771 2.27021375661818
1772 2.26064285231798
1773 2.24550204210052
1774 2.23647065585114
1775 2.24076502422953
1776 2.25245666792735
1777 2.25873784459746
1778 2.25735773315254
1779 2.25936466051331
1780 2.27005956775094
1781 2.27750319416989
1782 2.28843921823054
1783 2.28728556099839
1784 2.28768656221129
1785 2.2838586770815
1786 2.29037784741597
1787 2.30901586296482
1788 2.31698343768336
1789 2.31004578115338
1790 2.29428591331159
1791 2.29339831696916
1792 2.30414187111239
1793 2.30824308208925
1794 2.30293969684924
1795 2.29310235684484
1796 2.28621019995461
1797 2.28085245130917
1798 2.2824702911051
1799 2.2742789292783
1800 2.26553462317157
1801 2.26069657888272
1802 2.25285826280429
1803 2.24845844843685
1804 2.24668140146686
1805 2.24633001517167
1806 2.24352132819616
1807 2.23377259109733
1808 2.24493879214019
1809 2.26111346267365
1810 2.2731181156475
1811 2.28041470242558
1812 2.28430593442775
1813 2.27970336090807
1814 2.2794677342801
1815 2.28034848373728
1816 2.27595524048752
1817 2.2822949565086
1818 2.29373503827861
1819 2.30937304637624
1820 2.32547991918916
1821 2.34752409258771
1822 2.36410910776291
1823 2.3751344461231
1824 2.38855923546335
1825 2.40571809601579
1826 2.41339428375315
1827 2.42230917301209
1828 2.42295345865068
1829 2.41721947753075
1830 2.40885336988128
1831 2.40072606554989
1832 2.3995945215801
1833 2.40358161227805
1834 2.40961945299496
1835 2.4122029435636
1836 2.41646435945666
1837 2.42442057540103
1838 2.4270928260532
1839 2.43104887550407
1840 2.43855174289815
1841 2.45194558278884
1842 2.46285667351506
1843 2.4713705840907
1844 2.47527765371003
1845 2.47168391414774
1846 2.46757892086436
1847 2.46192468391568
1848 2.45584063567993
1849 2.45298843198639
1850 2.44971802630973
1851 2.44692677965181
1852 2.45157919621248
1853 2.45071840000207
1854 2.44797270892401
1855 2.43811104525439
1856 2.42747458929147
1857 2.42404968435202
1858 2.42729696560151
1859 2.42937104105318
1860 2.43026003056677
1861 2.4338565809065
1862 2.44200386588467
1863 2.44911360124452
1864 2.45265043214849
1865 2.45803535312157
1866 2.47517182158787
1867 2.49611843559206
1868 2.5117757582804
1869 2.51955220124632
1870 2.5251700492169
1871 2.52842356747758
1872 2.52854572716863
1873 2.52334732175856
1874 2.50873125012857
1875 2.49031439378636
1876 2.47292836661682
1877 2.4544713218802
1878 2.43140678534888
1879 2.40659288937596
1880 2.37877248632074
1881 2.35920639794548
1882 2.35569265578728
1883 2.35539477161172
1884 2.35367178606888
1885 2.35256512974128
1886 2.35281128510446
1887 2.35335336392355
1888 2.35300777299422
1889 2.35484376791143
1890 2.3551094022214
1891 2.3586793691564
1892 2.36429671849868
1893 2.36901152454945
1894 2.37407270156788
1895 2.37699568906565
1896 2.37559331358611
1897 2.38268174136102
1898 2.38566421918024
1899 2.38189179815876
1900 2.36969578662198
1901 2.3509688702263
1902 2.3302452605243
1903 2.30981206088967
1904 2.28364847539761
1905 2.25686195963909
1906 2.23014596962636
1907 2.20471499612008
1908 2.17850960449929
1909 2.15097313263969
1910 2.12421625296188
1911 2.10803082616879
1912 2.09554291557819
1913 2.08495822616184
1914 2.08951951087581
1915 2.10515585354927
1916 2.11981168048706
1917 2.13568937056426
1918 2.15413114701175
1919 2.16920501582009
1920 2.1827243151182
1921 2.19273221774336
1922 2.20212820447609
1923 2.20807059091146
1924 2.20718571184769
1925 2.20971210539401
1926 2.20924192027491
1927 2.21153510606772
1928 2.22109459626604
1929 2.22972964852218
1930 2.24046600206951
1931 2.24303377827717
1932 2.23807325095776
1933 2.23043355429327
1934 2.22869866010565
1935 2.23206555627409
1936 2.24027498893899
1937 2.24433999841735
1938 2.25487351170172
1939 2.26782380536889
1940 2.27665735817477
1941 2.28598235198364
1942 2.29231506123212
1943 2.31303976076958
1944 2.33463054714087
1945 2.35010338884346
1946 2.35805940353959
1947 2.35698615322388
1948 2.35882246055012
1949 2.36765598212084
1950 2.38741438667483
1951 2.40815703904022
1952 2.42345899498578
1953 2.4328941056313
1954 2.43505849208871
1955 2.44260114712647
1956 2.45664514366805
1957 2.47713300320018
1958 2.49249232461735
1959 2.50330771318546
1960 2.50702536472456
1961 2.50143067417025
1962 2.49156674098082
1963 2.4880891912735
1964 2.48418851529812
1965 2.47237130393016
1966 2.45511870798138
1967 2.43378806443313
1968 2.40986400980891
1969 2.38995087639149
1970 2.37400949584674
1971 2.36805589581443
1972 2.37376205771746
1973 2.37912444760631
1974 2.38769052813861
1975 2.39792639544349
1976 2.41494211138299
1977 2.44084317007841
1978 2.46892297003572
1979 2.49317360510894
1980 2.51360585170445
1981 2.52925804043584
1982 2.54253414729352
1983 2.55652645503057
1984 2.57536436316345
1985 2.59127912465521
1986 2.60997748365676
1987 2.62354110174139
1988 2.63635268111496
1989 2.64383477220592
1990 2.65742368652993
1991 2.67164355340284
1992 2.68387919915706
1993 2.69189549791867
1994 2.69389758371444
1995 2.6888832466817
1996 2.68075676042549
1997 2.66950406673609
1998 2.65812945971304
1999 2.65271112564499
2000 2.64449145136317
2001 2.62664192307
2002 2.60794631360347
2003 2.58419231805906
2004 2.56536173561364
2005 2.55048480971078
2006 2.54010012373299
2007 2.53003319963357
2008 2.52439892650514
2009 2.51706364692799
2010 2.5161426454596
2011 2.51749045091851
2012 2.51900427854943
2013 2.52429319744183
2014 2.5277227320247
2015 2.53013254064389
2016 2.53370946937114
2017 2.53950629501116
2018 2.55421368223222
2019 2.56673445523662
2020 2.57900123261965
2021 2.58817033162387
2022 2.59315845722741
2023 2.60148962961288
2024 2.61853357056539
2025 2.64151604406027
2026 2.65715092204298
2027 2.66376618063768
2028 2.65870218020542
2029 2.65650389702165
2030 2.65586232603378
2031 2.6651522634288
2032 2.68314170585284
2033 2.69546125267904
2034 2.7011965944423
2035 2.70154498907598
2036 2.70500360156532
2037 2.70388190476677
2038 2.69040070282986
2039 2.67796069246309
2040 2.67078469019875
2041 2.6640826755973
2042 2.6583112849764
2043 2.64511677457926
2044 2.62948210780665
2045 2.61448979078208
2046 2.60342605006092
2047 2.59871632179991
2048 2.60131630396576
2049 2.6048301833077
2050 2.61262601956645
2051 2.61619579274272
2052 2.61522699623438
2053 2.61477239599958
2054 2.61833120316237
2055 2.62794928345607
2056 2.63565678001265
2057 2.64812762145736
2058 2.65428690893823
2059 2.66177874437056
2060 2.67238790049622
2061 2.68338415519843
2062 2.70182767478987
2063 2.71590278980289
2064 2.72486880562688
2065 2.73458144090922
2066 2.7355885128973
2067 2.73758837795493
2068 2.74569088607161
2069 2.75684048921977
2070 2.76343927606354
2071 2.76448281585623
2072 2.75675012381101
2073 2.73520498530565
2074 2.71198754452226
2075 2.68836450514324
2076 2.6694966944596
2077 2.65104212597099
2078 2.63159659366676
2079 2.61624907643242
2080 2.60462508621972
2081 2.59718914617832
2082 2.59074856482489
2083 2.5864321165065
2084 2.59315834274507
2085 2.60262678256466
2086 2.61851503104135
2087 2.63604389664408
2088 2.65303961097015
2089 2.66077606247589
2090 2.65517476781332
2091 2.64505683193254
2092 2.63312767131814
2093 2.62101609416371
2094 2.60926340853574
2095 2.59262811960999
2096 2.57265787229913
2097 2.55526782069952
2098 2.53255019582172
2099 2.50318162845115
2100 2.4790909129595
2101 2.46159886396197
2102 2.44892341813607
2103 2.4310686524693
2104 2.42456091328836
2105 2.42613604210661
2106 2.428119391217
2107 2.43971291265351
2108 2.45752191850738
2109 2.47739241380043
2110 2.50075532200973
2111 2.52484952634177
2112 2.54489129478593
2113 2.56637312122601
2114 2.57873511587808
2115 2.59016866947739
2116 2.60190373528125
2117 2.61154734310718
2118 2.61316558283768
2119 2.61984624703677
2120 2.62793266195592
2121 2.63412088427387
2122 2.63901201865421
2123 2.64393159581022
2124 2.64955743876663
2125 2.65466152095104
2126 2.66584276021087
2127 2.67024904322594
2128 2.67410611211331
2129 2.67716156290585
2130 2.67798994428363
2131 2.67554630653482
2132 2.67028418836525
2133 2.66458201391109
2134 2.65978297619946
2135 2.65780134705036
2136 2.65668948652718
2137 2.64743546147335
2138 2.63284373853213
2139 2.61973096866798
2140 2.61371378701388
2141 2.61108465986575
2142 2.60863683336318
2143 2.60423064959462
2144 2.6010232539888
2145 2.59428428468567
2146 2.58508345415607
2147 2.57828049503669
2148 2.57199788921818
2149 2.56080814914581
2150 2.55172893732027
2151 2.5484162619128
2152 2.54068076653504
2153 2.53517139852295
2154 2.52825779041218
2155 2.52177752808523
2156 2.51428868898497
2157 2.51055692327497
2158 2.50809606873977
2159 2.50915933895533
2160 2.50662802138314
2161 2.50456444204348
2162 2.49852255604821
2163 2.48877776191877
2164 2.48839180332606
2165 2.49493755320295
2166 2.49693747309048
2167 2.49211720929898
2168 2.48233985994043
2169 2.48460273890491
2170 2.48846446723135
2171 2.49421105994273
2172 2.50122119954975
2173 2.50848153667489
2174 2.50965829825522
2175 2.51559093460724
2176 2.52226678925213
2177 2.53306203413326
2178 2.5432838560388
2179 2.54624681486118
2180 2.5527001835385
2181 2.5608131723646
2182 2.57040414312631
2183 2.57309587053654
2184 2.56991841502715
2185 2.56776140622263
2186 2.5644262921139
2187 2.56056204855032
2188 2.55493337276566
2189 2.54626846868134
2190 2.53007842106526
2191 2.5098133603748
2192 2.49119912166601
2193 2.47139750954098
2194 2.44641651165716
2195 2.4150228142286
2196 2.39090260554819
2197 2.36898938112547
2198 2.34980702589636
2199 2.33008701389007
2200 2.31065572302215
2201 2.29691192622096
2202 2.27825748957325
2203 2.25824751105749
2204 2.24750009526421
2205 2.24761636036374
2206 2.25069882441369
2207 2.25099734703439
2208 2.25337548395111
2209 2.25946446095315
2210 2.27081284582417
2211 2.28251172065059
2212 2.2860247514977
2213 2.28641581860031
2214 2.28197775764845
2215 2.28450779051614
2216 2.28286073023
2217 2.27724702307126
2218 2.26836819113138
2219 2.25320402528807
2220 2.23022559156499
2221 2.20735584857468
2222 2.1865808047724
2223 2.16738052977392
2224 2.15007729406266
2225 2.137320802756
2226 2.12721802832845
2227 2.11731429673804
2228 2.11045112261426
2229 2.11015806148391
2230 2.11168893097364
2231 2.10834283728277
2232 2.10537163406143
2233 2.10289780510336
2234 2.10100443550127
2235 2.09976081085543
2236 2.10361478986188
2237 2.11228297959202
2238 2.12656003579627
2239 2.14304755981336
2240 2.15815200604817
2241 2.17549105008141
2242 2.19522077359145
2243 2.21288461195708
2244 2.22906290128847
2245 2.24162107532479
2246 2.25109190572451
2247 2.25652730461792
2248 2.26309872816985
2249 2.26938525555995
2250 2.28095716074757
2251 2.29198408244179
2252 2.29971020896369
2253 2.30503302155604
2254 2.31000139936154
2255 2.31354779249296
2256 2.33062958861547
2257 2.35287215746992
2258 2.37124666570204
2259 2.38059297908059
2260 2.38679943241731
2261 2.38869004444609
2262 2.39556758526966
2263 2.39520687469389
2264 2.38564632064103
2265 2.38394846968463
2266 2.38142279106621
2267 2.37839547037604
2268 2.37141575064121
2269 2.36686874423393
2270 2.36860884729539
2271 2.37393293593097
2272 2.38166507507726
2273 2.3922030354525
2274 2.40484750116879
2275 2.41337096609118
2276 2.41735888548806
2277 2.42333466809147
2278 2.43477605646066
2279 2.44037475894067
2280 2.44020223856797
2281 2.43798974209668
2282 2.43416226777951
2283 2.43655226483241
2284 2.44469577055329
2285 2.45345795150847
2286 2.45823251126572
2287 2.4619862425256
2288 2.46373537512617
2289 2.45527877440392
2290 2.44023735952402
2291 2.41650761816173
2292 2.38947677599184
2293 2.36136350840601
2294 2.33449877927627
2295 2.31118712870996
2296 2.29132818013421
2297 2.27196107581205
2298 2.2551335237696
2299 2.23923104468016
2300 2.22883880412756
2301 2.22072152207911
2302 2.21276648029556
2303 2.21131103529059
2304 2.22034652590111
2305 2.23541335940712
2306 2.2466044309385
2307 2.25209914639189
2308 2.25453313034574
2309 2.26113734145904
2310 2.26160965703995
2311 2.25892067593292
2312 2.25635180562133
2313 2.24839615968294
2314 2.24161804371598
2315 2.24497168548127
2316 2.24923597142462
2317 2.2504300309306
2318 2.24881801394035
2319 2.24517762575166
2320 2.24164085278775
2321 2.23478902715458
2322 2.22921396892256
2323 2.22379645365875
2324 2.21927518176193
2325 2.21400050428459
2326 2.20632791110014
2327 2.20001360348544
2328 2.19012859440823
2329 2.18472503477399
2330 2.17728314345912
2331 2.16808725195574
2332 2.15935685236758
2333 2.15365057026194
2334 2.16098972934831
2335 2.16999753592839
2336 2.17553135091741
2337 2.17781698089184
2338 2.18204707591057
2339 2.18942798026734
2340 2.19365231739667
2341 2.19706051093353
2342 2.20674774132147
2343 2.21785195045678
2344 2.22973608507636
2345 2.24351939182783
2346 2.25710148133894
2347 2.27231693538174
2348 2.29014910951713
2349 2.307361248001
2350 2.31933226669384
2351 2.33653478748147
2352 2.35094181462658
2353 2.36082041767704
2354 2.36925447198896
2355 2.37151087564344
2356 2.37981530955947
2357 2.38546511686322
2358 2.39051956266719
2359 2.39088986968115
2360 2.38921393351893
2361 2.38436904349378
2362 2.38498448524408
2363 2.38989036029135
2364 2.39668674133921
2365 2.40559267682169
2366 2.41007267475792
2367 2.4094796341068
2368 2.41893366247846
2369 2.43385077743759
2370 2.44972878976728
2371 2.46602177454574
2372 2.48080682160874
2373 2.49294523130266
2374 2.5018593676202
2375 2.51134263566799
2376 2.53355609922688
2377 2.54724113267747
2378 2.55212855111577
2379 2.55452133155118
2380 2.55541924791477
2381 2.56030020400439
2382 2.57510885127343
2383 2.58501492879885
2384 2.58753400906585
2385 2.59089115493192
2386 2.59179754328523
2387 2.59665538414898
2388 2.6082913729808
2389 2.61618961913586
2390 2.61990174651714
2391 2.61703137409425
2392 2.61210181250483
2393 2.61250272615374
2394 2.61033896868887
2395 2.61219541652354
2396 2.61270094345044
2397 2.61152494249255
2398 2.60786145580147
2399 2.60330757483279
2400 2.59114774859029
2401 2.58440291978248
2402 2.57673796643268
2403 2.57804011569487
2404 2.58811892675643
2405 2.60099417698845
2406 2.61186712537677
2407 2.63134349293906
2408 2.65953749203468
2409 2.69350363776636
2410 2.72521845690489
2411 2.75232372423747
2412 2.77889632422571
2413 2.80942830632578
2414 2.83738120469151
2415 2.86134051395746
2416 2.87565374763193
2417 2.88414158040461
2418 2.88967374835308
2419 2.89412324756246
2420 2.89721698760156
2421 2.89098819371392
2422 2.87935094557042
2423 2.86163110570648
2424 2.84241763982153
2425 2.82125087803716
2426 2.79165983764177
2427 2.75294667464278
2428 2.70568147366059
2429 2.65694830488902
2430 2.60891886281814
2431 2.56431683395135
2432 2.52747856795399
2433 2.50408888774595
2434 2.49450013123019
2435 2.50566867209486
2436 2.53360863654327
2437 2.56640291550797
2438 2.60519730304217
2439 2.64024331968513
2440 2.66366682008459
2441 2.67850854645917
2442 2.68359714245353
2443 2.68017073452331
2444 2.68300997393603
2445 2.68351454016258
2446 2.67756002754691
2447 2.66547098488398
2448 2.65426820119376
2449 2.64852274304353
2450 2.64187065037478
2451 2.63444980417828
2452 2.62658259276004
2453 2.61391350965186
2454 2.60462925599316
2455 2.61628942951234
2456 2.63258200122128
2457 2.64389441676347
2458 2.64675058949156
2459 2.65126665501814
2460 2.65727360943041
2461 2.65911995566058
2462 2.6523771804062
2463 2.63830614033609
2464 2.62106669681498
2465 2.60771597027906
2466 2.59621365413545
2467 2.57885038006785
2468 2.55086522711068
2469 2.51665164065007
2470 2.48384132770402
2471 2.4566817743932
2472 2.42970976002461
2473 2.41125602279616
2474 2.40033380846224
2475 2.39304865053522
2476 2.39662616883479
2477 2.39757131304407
2478 2.39662473417494
2479 2.39940962761392
2480 2.41321250419382
2481 2.42866711755313
2482 2.44392806890521
2483 2.45558093042762
2484 2.4685090217204
2485 2.48291921124379
2486 2.50311007020643
2487 2.52115716689758
2488 2.5357431501846
2489 2.54211680666474
2490 2.54538157869019
2491 2.5592065233988
2492 2.57841501789481
2493 2.58614009663062
2494 2.5844017252659
2495 2.57861556510031
2496 2.57354899177065
2497 2.56935232625442
2498 2.55704526142068
2499 2.54284162278275
2500 2.51837598110447
2501 2.57879078349809
};
\addlegendentry{$\rho_\text{Rus}^\text{NN}$}
\addplot [line width=1, color0, dashed, each nth point={20}]
table {%
0 0
1 0.0971700561504987
2 0.191683204922887
3 0.262309472425949
4 0.3097734746567
5 0.335232950724562
6 0.342753876366814
7 0.353369412188069
8 0.347293894010542
9 0.37553932801938
10 0.418757272897339
11 0.441186592264773
12 0.452598839353272
13 0.477256742422604
14 0.486803881944462
15 0.480070356122781
16 0.506885657884339
17 0.556929285074473
18 0.593786627161341
19 0.626309661563045
20 0.661208380419281
21 0.694598064359835
22 0.718659600882236
23 0.752901121114286
24 0.793003379482649
25 0.843609777708485
26 0.88713845781217
27 0.929335099452759
28 0.965395394438149
29 0.990376082313845
30 0.999915223605705
31 1.01586162438692
32 1.03392069664207
33 1.06544672651335
34 1.08976178109924
35 1.1128726107654
36 1.14061208861638
37 1.16428266430735
38 1.17964046353604
39 1.1945719282687
40 1.21973147745426
41 1.24501606793826
42 1.25342356688444
43 1.25060006211383
44 1.2601385504597
45 1.26714586731028
46 1.26118484007394
47 1.25266459003367
48 1.25868066800337
49 1.26351177865338
50 1.26470257179326
51 1.2778548498985
52 1.2980863062202
53 1.31297894590293
54 1.32449826241883
55 1.34801892320028
56 1.36314457951034
57 1.35726013561544
58 1.33823892985408
59 1.3203153716538
60 1.32519392206986
61 1.34163300148129
62 1.3564497054419
63 1.37008654354561
64 1.39691577463622
65 1.42555778718588
66 1.44570085365571
67 1.47494115659946
68 1.50390513965266
69 1.52353282890029
70 1.52816199463286
71 1.52576716268766
72 1.53318006269406
73 1.54573677403469
74 1.5507059506291
75 1.54388981873422
76 1.53064970457688
77 1.52679815858473
78 1.53320092301447
79 1.55563955030906
80 1.57610838582582
81 1.58161524687223
82 1.56794802211233
83 1.55109124025443
84 1.53253732281596
85 1.50094897220268
86 1.46300381764183
87 1.43774063719245
88 1.42789417702992
89 1.42049048683045
90 1.42035437847667
91 1.43022980269571
92 1.45868113901453
93 1.49609237711522
94 1.53001748046682
95 1.55646522540912
96 1.57539192723637
97 1.58951278576408
98 1.60704026858635
99 1.62404625267829
100 1.64354388908714
101 1.66886442712189
102 1.69742021085824
103 1.71978431776034
104 1.73516516549528
105 1.74539568380543
106 1.76118917102956
107 1.78589812099058
108 1.8100389216928
109 1.82667088844653
110 1.85268450710669
111 1.87241583486257
112 1.88027775171906
113 1.90257856516107
114 1.91940736479619
115 1.92486107241322
116 1.92364204835086
117 1.92293822478638
118 1.93533976545994
119 1.95603609170165
120 1.98953635997794
121 2.02399504263457
122 2.04495811495766
123 2.03980317575464
124 2.02472821223309
125 2.01831826474185
126 2.01559279876246
127 2.0040371478524
128 2.013624609515
129 2.03424192094709
130 2.05514269107331
131 2.0889250922723
132 2.10726631015107
133 2.11295114270039
134 2.09350220333108
135 2.053217820093
136 2.01413621763677
137 1.99545085888044
138 2.007454785636
139 2.03120822167168
140 2.05778841818571
141 2.08169922041003
142 2.10151238105695
143 2.11227059803081
144 2.10368823127541
145 2.08502798027015
146 2.05730995733704
147 2.05712342102765
148 2.07570644537097
149 2.09462357763571
150 2.11425687543823
151 2.12381925593964
152 2.1341068362767
153 2.14845385639545
154 2.15632848840486
155 2.14788634177548
156 2.14811518318581
157 2.16163636300109
158 2.18664905744112
159 2.20967958895887
160 2.21756340378481
161 2.21500045860764
162 2.20050807297481
163 2.19209354522022
164 2.18116437628122
165 2.1975077912896
166 2.22376001243296
167 2.24700092014416
168 2.27091954558076
169 2.28188655636203
170 2.28380718446218
171 2.27597732698899
172 2.25870041839149
173 2.2366804768407
174 2.24584378701002
175 2.26196052541921
176 2.28373127994683
177 2.30553362108249
178 2.3172250873737
179 2.32408515959146
180 2.32299524384238
181 2.31202838071603
182 2.3005762709203
183 2.31726296217784
184 2.33830275255634
185 2.36452423030118
186 2.38133910525401
187 2.38894602860039
188 2.39002452543894
189 2.38656109322142
190 2.37615511708436
191 2.3722232405213
192 2.38662435834825
193 2.4056078587942
194 2.42701629099937
195 2.43721235741299
196 2.44528622091489
197 2.44041273331962
198 2.42994343922132
199 2.41685161267168
200 2.41427594169611
201 2.4213216195105
202 2.4350819952138
203 2.44897919033108
204 2.44781627852871
205 2.44863231447646
206 2.43641563678538
207 2.42404542585566
208 2.40927152161438
209 2.4065591896517
210 2.40874222834952
211 2.43465085650841
212 2.45051311492737
213 2.45610809170433
214 2.45402840955186
215 2.4497475725699
216 2.44181417195868
217 2.43298713755466
218 2.43279048794524
219 2.45000187999657
220 2.47355311024942
221 2.48260181139462
222 2.48640052253667
223 2.4847480806202
224 2.48321536236356
225 2.47793266520838
226 2.46531528894401
227 2.46620588939384
228 2.48703056773028
229 2.49298264950381
230 2.49533594694114
231 2.49975824344423
232 2.49920371376713
233 2.49811268681017
234 2.4805701841781
235 2.46873453765107
236 2.47611856258814
237 2.49394594065702
238 2.49821003500712
239 2.50450877657545
240 2.5058668569036
241 2.49416345346015
242 2.47308070490593
243 2.46576943123524
244 2.47548102500377
245 2.49517564319694
246 2.49944572351982
247 2.49892666903394
248 2.49761089231289
249 2.4849601398254
250 2.47507113646979
251 2.45041516213585
252 2.46059948598042
253 2.47316220893392
254 2.46696379273711
255 2.47342771831991
256 2.47512621831498
257 2.47003121744062
258 2.45364550685524
259 2.45273490071108
260 2.45928950264347
261 2.47265377609001
262 2.47712329262866
263 2.48395315773594
264 2.48692394263448
265 2.4785228964082
266 2.45782787128233
267 2.46414815510039
268 2.47755998489631
269 2.49274029299899
270 2.49039345876435
271 2.49630330053502
272 2.48924663244444
273 2.47083861323848
274 2.45664137526724
275 2.46050294296851
276 2.47355410752202
277 2.47304347116136
278 2.46079036296646
279 2.45360398731819
280 2.4381027403098
281 2.41661737675469
282 2.40928670808495
283 2.41050006181623
284 2.41084164517799
285 2.3887985469914
286 2.3776951662079
287 2.36710629800692
288 2.34784937144799
289 2.33399922429285
290 2.33367705897748
291 2.34151020570224
292 2.32877808245553
293 2.31961936342458
294 2.32070111237387
295 2.30875431830704
296 2.29852966673313
297 2.30386646130788
298 2.3161843206919
299 2.3119674398355
300 2.31074765744834
301 2.31960383500561
302 2.31388232871029
303 2.30029467808152
304 2.29161768833044
305 2.29644149496566
306 2.29015149395536
307 2.28021911821921
308 2.27894266452369
309 2.26057000864464
310 2.22523189185952
311 2.18525160429564
312 2.14441669806226
313 2.11423363603651
314 2.07872316113263
315 2.06319765949614
316 2.05125468892993
317 2.04805789376832
318 2.05866587338043
319 2.07807639533486
320 2.10712269701713
321 2.13187994950755
322 2.15444202398126
323 2.16902007592251
324 2.16298353257068
325 2.15516571019981
326 2.15525527361872
327 2.16006295208954
328 2.17324901228964
329 2.20018931287502
330 2.21975400546501
331 2.21983017379414
332 2.2362993411868
333 2.24786392581421
334 2.24810103584303
335 2.24544789047151
336 2.23954994831799
337 2.24809493323115
338 2.25953871730913
339 2.27722186704763
340 2.3019600773721
341 2.30997530448161
342 2.30813720925453
343 2.29516716389175
344 2.28393230841078
345 2.28296121437288
346 2.30361862706891
347 2.32991810187176
348 2.34755536319748
349 2.35562089465466
350 2.36097330767192
351 2.35867865679505
352 2.36021331778954
353 2.36547074102798
354 2.37099033140006
355 2.3882732690645
356 2.40905570439233
357 2.41640643542392
358 2.42951344897947
359 2.43950980993979
360 2.4481867902287
361 2.45116654717797
362 2.43835557108322
363 2.43316073859391
364 2.46343457627898
365 2.49557538004791
366 2.51078809079346
367 2.51090469123542
368 2.50944038048761
369 2.50536093716267
370 2.50881291430733
371 2.5041138733156
372 2.52086383477383
373 2.5365289692607
374 2.54616879768724
375 2.5552711086187
376 2.56464856044651
377 2.56578947723239
378 2.55728133823769
379 2.53722399066938
380 2.55464869465367
381 2.56365307529563
382 2.57975190397806
383 2.59272039998376
384 2.59747372850091
385 2.59563249550563
386 2.58195009165313
387 2.57649185705071
388 2.58031620434775
389 2.58296557705533
390 2.59648040969507
391 2.60389558273138
392 2.61437342007933
393 2.61230310003511
394 2.61004624319285
395 2.60231396162228
396 2.59633656679105
397 2.5988639447438
398 2.61708402698387
399 2.6234005100725
400 2.62808049556018
401 2.63049352961993
402 2.63705078738245
403 2.63526226234391
404 2.61884738292618
405 2.62134335735363
406 2.6322976950055
407 2.64606900909311
408 2.65947320577846
409 2.66765724957221
410 2.6620666827436
411 2.65529440639019
412 2.64725167163748
413 2.64251810652775
414 2.63786384238109
415 2.63389043148948
416 2.63108472841857
417 2.61516776038165
418 2.58696262894655
419 2.56352449633684
420 2.54416298855031
421 2.52407407494908
422 2.52062893826698
423 2.54250400497042
424 2.57031110433902
425 2.5905871212561
426 2.60095569135509
427 2.60564865497711
428 2.61042573511976
429 2.60286416425045
430 2.59676120786005
431 2.61103145643848
432 2.63571682867245
433 2.65446032715391
434 2.6628971712593
435 2.66589497960767
436 2.65918988705124
437 2.65267990008432
438 2.63965512997938
439 2.65098180469429
440 2.67603645550078
441 2.69292863478582
442 2.6939455263686
443 2.68375061969947
444 2.67027370754858
445 2.66948540764901
446 2.66995137427688
447 2.67194248541588
448 2.67495980314517
449 2.67360011832983
450 2.66321586833137
451 2.65673295692566
452 2.66777435701571
453 2.67094174448881
454 2.66112652718285
455 2.65430183822193
456 2.64037034656636
457 2.63279093265666
458 2.64677803862092
459 2.6540907078428
460 2.65445936198393
461 2.63850357290949
462 2.61467891586078
463 2.60892379453245
464 2.61206516573832
465 2.62126878584349
466 2.63394011941247
467 2.6279668386788
468 2.61578678773292
469 2.60688001466125
470 2.59480517178605
471 2.58692035608339
472 2.5719185272257
473 2.57618814014086
474 2.57576805004385
475 2.58025337074781
476 2.57141876869857
477 2.55876911695921
478 2.54506456627065
479 2.52342684692008
480 2.50916471763793
481 2.51976375719505
482 2.53367299359584
483 2.53288825819015
484 2.51217898360371
485 2.48385165563827
486 2.47758946350073
487 2.4840136545074
488 2.49049766793681
489 2.50500419550562
490 2.50946156184299
491 2.50065860046966
492 2.48667129076638
493 2.47906964577295
494 2.48677371090645
495 2.4897968223891
496 2.49444768015852
497 2.49114270671868
498 2.50110224981799
499 2.50687403608941
500 2.49090678442635
501 2.49222276463574
502 2.48978986968225
503 2.48295402904193
504 2.48548752854881
505 2.48642551303046
506 2.47820525818939
507 2.467132473516
508 2.4562118088546
509 2.45345920002696
510 2.46192490985429
511 2.46154389257682
512 2.46144795486134
513 2.44536433454911
514 2.43210354033812
515 2.43102835583323
516 2.43596325936338
517 2.4417798186244
518 2.44706740865779
519 2.44719196447406
520 2.44020395717077
521 2.44315256859181
522 2.43957732266205
523 2.45172330975603
524 2.44625159879429
525 2.44773124793729
526 2.45834302141058
527 2.46707422963652
528 2.47172901582964
529 2.46607071137433
530 2.47140988944066
531 2.46955589377815
532 2.47501818744273
533 2.48176836254278
534 2.48842803681284
535 2.4729747138825
536 2.4580758477906
537 2.45702194290832
538 2.4674366765976
539 2.48332444991046
540 2.4838884812446
541 2.48780755922116
542 2.4775588674441
543 2.46519996221998
544 2.46519525471724
545 2.47992590866658
546 2.48553146436537
547 2.48876242671959
548 2.48428372503711
549 2.48665962287723
550 2.48148243995634
551 2.4705606743769
552 2.4768917593777
553 2.48009329929492
554 2.49034982617555
555 2.49713231716918
556 2.503328659939
557 2.49935408203015
558 2.49226888272596
559 2.48165523209817
560 2.49118334162941
561 2.50478143519225
562 2.51653440006795
563 2.50765016982697
564 2.49366485926731
565 2.47447391986731
566 2.46291896278476
567 2.47264751837146
568 2.48851293424811
569 2.5004299185368
570 2.48513042885658
571 2.46261130406051
572 2.4480723508775
573 2.42660794187836
574 2.40243324081198
575 2.38242553579865
576 2.35762696275326
577 2.32023081128705
578 2.28171720899864
579 2.25285833519334
580 2.22220501186967
581 2.20085883032626
582 2.19612872804338
583 2.18583313994905
584 2.16722309697936
585 2.13965265167098
586 2.11637259441079
587 2.10118577160466
588 2.10950169088698
589 2.11799138730744
590 2.12129320401768
591 2.11283333204438
592 2.10868545993186
593 2.10596179252174
594 2.10809766400121
595 2.1302907478638
596 2.14350838778034
597 2.14899929266675
598 2.16663326556737
599 2.17593182531574
600 2.1706140847987
601 2.18463481658403
602 2.20376651338336
603 2.22311615938493
604 2.23388949391606
605 2.2412162746766
606 2.23449228487799
607 2.23003214734083
608 2.25182119519964
609 2.27540630186177
610 2.28801613636426
611 2.29039032118204
612 2.28684187591735
613 2.29098020583212
614 2.29745006393759
615 2.32840406492142
616 2.35010451385352
617 2.35783682153411
618 2.36830135376392
619 2.37896364822391
620 2.3827486974219
621 2.41900532248498
622 2.44050591436222
623 2.46074843375795
624 2.48438251096328
625 2.49332749330622
626 2.4991308974298
627 2.52270290360153
628 2.5446341076332
629 2.56163689267393
630 2.57162817184211
631 2.57042766124498
632 2.55537097436455
633 2.52757374100373
634 2.49888119574365
635 2.47670930928714
636 2.43416069567621
637 2.37140879579612
638 2.30843694325718
639 2.24962847622494
640 2.19443383147019
641 2.14542204939196
642 2.14036531721072
643 2.16187850539592
644 2.19111448846185
645 2.24047458108816
646 2.2898441916162
647 2.3342557759375
648 2.36775045736474
649 2.40453991145704
650 2.43532615887064
651 2.44764446083397
652 2.44955894638538
653 2.45890996308459
654 2.47760596302432
655 2.48875092298682
656 2.49335502945034
657 2.51222547980314
658 2.52422731520421
659 2.52064149573156
660 2.51728349116264
661 2.5119540109216
662 2.50799585965454
663 2.51064407063709
664 2.50664360520642
665 2.51880063045772
666 2.53013985418496
667 2.52527047417017
668 2.51679993934082
669 2.51471278114692
670 2.51851455382954
671 2.50791651322325
672 2.49610195291747
673 2.48866748891404
674 2.47963355176562
675 2.47740371590043
676 2.47896334014196
677 2.47267032999573
678 2.46445398548908
679 2.44297554588689
680 2.41200532421237
681 2.40762544619244
682 2.4297227850808
683 2.45373377652574
684 2.46115456864626
685 2.46425500206352
686 2.45898682277134
687 2.45150250585161
688 2.44922295866298
689 2.43952813481741
690 2.43612479134643
691 2.4459891870912
692 2.44030174462402
693 2.44261424028017
694 2.44079585944424
695 2.43285329675767
696 2.40954267539904
697 2.38473643765089
698 2.38410144859844
699 2.40966044073974
700 2.4297688780119
701 2.4315723247592
702 2.43234637485062
703 2.42736248748507
704 2.41485376346636
705 2.40612191852549
706 2.40888024397796
707 2.44237167316261
708 2.46932717003573
709 2.48465616691314
710 2.49084826427195
711 2.50530506398204
712 2.51432123166734
713 2.50810205882128
714 2.50264016164085
715 2.52576166391774
716 2.5471079754176
717 2.57793817815348
718 2.59437428232263
719 2.61156306911991
720 2.61826797391931
721 2.60879721204448
722 2.60200754849633
723 2.62821332949291
724 2.64763746770338
725 2.66318116141455
726 2.66886782445262
727 2.66805159937795
728 2.65173800314783
729 2.63831179118721
730 2.62405316619962
731 2.62094281491977
732 2.62511893828913
733 2.6209383502939
734 2.61069862484081
735 2.60247621327897
736 2.58279123443921
737 2.56740031125284
738 2.54286495622638
739 2.51583222495545
740 2.51080523810616
741 2.51879370293647
742 2.52507290219477
743 2.5247773905913
744 2.52281455026875
745 2.50778420404878
746 2.47626463512949
747 2.4539631325886
748 2.45701294665838
749 2.46705327159598
750 2.46900371684384
751 2.47530407964138
752 2.46461812863423
753 2.4527503921629
754 2.43669374779963
755 2.42205813689914
756 2.41091102103067
757 2.41725131157697
758 2.42279503479549
759 2.44054650801135
760 2.44376529068144
761 2.44008981841988
762 2.42773731027947
763 2.41311248656102
764 2.39679159059934
765 2.41231962635192
766 2.44354542542783
767 2.4595367093667
768 2.47544854159714
769 2.47755567886821
770 2.46910049203397
771 2.47467488728266
772 2.46918772227001
773 2.45673756797206
774 2.46178907614331
775 2.46832083464661
776 2.45907463448785
777 2.44890652405227
778 2.44069348630021
779 2.41685791638822
780 2.38152158049525
781 2.34812478847628
782 2.3404582452535
783 2.36633366946133
784 2.37928346476583
785 2.3843943581061
786 2.38685272613626
787 2.37301779794847
788 2.36556928031861
789 2.37561568958266
790 2.38255440692934
791 2.4063317419351
792 2.4210965108153
793 2.42987801964302
794 2.42268071694984
795 2.43140723117139
796 2.43462880641249
797 2.4355590627375
798 2.42579480875044
799 2.42891362290154
800 2.44270930609157
801 2.45830247123958
802 2.47113174991992
803 2.48172825359018
804 2.4784948966354
805 2.46196424006345
806 2.45260677934598
807 2.46960509040347
808 2.4941680182459
809 2.5102682354057
810 2.51284909284772
811 2.50110683180718
812 2.48383731289987
813 2.47438659150725
814 2.47828562583115
815 2.48363364904352
816 2.50118135680973
817 2.52378804175614
818 2.5292056889252
819 2.52561312074851
820 2.52626103750803
821 2.5222940618038
822 2.51207942032298
823 2.52016597947578
824 2.54496896131809
825 2.55736415313829
826 2.56341667574486
827 2.56049192283561
828 2.55296990605275
829 2.54506787274499
830 2.53822341708043
831 2.53319628969339
832 2.54614017076548
833 2.55868683058323
834 2.55958507817357
835 2.56320909514423
836 2.56593697045375
837 2.55247812000838
838 2.54560995475275
839 2.54907117375734
840 2.55899133381268
841 2.57529678165876
842 2.58366089038706
843 2.58550359490714
844 2.57882775333903
845 2.57186937506091
846 2.57070283309619
847 2.57742288034133
848 2.58833051878482
849 2.59406335003492
850 2.59300586689073
851 2.59866863813122
852 2.5954543421323
853 2.59481201759099
854 2.60408765978159
855 2.61951200676377
856 2.63367621381325
857 2.65313131929545
858 2.67163767627488
859 2.67606429453111
860 2.68025984142874
861 2.69089326549623
862 2.70171752894841
863 2.71563856994438
864 2.74559998071117
865 2.76357834783477
866 2.76393408849092
867 2.75560199044491
868 2.76027740871374
869 2.76248698548814
870 2.75377197933204
871 2.73731016107903
872 2.71489788875262
873 2.67818772523983
874 2.62124368646803
875 2.55853503877377
876 2.50393175066773
877 2.44699815868445
878 2.38846323167813
879 2.35196901659505
880 2.33531298654369
881 2.34394635986434
882 2.37964954259703
883 2.42227346099201
884 2.46228272693951
885 2.51356399316328
886 2.56211009982832
887 2.59991308646954
888 2.63739033212447
889 2.68278078506186
890 2.72140719247985
891 2.75056151334039
892 2.77377709118114
893 2.79442671459324
894 2.80217532099743
895 2.79773576120565
896 2.79194038141156
897 2.7973807021845
898 2.79774009480566
899 2.78588265491029
900 2.76620640261471
901 2.75560557079647
902 2.75711378113509
903 2.76888349114881
904 2.77728684208976
905 2.78160640716541
906 2.77586579754009
907 2.75630709715162
908 2.72885528793006
909 2.72683338548273
910 2.74302571622571
911 2.76224942522127
912 2.7833870533197
913 2.79273867267346
914 2.78401937582778
915 2.76574344893248
916 2.76454152545517
917 2.78567576590799
918 2.80310955088599
919 2.80763452943151
920 2.80702264257766
921 2.78932536619094
922 2.76561322513301
923 2.75983755685477
924 2.77919059889531
925 2.80271310645013
926 2.80416065318638
927 2.80024239199522
928 2.79313793117084
929 2.77950556042765
930 2.7779618715275
931 2.79667137752723
932 2.81294577810995
933 2.81227594674085
934 2.80344311195997
935 2.7900875324477
936 2.76937344064974
937 2.75831369079274
938 2.76900898531561
939 2.77698304857622
940 2.77097547243549
941 2.76899594471713
942 2.75410924902962
943 2.7254420840813
944 2.71746573688638
945 2.72806611351005
946 2.73414398622145
947 2.7313774129058
948 2.73315973300051
949 2.72068029580381
950 2.70687601007079
951 2.71077992386252
952 2.7270189529519
953 2.74671173732668
954 2.76531865024613
955 2.77706809468939
956 2.77450699591115
957 2.77388954707811
958 2.78282312846354
959 2.79819329591597
960 2.82101139564928
961 2.83877105220086
962 2.84406598861449
963 2.83892679750933
964 2.83438489955956
965 2.83410802495092
966 2.82924429274364
967 2.83535914025325
968 2.82169005414301
969 2.79841244657518
970 2.76566973114374
971 2.72851858822581
972 2.68052416235088
973 2.63641421763403
974 2.60228319515016
975 2.56394676833431
976 2.5379137607767
977 2.511416398688
978 2.51061951435871
979 2.52926142002373
980 2.55698413608641
981 2.59878224083156
982 2.63675550369334
983 2.67683661247562
984 2.70769444251467
985 2.73977973747349
986 2.76369899876575
987 2.78025454290747
988 2.79852865406884
989 2.81074896717831
990 2.81039559345771
991 2.79444470164412
992 2.76305040405526
993 2.730880646957
994 2.71014454990916
995 2.69070080048956
996 2.67725001638681
997 2.66148395915126
998 2.63408059614938
999 2.61455223522189
1000 2.58684985305691
1001 2.56947631200581
1002 2.5813499065626
1003 2.5918514919286
1004 2.60281299452679
1005 2.61260331378329
1006 2.61439565703666
1007 2.61266289588022
1008 2.61916636945076
1009 2.63602153323316
1010 2.66396044600132
1011 2.67897431144531
1012 2.70347366410239
1013 2.7152971427268
1014 2.71721818249336
1015 2.71826470898083
1016 2.71997734013523
1017 2.73713683069503
1018 2.7606789320035
1019 2.77705729816572
1020 2.78873813216364
1021 2.79069272940206
1022 2.7855456405599
1023 2.77625334009266
1024 2.78322969516036
1025 2.79201208491812
1026 2.80034008178856
1027 2.80098247948648
1028 2.80072464091497
1029 2.80010573832056
1030 2.80190087894552
1031 2.80595026257589
1032 2.80089652430804
1033 2.79695513680148
1034 2.79566748800805
1035 2.79685110288266
1036 2.79934118664048
1037 2.80454571748285
1038 2.81120216000735
1039 2.8114177129369
1040 2.79990733649487
1041 2.79597487950234
1042 2.79515964684249
1043 2.78467302073853
1044 2.7814260081154
1045 2.79360617428269
1046 2.79876925671693
1047 2.79135251968476
1048 2.77657312667689
1049 2.77212398531809
1050 2.76799968150928
1051 2.77357437235325
1052 2.78760937697079
1053 2.79539919010668
1054 2.79165191247509
1055 2.78789010861295
1056 2.78044103292923
1057 2.7722735685956
1058 2.77322594057121
1059 2.78086316635927
1060 2.79149582576695
1061 2.80115050984769
1062 2.79864038838687
1063 2.79181906629743
1064 2.76601756436346
1065 2.76093646000836
1066 2.77906368219681
1067 2.79537335458603
1068 2.80196918482496
1069 2.80020336103718
1070 2.7990578107348
1071 2.78570231900139
1072 2.76569525508279
1073 2.77438347671176
1074 2.78381791380555
1075 2.7929005374466
1076 2.78975409937687
1077 2.7895922174167
1078 2.78025764518716
1079 2.7600483603346
1080 2.75260022653757
1081 2.74528216576659
1082 2.75639277029956
1083 2.76415914729661
1084 2.76078942185266
1085 2.74138030104273
1086 2.71636412953698
1087 2.69864464616571
1088 2.68831605530337
1089 2.68611728097768
1090 2.69595135965857
1091 2.69882890490021
1092 2.68660274628317
1093 2.65996804313522
1094 2.64577542851407
1095 2.64472893825154
1096 2.64000620478375
1097 2.64051558126011
1098 2.63592329856803
1099 2.6312748907697
1100 2.6224901891863
1101 2.6156178274766
1102 2.61474475388952
1103 2.61273583905859
1104 2.62263362844865
1105 2.63007302029585
1106 2.62597621318417
1107 2.61025326590769
1108 2.59379982553263
1109 2.59396539325773
1110 2.58598921792392
1111 2.57904205965581
1112 2.57190491721491
1113 2.55095472822519
1114 2.52237419386071
1115 2.49213821723878
1116 2.45249357923484
1117 2.41790660657998
1118 2.38280536039068
1119 2.33910954904493
1120 2.29942477897237
1121 2.27385209420018
1122 2.24196161993245
1123 2.20237004857916
1124 2.15336764319413
1125 2.11773499794946
1126 2.09425675217951
1127 2.09184561337861
1128 2.10104826879305
1129 2.11944025219424
1130 2.14356430749625
1131 2.16380366279209
1132 2.17115648216469
1133 2.1865438962889
1134 2.2046086070238
1135 2.21552974566561
1136 2.21843004203786
1137 2.23103305948295
1138 2.24642551516791
1139 2.25144473020797
1140 2.25860822987051
1141 2.27313641396013
1142 2.27714970318364
1143 2.2722236994287
1144 2.26026110031172
1145 2.24776664489961
1146 2.23402901286006
1147 2.23347220888315
1148 2.23930303947676
1149 2.25500873619214
1150 2.26647600425917
1151 2.27459507998695
1152 2.28273913380258
1153 2.28193469679211
1154 2.29317816204439
1155 2.31917017936191
1156 2.34866957026157
1157 2.37562847646222
1158 2.39878904130497
1159 2.41630736640983
1160 2.43116947893068
1161 2.4428361586704
1162 2.47165380971198
1163 2.49818158336151
1164 2.52402975266507
1165 2.53851051062739
1166 2.55075784698846
1167 2.55952024085576
1168 2.55669170684252
1169 2.55230972791031
1170 2.55395861905563
1171 2.560800378216
1172 2.5703948962217
1173 2.57736078781944
1174 2.58245562059154
1175 2.5766805569534
1176 2.56833865334261
1177 2.55477615024844
1178 2.55933457641834
1179 2.5649530482685
1180 2.56713996612655
1181 2.56676904792799
1182 2.56483728006675
1183 2.56091673027211
1184 2.55305185085003
1185 2.54713946373485
1186 2.55388505475769
1187 2.58122476205914
1188 2.5925068736517
1189 2.6052223908698
1190 2.61680497316471
1191 2.62415333169163
1192 2.62249794475178
1193 2.61403323603192
1194 2.6258746122924
1195 2.6375545547715
1196 2.63905232926199
1197 2.62658539927582
1198 2.60182394175927
1199 2.5660642126602
1200 2.52234450239225
1201 2.47515180505092
1202 2.43298546751374
1203 2.37845106645562
1204 2.3187487034024
1205 2.26753129882633
1206 2.22386751962123
1207 2.18942444094726
1208 2.15361472624896
1209 2.13394393009436
1210 2.13659510316573
1211 2.14332319827113
1212 2.15110117810247
1213 2.16273962472574
1214 2.16832583924569
1215 2.17782548984439
1216 2.19100720653983
1217 2.20010492626939
1218 2.22639780272175
1219 2.25385852631123
1220 2.27480284964884
1221 2.28874709218337
1222 2.29417809655367
1223 2.29277366749712
1224 2.29615794071945
1225 2.29998443926065
1226 2.31075433906552
1227 2.32550674453217
1228 2.33649762819888
1229 2.339676471706
1230 2.33470543038932
1231 2.33032638443321
1232 2.32826228708043
1233 2.32780569498168
1234 2.32563059898344
1235 2.31756872863525
1236 2.30848077471578
1237 2.29790026259115
1238 2.28764046553308
1239 2.28433110173138
1240 2.27729259774132
1241 2.27395841406739
1242 2.2666305747184
1243 2.2676283561372
1244 2.26069051516433
1245 2.24848941370106
1246 2.23410551581936
1247 2.23709689668755
1248 2.25808602996946
1249 2.27532515156591
1250 2.29049377963143
1251 2.30093472786425
1252 2.31038531717745
1253 2.31736525331919
1254 2.32234453499303
1255 2.3350190777131
1256 2.36893076304155
1257 2.39798548798246
1258 2.42452975526139
1259 2.45155773259545
1260 2.4743161917484
1261 2.48519854173013
1262 2.4869779064679
1263 2.49003745092952
1264 2.50241245703429
1265 2.52027322935629
1266 2.53849699247726
1267 2.55358456227535
1268 2.56663128402603
1269 2.56978103984749
1270 2.57203983148958
1271 2.56742680564748
1272 2.55453018679488
1273 2.56791375200396
1274 2.59796636317604
1275 2.62935359733203
1276 2.64415649885085
1277 2.64497838631903
1278 2.64010072172417
1279 2.63582722421487
1280 2.63438213044051
1281 2.65714158120951
1282 2.68730842837089
1283 2.7017705266414
1284 2.69830089964916
1285 2.68395841291037
1286 2.6665659639227
1287 2.66579113313529
1288 2.67167161971833
1289 2.68049855047764
1290 2.68931003581001
1291 2.68790215847423
1292 2.68833599767052
1293 2.69656788187287
1294 2.70185177027409
1295 2.70790478243298
1296 2.7179454460046
1297 2.72860999021903
1298 2.74542350583283
1299 2.76283120756874
1300 2.77546032807471
1301 2.77936728105263
1302 2.77707700074772
1303 2.7835956153674
1304 2.80258159304338
1305 2.81885242424953
1306 2.83161733052271
1307 2.83141428926064
1308 2.83399637658648
1309 2.84412910517614
1310 2.85988502554513
1311 2.86757499406289
1312 2.86097941511062
1313 2.84601212993617
1314 2.83960642467584
1315 2.8371800361636
1316 2.83255638279161
1317 2.8271955765515
1318 2.81724767861689
1319 2.79608306178483
1320 2.77596435466973
1321 2.7617489170562
1322 2.74710889973838
1323 2.73656038838682
1324 2.73730903035047
1325 2.74476426136767
1326 2.74541697978073
1327 2.74725673805822
1328 2.74895533806504
1329 2.74638957509379
1330 2.75021118038836
1331 2.77643589733362
1332 2.81540233373894
1333 2.84037723718145
1334 2.85003854199911
1335 2.86539146246233
1336 2.88274005354729
1337 2.88846665891815
1338 2.89244775816362
1339 2.90586745688794
1340 2.91293095608678
1341 2.91798329924992
1342 2.91071322498087
1343 2.90077167963308
1344 2.88628460226553
1345 2.86541880113886
1346 2.85559914257164
1347 2.86738469196431
1348 2.86847319961388
1349 2.86018222266142
1350 2.85378964754185
1351 2.84995964318656
1352 2.87139214159871
1353 2.89859732555439
1354 2.92521646802854
1355 2.9432993028731
1356 2.95550419740432
1357 2.96747221974341
1358 2.99332357772999
1359 3.01588721536011
1360 3.02886509719582
1361 3.04416636066524
1362 3.04880522544253
1363 3.05831793939037
1364 3.05874250586165
1365 3.04629553912921
1366 3.0319578868856
1367 3.0188998378267
1368 3.00608039764079
1369 2.99320643512459
1370 2.970478868714
1371 2.93756861108072
1372 2.89711487831691
1373 2.8738948474161
1374 2.85944760301117
1375 2.83957179190629
1376 2.80776712351322
1377 2.76197512656986
1378 2.71258275045125
1379 2.69129756225906
1380 2.68700662940163
1381 2.69240756581622
1382 2.69593792919769
1383 2.7030692801461
1384 2.72770260639598
1385 2.75792488153262
1386 2.77990268702038
1387 2.80664671243644
1388 2.82285243355182
1389 2.83257578772604
1390 2.84696649879457
1391 2.85048957603143
1392 2.8487753459011
1393 2.85381414196218
1394 2.8636183833002
1395 2.89096045607192
1396 2.90702408547729
1397 2.91094676773408
1398 2.90886540267891
1399 2.90967865749403
1400 2.92341487078408
1401 2.94910121145847
1402 2.97717814423073
1403 2.99171937121491
1404 2.9915922137336
1405 2.98701062523655
1406 2.99025841520573
1407 2.9917034987578
1408 2.99996878191243
1409 3.00866743403401
1410 3.01456283643107
1411 3.03504135975435
1412 3.04021211731326
1413 3.03476632088018
1414 3.02881652603075
1415 3.02457721020459
1416 3.03287807132072
1417 3.04412285177726
1418 3.05097484817361
1419 3.04312640256911
1420 3.02134559441831
1421 2.99462090074498
1422 2.97089865668243
1423 2.93334137660047
1424 2.89061415198967
1425 2.85389156077511
1426 2.81519587127143
1427 2.78560206854121
1428 2.74941290671104
1429 2.71737023187912
1430 2.70173496951514
1431 2.70255420918796
1432 2.71274205035126
1433 2.72695356738931
1434 2.75176823187424
1435 2.79437464077855
1436 2.83638477367912
1437 2.87360878793822
1438 2.90947977813918
1439 2.93578068819352
1440 2.95148903067403
1441 2.96677285065084
1442 2.97607342055435
1443 2.97654724980095
1444 2.96569750235456
1445 2.95534651362089
1446 2.95159410991982
1447 2.93971395540144
1448 2.9146552893068
1449 2.87568948628322
1450 2.83421820423582
1451 2.79169318965193
1452 2.7515172165425
1453 2.71918491097279
1454 2.70303361244249
1455 2.68311737662478
1456 2.66735210097095
1457 2.66080440035001
1458 2.64721512870865
1459 2.63602416045663
1460 2.64049332210564
1461 2.66713037255267
1462 2.69852435206225
1463 2.72328610386347
1464 2.74235257132942
1465 2.76073000366204
1466 2.77371503812921
1467 2.78326493642075
1468 2.80189055652199
1469 2.82875861337746
1470 2.85016041553306
1471 2.85980500907935
1472 2.85382055109277
1473 2.83434120904521
1474 2.8098764589807
1475 2.7940112099703
1476 2.78197658114036
1477 2.7816654850073
1478 2.78023864764379
1479 2.76663253325367
1480 2.74522352600995
1481 2.73908593992708
1482 2.73428675276906
1483 2.73541182597377
1484 2.73912885889989
1485 2.75466936041439
1486 2.76935259473685
1487 2.77647904550488
1488 2.78087409788117
1489 2.78455045494109
1490 2.78472807027579
1491 2.78355609291172
1492 2.78780233418359
1493 2.79956042054739
1494 2.80465791132331
1495 2.80481093629032
1496 2.80552023271027
1497 2.80237547880185
1498 2.80181832137619
1499 2.80659231085702
1500 2.81459490397855
1501 2.83358791610884
1502 2.84531976668616
1503 2.8421548899533
1504 2.82894564575564
1505 2.81653325378402
1506 2.80897916332107
1507 2.80719686285252
1508 2.81509265070206
1509 2.83121588555985
1510 2.83678540700351
1511 2.83523935986493
1512 2.83916185520482
1513 2.84575926442412
1514 2.85915745341932
1515 2.87579174529227
1516 2.90161382363381
1517 2.94222321448897
1518 2.97588736813512
1519 2.99304532430876
1520 2.99285989486497
1521 2.98138106099325
1522 2.97956549740764
1523 2.99110437243652
1524 3.0101360571648
1525 3.0210833289291
1526 3.01391887202994
1527 2.99174956298879
1528 2.95805082441994
1529 2.91417311176434
1530 2.87671046787422
1531 2.855905801338
1532 2.85186304111293
1533 2.84355768169244
1534 2.8262452127764
1535 2.80634287073276
1536 2.78587248462001
1537 2.77014418681836
1538 2.75307244589724
1539 2.76109311149846
1540 2.77448565065329
1541 2.78216173574962
1542 2.78604450247996
1543 2.77832097809408
1544 2.7649532806926
1545 2.74787765325131
1546 2.71945109595148
1547 2.70760668749111
1548 2.71605669065838
1549 2.7154521965413
1550 2.70431235861395
1551 2.68403680995999
1552 2.65585722606965
1553 2.63340808295782
1554 2.6107717697874
1555 2.59345702851185
1556 2.58225345654461
1557 2.57949429863045
1558 2.57533729936785
1559 2.56598887883352
1560 2.55327420325202
1561 2.56519465373424
1562 2.57971964864946
1563 2.58535147366854
1564 2.58676816212241
1565 2.58714324259096
1566 2.58512544452175
1567 2.58046472568042
1568 2.58970936101984
1569 2.60160791592819
1570 2.6048077348478
1571 2.59734718934295
1572 2.58512749010221
1573 2.58421271349537
1574 2.57866767186585
1575 2.57540882354693
1576 2.58822148366368
1577 2.59391992333646
1578 2.59663039635842
1579 2.59133744080364
1580 2.58032449739064
1581 2.57597812180139
1582 2.57250548371791
1583 2.5833310098134
1584 2.59897581748094
1585 2.60608570014599
1586 2.61122107667067
1587 2.60465254658568
1588 2.59090841086105
1589 2.58930860817456
1590 2.59587489849969
1591 2.60513249198074
1592 2.61092131996461
1593 2.61301950437944
1594 2.622406425073
1595 2.63060023666522
1596 2.62528012321792
1597 2.620086643668
1598 2.61872644040642
1599 2.62563883167191
1600 2.6427646406307
1601 2.65291955787903
1602 2.65331508008138
1603 2.64640062155811
1604 2.63918191659699
1605 2.65436810740563
1606 2.67261937171903
1607 2.68679518534508
1608 2.69655384150257
1609 2.70094810860016
1610 2.71459942862433
1611 2.73498202630941
1612 2.74933375612638
1613 2.76190551726909
1614 2.77344139771072
1615 2.7868489150693
1616 2.81756076752248
1617 2.84348809016584
1618 2.86066661363872
1619 2.86966287614702
1620 2.87659009949692
1621 2.90619013675654
1622 2.93560440925476
1623 2.95897602210696
1624 2.973877135641
1625 2.97566707391283
1626 2.98555340480735
1627 2.99471058504052
1628 2.99050844234785
1629 2.98042012900529
1630 2.96064191550144
1631 2.94662221844793
1632 2.94013647412947
1633 2.92509104716269
1634 2.90148105663078
1635 2.86683529963001
1636 2.83144914747874
1637 2.81339109302109
1638 2.78806790045805
1639 2.75470858156921
1640 2.72924278780956
1641 2.71768667397697
1642 2.72178333079484
1643 2.72102237955623
1644 2.71985097075404
1645 2.72072986116834
1646 2.71809700206094
1647 2.73404903616979
1648 2.75501106407632
1649 2.7725634212616
1650 2.78573232514423
1651 2.79937747426286
1652 2.83215865828936
1653 2.85805825087747
1654 2.87560905192628
1655 2.88553178841811
1656 2.89095087486009
1657 2.91086055064277
1658 2.92922483009291
1659 2.93994356537524
1660 2.9417286674027
1661 2.93570993505306
1662 2.93876310433543
1663 2.94521142283249
1664 2.93901676617592
1665 2.92209387927823
1666 2.8977290512348
1667 2.87219280505335
1668 2.85606960919139
1669 2.83371762410964
1670 2.80893557318803
1671 2.78451461962226
1672 2.76447553259261
1673 2.76504316063972
1674 2.76679065661134
1675 2.76027086483078
1676 2.74578181162463
1677 2.73106403943096
1678 2.73354599887278
1679 2.73250549890392
1680 2.72246130597983
1681 2.71136350788445
1682 2.70324187141325
1683 2.71806807847336
1684 2.73157696265297
1685 2.73593684732188
1686 2.73146317490641
1687 2.72345355633326
1688 2.73760604489595
1689 2.74653700658708
1690 2.74525136000229
1691 2.73283029498134
1692 2.71076258935673
1693 2.71226746422392
1694 2.71503508518977
1695 2.70879910481564
1696 2.69437897088734
1697 2.67806910700357
1698 2.67657798855825
1699 2.66780719793939
1700 2.64957113928283
1701 2.62468437084194
1702 2.60082864214271
1703 2.59329138640344
1704 2.58267486597746
1705 2.57323865638738
1706 2.56340797051752
1707 2.5601589615326
1708 2.57163593257946
1709 2.57548748369855
1710 2.57114010799371
1711 2.56420792848161
1712 2.55803980248941
1713 2.56677269273389
1714 2.57269464905726
1715 2.58037897715937
1716 2.58388341609112
1717 2.58701934665444
1718 2.61166072368198
1719 2.64204907244217
1720 2.67018369311029
1721 2.69193335952195
1722 2.71239209482848
1723 2.742228847287
1724 2.78022768423381
1725 2.81240235268002
1726 2.83418747643016
1727 2.85391338765736
1728 2.88261978494537
1729 2.92024678375213
1730 2.94642891098862
1731 2.96344496071834
1732 2.97780674770541
1733 3.00596873401475
1734 3.03543207704553
1735 3.05246530881954
1736 3.05716553603022
1737 3.05323638639821
1738 3.05454830162845
1739 3.06110565429196
1740 3.0577522812601
1741 3.04950388613317
1742 3.03318661936042
1743 3.01951247854911
1744 3.00989204579593
1745 2.99536745770861
1746 2.97247031118739
1747 2.94142362551164
1748 2.90780302255323
1749 2.88631220952652
1750 2.87340540349254
1751 2.86018760879319
1752 2.84213657508252
1753 2.81785299219387
1754 2.79370139579183
1755 2.76819938239611
1756 2.74775130540685
1757 2.7240254124301
1758 2.70013726393031
1759 2.67762307144824
1760 2.66194089512754
1761 2.64923143393242
1762 2.63232678146999
1763 2.61041625119627
1764 2.59591862726107
1765 2.58668398265137
1766 2.58907781658439
1767 2.60488546535913
1768 2.61272708134818
1769 2.61576692730811
1770 2.61910311716392
1771 2.61424376113878
1772 2.59971950201496
1773 2.58320614636156
1774 2.57500998488448
1775 2.58412280173467
1776 2.60360213506275
1777 2.61385739413571
1778 2.61381306484979
1779 2.6188263781978
1780 2.6339243827424
1781 2.65418519869747
1782 2.66581998400484
1783 2.66890017944581
1784 2.67021394716695
1785 2.6692737965406
1786 2.68207124204501
1787 2.6921635384535
1788 2.6958135155307
1789 2.69077389179629
1790 2.68480110601716
1791 2.68035477890022
1792 2.68632081440856
1793 2.6957148784051
1794 2.69706022983855
1795 2.68855134225303
1796 2.67135111713164
1797 2.6628177857781
1798 2.6618063450495
1799 2.65551359835594
1800 2.65181584572657
1801 2.65121249075514
1802 2.64033583989342
1803 2.6382397105554
1804 2.63116949368903
1805 2.62230627625771
1806 2.60992210479551
1807 2.59790504611822
1808 2.60133687036811
1809 2.61488578735032
1810 2.62454433026507
1811 2.63422162870719
1812 2.63804003741793
1813 2.63434798398153
1814 2.63927271801611
1815 2.64057338172647
1816 2.64784493090304
1817 2.65897746901482
1818 2.67136311619758
1819 2.69648137003634
1820 2.72009635259662
1821 2.74356117779451
1822 2.75820143893031
1823 2.7691349534599
1824 2.78010607220678
1825 2.79417901632972
1826 2.81266975846938
1827 2.82701723791083
1828 2.83441601471625
1829 2.83375268455011
1830 2.83375319099764
1831 2.8394684558764
1832 2.85199629206853
1833 2.86253139767044
1834 2.87214654660056
1835 2.8781998543435
1836 2.88022834377906
1837 2.88473969881217
1838 2.88479376869582
1839 2.87738964710657
1840 2.87579541017999
1841 2.88317076724178
1842 2.88926142116871
1843 2.89370486545575
1844 2.89776759297938
1845 2.89709659175159
1846 2.8935631432242
1847 2.890273330699
1848 2.8881114310732
1849 2.8894386737927
1850 2.89015221412388
1851 2.89105947997398
1852 2.89707321920771
1853 2.89638554860424
1854 2.89356390538946
1855 2.88953888408588
1856 2.88435981423871
1857 2.88661562006277
1858 2.8947103902444
1859 2.90428701229955
1860 2.91100335421559
1861 2.92207688507111
1862 2.93031158593387
1863 2.93826042403555
1864 2.94375007913978
1865 2.95192838674395
1866 2.96716555355568
1867 2.98812405348543
1868 3.00458192102372
1869 3.01569882030984
1870 3.01845534307743
1871 3.01888821138488
1872 3.01743938677295
1873 3.01085420288958
1874 2.99635236020779
1875 2.97889625598901
1876 2.96066152055767
1877 2.93789975991774
1878 2.91189800180451
1879 2.88242518421203
1880 2.85639292157186
1881 2.83917415505054
1882 2.83358075554477
1883 2.83160261738492
1884 2.82913893418232
1885 2.82545315151353
1886 2.8217384134664
1887 2.82352616566061
1888 2.82593468064791
1889 2.82344040303003
1890 2.81281339930674
1891 2.8052663217391
1892 2.80776162242803
1893 2.80875037587201
1894 2.80122465016618
1895 2.78594618760243
1896 2.77420309390266
1897 2.76589738103098
1898 2.752703376402
1899 2.73623617215697
1900 2.71977686150731
1901 2.69586947963283
1902 2.66745211099268
1903 2.6342387168623
1904 2.60318992385114
1905 2.57047797122424
1906 2.53757406863625
1907 2.50438444907946
1908 2.47240961943323
1909 2.43982285841096
1910 2.41263515984271
1911 2.38802068508839
1912 2.37142998794488
1913 2.3577400939494
1914 2.3466342623247
1915 2.35558940097471
1916 2.37013055212326
1917 2.38890189770705
1918 2.41618913428673
1919 2.44018256267621
1920 2.45895909219306
1921 2.46877461341682
1922 2.47527325641743
1923 2.48163549306692
1924 2.48633340238811
1925 2.49552290060422
1926 2.50391696953586
1927 2.51684078360011
1928 2.53307374445152
1929 2.54276747921302
1930 2.55322987539813
1931 2.56103787890996
1932 2.56621746669471
1933 2.57075566874876
1934 2.57785120188411
1935 2.59233650504869
1936 2.60139329543792
1937 2.60451227115828
1938 2.60797163861229
1939 2.62589692053988
1940 2.64679922571176
1941 2.66676376412969
1942 2.68361776739667
1943 2.70350505073375
1944 2.723720101202
1945 2.73496628699403
1946 2.73897505857902
1947 2.74054468129327
1948 2.74683602556597
1949 2.7627755786269
1950 2.78566134888664
1951 2.80866651221574
1952 2.82241795038191
1953 2.8312765053335
1954 2.83490789800609
1955 2.8384897714795
1956 2.85473040897809
1957 2.87679830035223
1958 2.89426334250546
1959 2.90337054401777
1960 2.90343201689381
1961 2.89651713177022
1962 2.89439284952851
1963 2.89452375229322
1964 2.88807991115938
1965 2.87823154376048
1966 2.86499712520835
1967 2.84727908270819
1968 2.82679236983745
1969 2.81335210929718
1970 2.8015750651634
1971 2.79282618732704
1972 2.79142249396429
1973 2.78825231818369
1974 2.79103810814432
1975 2.79924573319941
1976 2.81733015908228
1977 2.84370580150131
1978 2.8706127776427
1979 2.89621274575835
1980 2.91853307280697
1981 2.9372434004336
1982 2.9546336191263
1983 2.97439447468082
1984 2.99311350436241
1985 3.01219693486988
1986 3.0357570770738
1987 3.05505598444634
1988 3.06601932715949
1989 3.07326230617794
1990 3.08830208396785
1991 3.10330865395315
1992 3.12146444669048
1993 3.12805897866111
1994 3.13026794910626
1995 3.12481894137389
1996 3.1172075614151
1997 3.10859978512709
1998 3.1009989261793
1999 3.09567967443732
2000 3.0849732795995
2001 3.06766590923963
2002 3.0527398124366
2003 3.0298332586314
2004 3.0152403992805
2005 3.00679725688235
2006 2.99775214099361
2007 2.98491163560931
2008 2.9766825125349
2009 2.96895792947928
2010 2.96924775628542
2011 2.97443563037919
2012 2.97948877189921
2013 2.98783502575249
2014 2.99649559020311
2015 3.00109887395607
2016 3.00377497995761
2017 3.01532862254623
2018 3.03201300928414
2019 3.04817389721884
2020 3.05786967650455
2021 3.06279873394693
2022 3.07030520373237
2023 3.08021502857448
2024 3.10351464394782
2025 3.12640576752074
2026 3.14442015657739
2027 3.14942946463197
2028 3.1480750855812
2029 3.1482518656245
2030 3.14568267683805
2031 3.15413531773295
2032 3.16835813054271
2033 3.17481946562196
2034 3.17726197547564
2035 3.17523129760238
2036 3.17253198667412
2037 3.16369906052355
2038 3.14632860280828
2039 3.13595063583412
2040 3.12451366981634
2041 3.11581557173633
2042 3.10129775974239
2043 3.08120302396274
2044 3.06248327455365
2045 3.04768325591645
2046 3.03131908348444
2047 3.02242213028851
2048 3.02183080378955
2049 3.02347812022704
2050 3.03138277566467
2051 3.03633960112257
2052 3.04009180706072
2053 3.04246427825947
2054 3.06071378793903
2055 3.07943718176189
2056 3.09079135806224
2057 3.10224007848657
2058 3.10945927076154
2059 3.11287749408105
2060 3.12394914324144
2061 3.13953801675746
2062 3.15800651959704
2063 3.17471400960311
2064 3.18498797799357
2065 3.18807246608256
2066 3.18523762114174
2067 3.18125401678655
2068 3.19165494684278
2069 3.1961750904082
2070 3.19881485506428
2071 3.19634530208197
2072 3.18429384061138
2073 3.15928771598332
2074 3.13171007417814
2075 3.10492988739526
2076 3.08213556737309
2077 3.05993904288184
2078 3.03808823300794
2079 3.02386575080271
2080 3.01718934550134
2081 3.00397045887406
2082 2.990430922729
2083 2.98212368352743
2084 2.98886057606676
2085 3.00421527042183
2086 3.01739875430444
2087 3.0407292557112
2088 3.05420784311534
2089 3.05394293609188
2090 3.04085114843085
2091 3.02114653316168
2092 3.00271662458354
2093 2.98707490957256
2094 2.96795150765462
2095 2.94314064180602
2096 2.92594456459294
2097 2.90146965548844
2098 2.87067397802243
2099 2.84539574196362
2100 2.82743503600419
2101 2.81251933330148
2102 2.79892965184689
2103 2.78433291367181
2104 2.7894060568821
2105 2.79583939570165
2106 2.80827304079167
2107 2.82571580237865
2108 2.84793130435866
2109 2.87428268912766
2110 2.89676788052995
2111 2.92011653033973
2112 2.93923847251703
2113 2.96263714802671
2114 2.97736002014424
2115 2.98684960538379
2116 3.00023612886429
2117 3.00924157266752
2118 3.01100599325158
2119 3.02050812201102
2120 3.02806984528199
2121 3.03712361462569
2122 3.04092988151397
2123 3.04629734771934
2124 3.05081077979536
2125 3.05234010848437
2126 3.05397791860088
2127 3.05846398674446
2128 3.05825654704099
2129 3.0610556006752
2130 3.05645247797363
2131 3.04937733389704
2132 3.03939598456539
2133 3.03370845720028
2134 3.03587890663869
2135 3.03628333667715
2136 3.03321053907968
2137 3.02392364326252
2138 3.00812491949672
2139 2.99647914492895
2140 2.98730323504571
2141 2.98093654643376
2142 2.97572976381393
2143 2.96817629615016
2144 2.96318405127349
2145 2.95740886649094
2146 2.95415721834627
2147 2.9530792251357
2148 2.94790512182477
2149 2.94127542712615
2150 2.93686645194941
2151 2.93400630714198
2152 2.9290925518944
2153 2.92820855529915
2154 2.9251195689249
2155 2.92122025743929
2156 2.90840149329829
2157 2.90461552603076
2158 2.89733011159572
2159 2.89321360503498
2160 2.89400299692967
2161 2.89080905258072
2162 2.88198000160424
2163 2.87398185809718
2164 2.874343001312
2165 2.87679644912443
2166 2.87326026268576
2167 2.86686161235452
2168 2.85410455612991
2169 2.84887743209019
2170 2.84908723101198
2171 2.84866418862335
2172 2.85146420405697
2173 2.85673357191931
2174 2.85699908867235
2175 2.8680049044379
2176 2.87620530434964
2177 2.88612369763729
2178 2.88967529261011
2179 2.89367651201513
2180 2.90134662869597
2181 2.90708755559037
2182 2.90992607649486
2183 2.90809651764199
2184 2.89700030150779
2185 2.88583437671285
2186 2.87302787861035
2187 2.85903612489932
2188 2.84520661835166
2189 2.82672820681466
2190 2.80343023880382
2191 2.77848088770225
2192 2.75115575253283
2193 2.7199065243652
2194 2.6843309319868
2195 2.65448634746743
2196 2.62588977936999
2197 2.60293283828082
2198 2.58411165347458
2199 2.56349899943116
2200 2.55143229657674
2201 2.53828575556915
2202 2.52173284115492
2203 2.51223352108099
2204 2.51010210096759
2205 2.5114300521524
2206 2.50689441948801
2207 2.5041594423507
2208 2.49913406256851
2209 2.49845115446715
2210 2.5033096261819
2211 2.50692342405192
2212 2.50275173681054
2213 2.48949358492272
2214 2.47995962816549
2215 2.46986586225274
2216 2.45941405331834
2217 2.44561966415759
2218 2.43287162619174
2219 2.41259286322153
2220 2.38392938112152
2221 2.36517811602569
2222 2.34595302027208
2223 2.32827596153233
2224 2.31431983394906
2225 2.3043245216109
2226 2.29846774756399
2227 2.29386582419687
2228 2.29222148419425
2229 2.29074799854327
2230 2.28903032075067
2231 2.29135413246224
2232 2.29323215182121
2233 2.29938767237022
2234 2.30877003951593
2235 2.31729605271127
2236 2.33046522146627
2237 2.35328858248465
2238 2.37633492351436
2239 2.39768995424435
2240 2.41908795579056
2241 2.44185986130602
2242 2.47119258658178
2243 2.49353878010605
2244 2.51538009875439
2245 2.53511468981825
2246 2.54718742064403
2247 2.55950083119853
2248 2.57429510635167
2249 2.59451730025058
2250 2.61558634806176
2251 2.63513538378837
2252 2.65125271140442
2253 2.66116144386768
2254 2.67096650058489
2255 2.68437613102078
2256 2.69552735086426
2257 2.70822760843014
2258 2.72076284661241
2259 2.72860439337125
2260 2.73368422171031
2261 2.74357973919537
2262 2.7514824241683
2263 2.75600689459216
2264 2.75774000214859
2265 2.75924322495644
2266 2.76176280628528
2267 2.76740597099373
2268 2.77549168732839
2269 2.78649347995383
2270 2.79531720784425
2271 2.803640293563
2272 2.81393076721409
2273 2.82283970111055
2274 2.83197373462958
2275 2.84352151919265
2276 2.85004924778771
2277 2.85799008540393
2278 2.86944397244667
2279 2.88096291213089
2280 2.88950883095367
2281 2.89241126322394
2282 2.89087631226008
2283 2.88598233941568
2284 2.88420031187955
2285 2.88281843485072
2286 2.87976996416194
2287 2.87763348220256
2288 2.86884911587744
2289 2.85135108688709
2290 2.8257719652869
2291 2.79852815059493
2292 2.77198270251073
2293 2.74312862509584
2294 2.71876877316981
2295 2.69683268392214
2296 2.67564805295559
2297 2.66142754375883
2298 2.64795458721674
2299 2.6330592247479
2300 2.61835766217645
2301 2.60127262467277
2302 2.58443438349496
2303 2.57652672488709
2304 2.57548788897727
2305 2.58174182923131
2306 2.58765344073374
2307 2.5906810208099
2308 2.5957075835065
2309 2.60424413518016
2310 2.60866818546513
2311 2.61079166063644
2312 2.60920450256436
2313 2.60624196864543
2314 2.61522998819928
2315 2.62368818898659
2316 2.6256336858487
2317 2.62505728917324
2318 2.62098825569627
2319 2.61419602629155
2320 2.60371643096566
2321 2.59208627513534
2322 2.58099140694382
2323 2.57019567732481
2324 2.55883599241791
2325 2.54594408521611
2326 2.53304311981776
2327 2.5223245771933
2328 2.51143790891262
2329 2.50450393465533
2330 2.49406580765549
2331 2.48288139047533
2332 2.47141260234722
2333 2.46825894599262
2334 2.47308556921314
2335 2.4775690803457
2336 2.4827337445785
2337 2.48630786848223
2338 2.49106445979101
2339 2.498259586938
2340 2.50334592520165
2341 2.51668180359935
2342 2.53500708532787
2343 2.55127689755717
2344 2.56545874293818
2345 2.57903622416013
2346 2.58910075697054
2347 2.59942575890869
2348 2.61273918801749
2349 2.62568368906968
2350 2.63526190976544
2351 2.64613819021348
2352 2.65987325723984
2353 2.67478825791214
2354 2.68316220545119
2355 2.69067477328617
2356 2.69847214956923
2357 2.70571490005702
2358 2.70854642111768
2359 2.7107500334482
2360 2.71103628131129
2361 2.70987411649423
2362 2.70638298371619
2363 2.70279642851121
2364 2.71153316292652
2365 2.7197777596106
2366 2.72801169434121
2367 2.73673694899996
2368 2.74930304396142
2369 2.76479526909451
2370 2.77870193600739
2371 2.79196530452836
2372 2.80638811529177
2373 2.81905624765775
2374 2.83491361889855
2375 2.85149900451349
2376 2.86758027241256
2377 2.87948373056128
2378 2.88906090014898
2379 2.8960416394132
2380 2.91022734642365
2381 2.92375743099264
2382 2.93425050810254
2383 2.94113423130729
2384 2.94591832627929
2385 2.94915754060775
2386 2.95519286636335
2387 2.96621463522681
2388 2.97609314158582
2389 2.98313778114932
2390 2.98675804142009
2391 2.98642996666948
2392 2.99329026966906
2393 3.00313182503341
2394 3.00710337677565
2395 3.01375667457307
2396 3.02375831693539
2397 3.03765968019368
2398 3.05454360808827
2399 3.06785781757462
2400 3.07798536650063
2401 3.09505879213369
2402 3.11815927421317
2403 3.1519183763604
2404 3.18825377212041
2405 3.21931865993596
2406 3.24668106025139
2407 3.27191629466748
2408 3.3019324250587
2409 3.33194302102671
2410 3.35686292183165
2411 3.3772945843961
2412 3.39827663871097
2413 3.42290691610225
2414 3.44560368997061
2415 3.45740764785613
2416 3.46243550808671
2417 3.46196190918326
2418 3.45262135636248
2419 3.44148627988712
2420 3.42598915876509
2421 3.40360070268834
2422 3.37666205571474
2423 3.34701202470348
2424 3.31210541495201
2425 3.27192013382223
2426 3.22972388047085
2427 3.18012206223456
2428 3.12609408463162
2429 3.07119506621576
2430 3.0189159533985
2431 2.97777668070422
2432 2.94939131403767
2433 2.93084734952363
2434 2.92307840491315
2435 2.93808954364502
2436 2.96102215093268
2437 2.98597095313326
2438 3.02028177197703
2439 3.05259701596369
2440 3.07509346139353
2441 3.08626433085199
2442 3.08360250967572
2443 3.07366309552046
2444 3.06602363716167
2445 3.05452368198099
2446 3.03973451093408
2447 3.02174207816055
2448 3.0014051338079
2449 2.98934603032982
2450 2.98242977345304
2451 2.97248809199998
2452 2.9669408326854
2453 2.95961828486064
2454 2.96144150121735
2455 2.97897318698872
2456 2.99330546074814
2457 3.00341729457143
2458 3.00727694401008
2459 3.01054510642673
2460 3.01843724452841
2461 3.01822497978264
2462 3.00652150509198
2463 2.98891284499403
2464 2.9689089684195
2465 2.95726052883014
2466 2.94072735834862
2467 2.91354432229576
2468 2.87693454775097
2469 2.83554353555102
2470 2.79990513006847
2471 2.77087013321429
2472 2.74220048852782
2473 2.72498368150798
2474 2.71387640275336
2475 2.71373702371523
2476 2.72564223722033
2477 2.73455485253241
2478 2.74165448759779
2479 2.75045006722435
2480 2.77006724529817
2481 2.79763214029289
2482 2.82006177580738
2483 2.84055450690373
2484 2.8550732008182
2485 2.86807269452823
2486 2.89071032460088
2487 2.91000054149528
2488 2.92467820361313
2489 2.93133091691006
2490 2.93283781749075
2491 2.94281742987203
2492 2.95543000019366
2493 2.9590496102764
2494 2.95712231054829
2495 2.9546987752719
2496 2.94860038704536
2497 2.93896509206516
2498 2.92355874493464
2499 2.90530469380041
2500 2.87924048060722
2501 2.93082927506897
};
\addlegendentry{$\rho_\text{Rus}$}
\addplot [line width=1, color1, each nth point={20}]
table {%
0 0
1 0.0418619253333424
2 0.0455874246272164
3 0.0963261366320404
4 0.175161624944859
5 0.237882473847786
6 0.283564215036044
7 0.32997077468121
8 0.378090871343252
9 0.408671290459986
10 0.41590103259562
11 0.393664779628639
12 0.385211385054143
13 0.379274538791242
14 0.439165575805558
15 0.491834810019717
16 0.537087002958924
17 0.541423710998702
18 0.531953295139034
19 0.526471121578025
20 0.543700508090791
21 0.573272690908932
22 0.616508123965432
23 0.657518163677086
24 0.674444765481138
25 0.697045513890432
26 0.71164585171666
27 0.715056036823954
28 0.736526075984295
29 0.771538151185183
30 0.779602143505674
31 0.758561318030086
32 0.708006552969328
33 0.679777715944427
34 0.694698315661887
35 0.706325743263451
36 0.718745044278206
37 0.72433451744476
38 0.718894607635285
39 0.725480603647676
40 0.746926864025034
41 0.760887043756399
42 0.77625704950569
43 0.784457172959981
44 0.787260842628119
45 0.753946092736282
46 0.739179508093886
47 0.764802945345442
48 0.791990296846714
49 0.796868020467197
50 0.799790616777344
51 0.795593090695202
52 0.805538622916435
53 0.813781871954358
54 0.836454205157312
55 0.86698818456777
56 0.873806625160388
57 0.857948031408071
58 0.848286766352096
59 0.845609535134607
60 0.859829998339006
61 0.883444719260064
62 0.905555554036553
63 0.927681660400045
64 0.913081776225822
65 0.927341183387127
66 0.960011811859293
67 0.983488527663732
68 1.00572553768299
69 1.02534554402446
70 1.01963998809616
71 0.999775321804308
72 1.00934571711801
73 1.00943690683147
74 0.991657979308039
75 0.955808068693516
76 0.918719256278732
77 0.911519424732273
78 0.939089667809576
79 0.971885787880889
80 1.00528342494612
81 1.02653101532913
82 1.03582201137232
83 1.02821901920355
84 1.01870045707093
85 1.00927641588565
86 1.01462682917377
87 1.03341638856169
88 1.03772306482776
89 1.02259519922678
90 1.03528298891276
91 1.06404478861279
92 1.1177239105593
93 1.17813661540282
94 1.22126776102434
95 1.24214266643735
96 1.26677465290346
97 1.27660609334919
98 1.27260045695576
99 1.2590411473763
100 1.26210471895677
101 1.26531739416739
102 1.27630822112971
103 1.28059757387031
104 1.27898943050289
105 1.26749577219707
106 1.26482238492997
107 1.3039721478265
108 1.34452111944375
109 1.38588043943854
110 1.42150147644905
111 1.46459710081014
112 1.51747866752837
113 1.56298793794411
114 1.5943754449639
115 1.62645892374117
116 1.65521735916513
117 1.68343463236088
118 1.72010425378698
119 1.7561404788513
120 1.7858246949286
121 1.80435556298288
122 1.79653211307354
123 1.76751476312479
124 1.75445264069218
125 1.73157816239614
126 1.69138062536067
127 1.70181430119813
128 1.72506961186769
129 1.74118218073422
130 1.77830450563129
131 1.80586462781016
132 1.80220735923364
133 1.78329560049214
134 1.76752632140057
135 1.75906966609054
136 1.74381766652002
137 1.7452861095371
138 1.76395725865531
139 1.79114854014349
140 1.81812136366832
141 1.82497633214208
142 1.819535386104
143 1.79379918323852
144 1.74624737553484
145 1.71542327758977
146 1.69680157177745
147 1.6756945654823
148 1.67889812010611
149 1.68829380110646
150 1.7044309281277
151 1.72232214075226
152 1.75950991721185
153 1.79901006216667
154 1.81860246824893
155 1.83015893065965
156 1.81411576803846
157 1.79432898040344
158 1.77161830750762
159 1.73718317116422
160 1.71122348457705
161 1.68310305297896
162 1.64680322863763
163 1.6161441023762
164 1.6133968069044
165 1.64436749239968
166 1.68155755846819
167 1.71112284996383
168 1.72993362156106
169 1.7297888128305
170 1.73205954539861
171 1.73691701439224
172 1.74130837224151
173 1.74525851294317
174 1.73825190204915
175 1.73653806466824
176 1.73280494155395
177 1.72918054188299
178 1.72222157954056
179 1.69775729048702
180 1.65673850108907
181 1.6162607057804
182 1.60660486658632
183 1.61020825868986
184 1.61826463804743
185 1.62229010060366
186 1.6339921297896
187 1.6458197758827
188 1.67497518514045
189 1.68388829856428
190 1.69464053803081
191 1.69302837161635
192 1.69329878522162
193 1.68194284907641
194 1.66908451536526
195 1.66135779905076
196 1.6414762816482
197 1.60575035567517
198 1.55966037304365
199 1.52372197502367
200 1.52088925008419
201 1.55115557561323
202 1.59483267300006
203 1.63195035392599
204 1.66719884181366
205 1.68414570885816
206 1.6848547109829
207 1.67113366835352
208 1.65394205696022
209 1.63264560183577
210 1.61802590830852
211 1.59940636016181
212 1.59109687621009
213 1.57603559661805
214 1.5476543561979
215 1.52225269655225
216 1.49225124567565
217 1.48903205476817
218 1.51112847792581
219 1.53390253728579
220 1.56285759045588
221 1.59823964277859
222 1.62006409593998
223 1.63283922499258
224 1.63131360253508
225 1.62947060753619
226 1.62118950890521
227 1.61914435271461
228 1.60812555587983
229 1.59405355234914
230 1.57605271177183
231 1.55124573683363
232 1.52370183143267
233 1.49617987396173
234 1.48753576048072
235 1.4893806289961
236 1.49448935117225
237 1.50690765132001
238 1.54306798509693
239 1.57278729809952
240 1.59675679655562
241 1.60899079845463
242 1.62402487769056
243 1.6223421379319
244 1.62153693396838
245 1.60387023210737
246 1.59444422971751
247 1.58640640518055
248 1.57514269682877
249 1.56621711579502
250 1.55744240238978
251 1.54991135918582
252 1.56738705788236
253 1.56881407141773
254 1.55927380887786
255 1.55740835649097
256 1.55746092118275
257 1.5605736223728
258 1.57723789961532
259 1.60603021412621
260 1.63237549975612
261 1.646491816416
262 1.67596432701059
263 1.70026615997942
264 1.71048748541092
265 1.70278733298511
266 1.71681234466374
267 1.74167784447355
268 1.75354563819199
269 1.75302843045415
270 1.73962446772111
271 1.72623714393779
272 1.70343589217935
273 1.68580848417392
274 1.6824030643959
275 1.68211711640041
276 1.69080890488262
277 1.70485268541767
278 1.72816914441997
279 1.73848398337952
280 1.7374723962535
281 1.74494869357001
282 1.75988346624652
283 1.7713396622737
284 1.77316957072948
285 1.76555641783351
286 1.76302328061696
287 1.75638220965723
288 1.74823472715898
289 1.74026539441671
290 1.73313273633343
291 1.71566162839296
292 1.71028287931196
293 1.702259932877
294 1.68485176736042
295 1.66906839758901
296 1.68246216659018
297 1.71632167006249
298 1.74275879035458
299 1.76868008280208
300 1.80133845574613
301 1.83326086080347
302 1.84777429522628
303 1.86750748526792
304 1.88288251300427
305 1.8841240332538
306 1.87159246847725
307 1.85575127896381
308 1.82739665743218
309 1.79996867358284
310 1.78101371035359
311 1.75713062777076
312 1.73652011096224
313 1.72461168633372
314 1.72890169785758
315 1.75113903429775
316 1.77053657084433
317 1.80185805392443
318 1.84662544311325
319 1.88273844266746
320 1.9143150784823
321 1.93999789014694
322 1.94538190062864
323 1.92879298218777
324 1.90489899486813
325 1.87254705901705
326 1.82431714115704
327 1.7734584611195
328 1.73956009131751
329 1.72512609836812
330 1.71443540647723
331 1.69795225675539
332 1.67160049627689
333 1.64694974635043
334 1.62412960601955
335 1.60647639547872
336 1.59768079699769
337 1.60148303011424
338 1.62267668554599
339 1.63078088906647
340 1.63792543061336
341 1.63689703998209
342 1.63050562198141
343 1.62912117727013
344 1.63015817111049
345 1.65079385806379
346 1.67771583117017
347 1.70514938401657
348 1.73516878541044
349 1.75309940913621
350 1.77057710352232
351 1.78009207251155
352 1.77499537756021
353 1.7588027501851
354 1.75064494345883
355 1.73240880978605
356 1.72213145522188
357 1.73422535085077
358 1.7388207366238
359 1.7457386529897
360 1.7316805092957
361 1.71007053609088
362 1.70897930972048
363 1.7162650185431
364 1.73340165497563
365 1.7540126236469
366 1.77583004741694
367 1.78315742058219
368 1.77618206538232
369 1.76625306414408
370 1.76157400344724
371 1.76175564393097
372 1.75053626781052
373 1.75764347264755
374 1.75252742947729
375 1.75731983398852
376 1.75366552383542
377 1.74831803427379
378 1.73972665852261
379 1.72953050163491
380 1.75449351933704
381 1.78680133579601
382 1.82513818041975
383 1.86092229964047
384 1.88807772883613
385 1.90877515858961
386 1.91950299490364
387 1.92048364510561
388 1.91178142201383
389 1.90194620191678
390 1.8973377341906
391 1.89542223467651
392 1.88530134179407
393 1.86604479163092
394 1.83440556719932
395 1.79641332078597
396 1.77666353914439
397 1.78902053876026
398 1.80233418280074
399 1.82381656691247
400 1.85740786356637
401 1.87010397455884
402 1.87556089791278
403 1.86897444022997
404 1.86317159450893
405 1.85228163520697
406 1.83860896409964
407 1.8495085222345
408 1.86027515646764
409 1.86027070034852
410 1.85625798370299
411 1.84700760647753
412 1.83515606612971
413 1.82336265567792
414 1.82726047900348
415 1.85058631259786
416 1.87863716961619
417 1.89409897860531
418 1.89851004846561
419 1.89414337863992
420 1.879079224278
421 1.8605105063695
422 1.85742858292986
423 1.84754058939495
424 1.86577040972939
425 1.87511596201522
426 1.867065095106
427 1.851416013832
428 1.81816348792216
429 1.7900503314059
430 1.77669822130406
431 1.78183429172553
432 1.81081317037839
433 1.82894080831891
434 1.84409361973978
435 1.85235057568824
436 1.86002263748365
437 1.86710270610678
438 1.85393796298054
439 1.83614258542077
440 1.81241922452154
441 1.82248516840258
442 1.83809165038313
443 1.84177008265941
444 1.82869453274774
445 1.82104524965012
446 1.83465953915829
447 1.85806032512194
448 1.8652789636675
449 1.87533976542028
450 1.87078074002726
451 1.87918861109866
452 1.89697957053536
453 1.91194440976832
454 1.90683869196433
455 1.88965811452385
456 1.86890085919717
457 1.87494104213694
458 1.87930444308444
459 1.89257469800349
460 1.88202520176822
461 1.8647532365816
462 1.85950459341636
463 1.85356782420879
464 1.88286783617433
465 1.9012823077538
466 1.91954900671854
467 1.92798526103342
468 1.9264371437522
469 1.95448028004145
470 1.95753302318468
471 1.94784545297635
472 1.93981502219255
473 1.9566326051201
474 1.9736051906899
475 1.97567285775639
476 1.9622192922967
477 1.94095276106263
478 1.91840933202481
479 1.88835689096483
480 1.86404261226503
481 1.86766734086963
482 1.90806366433372
483 1.933766474464
484 1.94026793601106
485 1.9264733520031
486 1.93213635885716
487 1.96560549396742
488 1.98659256870555
489 1.98794630093788
490 1.98460451187995
491 1.97142203810422
492 1.9721155972288
493 1.95889243598086
494 1.93287972877382
495 1.91067734044201
496 1.91082549036099
497 1.92618962588809
498 1.93305528938072
499 1.91945318774499
500 1.92791430324325
501 1.95741549276108
502 1.97120196215291
503 1.97931258989633
504 1.98553074454734
505 2.00137122209798
506 2.00863608156175
507 1.98891788636902
508 1.97098582415261
509 1.96385490528519
510 1.96117951874999
511 1.94974208100488
512 1.94093311814926
513 1.94145068661709
514 1.95816988481073
515 1.97484436330697
516 1.98277499146499
517 2.01064617534209
518 2.03291112530524
519 2.0299760242011
520 2.01203413794742
521 1.9939687781286
522 1.97386836922633
523 1.96522400667084
524 1.955620971047
525 1.94574306037113
526 1.92778489395996
527 1.92304614725004
528 1.91997781401588
529 1.9103572143622
530 1.91616676225482
531 1.93466648373869
532 1.96428344114646
533 1.98322671571537
534 1.97600770770518
535 1.96388477304603
536 1.96454517154292
537 1.94714219205616
538 1.94084294354656
539 1.93937079294116
540 1.96237319136859
541 1.96852545098201
542 1.9609126058762
543 1.96186941289929
544 1.96408534766543
545 1.99935826911403
546 2.03184331171142
547 2.05198711671842
548 2.05625013933858
549 2.06490192738124
550 2.07845950392367
551 2.07530358909922
552 2.06450857426406
553 2.0533832317076
554 2.04776358284129
555 2.05251769391818
556 2.05127263757329
557 2.03720078120432
558 2.01543070571468
559 1.99992314028404
560 1.99732188007923
561 2.00363491758753
562 2.01097549303755
563 2.00427923720392
564 1.99542624158381
565 1.97870476244542
566 1.97626233706495
567 1.97932141652177
568 2.00056488311942
569 2.00057076782778
570 1.98814240889454
571 1.97786441423224
572 1.9563727495829
573 1.95335814744738
574 1.96609534456798
575 1.97370759839353
576 1.95788237931633
577 1.93225812022293
578 1.91528157866532
579 1.92412007397721
580 1.9216591144494
581 1.90949421218076
582 1.91981191025282
583 1.92608773066767
584 1.93380495513452
585 1.92758893770954
586 1.91618616560434
587 1.94629495879103
588 1.97980608847747
589 2.01627779817139
590 2.04046178901333
591 2.03632293714631
592 2.03374884674423
593 2.03898265518591
594 2.03286068333782
595 2.01674002656398
596 2.02208086545135
597 2.01325680253073
598 1.99619933758263
599 1.98011541317857
600 1.98056489624012
601 1.99860783081281
602 2.01043512618619
603 2.01983915979998
604 2.03453024243111
605 2.05595687976124
606 2.04417543944388
607 2.02365807270897
608 2.02312291453523
609 2.02811943478695
610 2.02417757662323
611 1.99767086392306
612 1.96571801155261
613 1.94893234941507
614 1.96047206075209
615 1.97886113820628
616 2.0073105578754
617 2.02769998360998
618 2.0308966398075
619 2.01924231755963
620 2.01318505242905
621 2.01537698837957
622 2.01420995625974
623 2.01948607437667
624 2.03123173462307
625 2.02895758295018
626 2.02825149052054
627 2.03626644854206
628 2.06285862463706
629 2.08898537464486
630 2.09583574673718
631 2.07835592602823
632 2.07166778246786
633 2.06047003103583
634 2.03126099764126
635 1.98093226791547
636 1.92111165699215
637 1.86656694246003
638 1.81247264766649
639 1.74281780114541
640 1.67170457956157
641 1.61621432553511
642 1.59921243674353
643 1.59540123647264
644 1.6337064558327
645 1.68934538502679
646 1.73629746468678
647 1.7767104458426
648 1.81118915972051
649 1.84936512684492
650 1.87245413996855
651 1.86275062934992
652 1.84138312744954
653 1.8306786405975
654 1.82776374254911
655 1.80840246090779
656 1.77899805420955
657 1.77071711679668
658 1.74854888546682
659 1.73471495436764
660 1.7156575143307
661 1.71641042219413
662 1.72677719935203
663 1.7320558858459
664 1.73676119135268
665 1.7515760405348
666 1.76236418261429
667 1.75309591266386
668 1.74723905443817
669 1.73465757617189
670 1.72464719756485
671 1.70834135524233
672 1.68150148339262
673 1.66220051925509
674 1.6673589795421
675 1.66742519484049
676 1.66584371291238
677 1.66410714593548
678 1.68162732348675
679 1.68913736592705
680 1.70962984939392
681 1.75072531887782
682 1.78117373372008
683 1.80435876354514
684 1.82112377960151
685 1.83375671993298
686 1.82394156645368
687 1.8113536871328
688 1.79659504922966
689 1.77776292158134
690 1.77048599455674
691 1.76151342156537
692 1.75984295493563
693 1.7653010730263
694 1.75684690618453
695 1.75013397822247
696 1.74928553957056
697 1.76650013921496
698 1.78470298239348
699 1.78719043134
700 1.7874861842981
701 1.79170466940841
702 1.78795440250511
703 1.78549423819085
704 1.79801141865866
705 1.81395966474453
706 1.83928009291367
707 1.86335526984262
708 1.89858229998152
709 1.91278202207927
710 1.90382945972338
711 1.88058013601311
712 1.85939804588213
713 1.86235569798469
714 1.8695122085165
715 1.89210295418547
716 1.9144995248252
717 1.9438647897424
718 1.97200222657896
719 1.98954268044905
720 1.98069248828485
721 1.96214072376602
722 1.96850946318631
723 1.97373511937371
724 1.98156238334963
725 1.99933655217365
726 1.99901985377523
727 1.97308358221163
728 1.94417302596895
729 1.92240866042275
730 1.9258622152908
731 1.92495012995885
732 1.91377554460939
733 1.90648803121253
734 1.91490119593547
735 1.90260390762636
736 1.8824876950209
737 1.87258431764631
738 1.8578460529218
739 1.86475028516759
740 1.87615980390162
741 1.91214585587783
742 1.9441630834923
743 1.96357846543037
744 1.96965682119946
745 1.95425637205175
746 1.93894569778897
747 1.92125904792126
748 1.90519260841282
749 1.89874897371231
750 1.87662725549299
751 1.86698406408573
752 1.85153624980187
753 1.8266034170956
754 1.80311700694671
755 1.79188281104191
756 1.8137818794925
757 1.8300179086197
758 1.83682900558103
759 1.85467837196739
760 1.85886518334594
761 1.85151584922648
762 1.84201810532013
763 1.82622033906513
764 1.81203393249572
765 1.81481815377266
766 1.80879509276272
767 1.81195459874672
768 1.82981497636682
769 1.81590731074957
770 1.79033944209723
771 1.76959150274856
772 1.76372477905028
773 1.78012185457121
774 1.79902781936955
775 1.8150221003955
776 1.82637187277769
777 1.83992313325989
778 1.84335941708691
779 1.84704891615073
780 1.83500297233966
781 1.81382752563065
782 1.81004864567277
783 1.80299238795964
784 1.79715305065277
785 1.7844743927601
786 1.74811452153207
787 1.71914148298602
788 1.7023609926986
789 1.72451426962739
790 1.77911665720837
791 1.82208814897369
792 1.86796862466082
793 1.9111709521425
794 1.94712353723688
795 1.97604091738741
796 1.99963071517499
797 2.01235520034772
798 2.00124507761064
799 1.9732509284696
800 1.95260934136208
801 1.94770937045371
802 1.93639805543551
803 1.91221764775915
804 1.88018710290635
805 1.85503955507771
806 1.8762391387346
807 1.89056678091786
808 1.90204394793818
809 1.92057853481003
810 1.93938024165687
811 1.9348461533754
812 1.91563848011641
813 1.89156100163433
814 1.87422803099326
815 1.85221915947135
816 1.82841589199928
817 1.81184607827945
818 1.80046693341511
819 1.78336141822565
820 1.75594473775178
821 1.72233270883606
822 1.73523462606448
823 1.76992712249263
824 1.81003320719029
825 1.85231577188651
826 1.86206773485228
827 1.8591778497458
828 1.86249587324755
829 1.84928414674504
830 1.81783438137317
831 1.79194520240459
832 1.7957905254108
833 1.79505527175773
834 1.79106877477249
835 1.78605023421729
836 1.78737880401004
837 1.78832059457836
838 1.81105612662881
839 1.84493767235092
840 1.87598151206311
841 1.89699514302456
842 1.91656590889831
843 1.91620088854633
844 1.90133258844598
845 1.88266923526697
846 1.87167661812132
847 1.86626283688633
848 1.85662567779143
849 1.8508326526403
850 1.84769061454172
851 1.8577455120866
852 1.85486743901737
853 1.84634847681344
854 1.83588618074469
855 1.84156423308393
856 1.85436371298233
857 1.85594265137606
858 1.84224765446548
859 1.82929313318542
860 1.82497374580492
861 1.82873524916857
862 1.84456272330432
863 1.8783444030708
864 1.91138045103056
865 1.92726927343506
866 1.91445739821212
867 1.89109023234157
868 1.88073237950127
869 1.86340162796445
870 1.8507163417327
871 1.83424760140727
872 1.80480797440014
873 1.75330107316865
874 1.68583970144331
875 1.61730279174469
876 1.54555804309595
877 1.49828080308784
878 1.46788603918544
879 1.44596969614992
880 1.45331610548414
881 1.480783526887
882 1.51778812274975
883 1.5689615552202
884 1.61985686073126
885 1.67437648654095
886 1.71851209812721
887 1.74760978709577
888 1.76651907765709
889 1.80807419281281
890 1.85251918357638
891 1.87742594771652
892 1.88679462471875
893 1.89187499566263
894 1.88110567590435
895 1.85909898843187
896 1.83761710237315
897 1.80914554507864
898 1.79138919776425
899 1.76406529761046
900 1.74858208162609
901 1.7336486685637
902 1.73328878370606
903 1.74621360560315
904 1.75481438181184
905 1.76783109659626
906 1.76466424283844
907 1.75321036714035
908 1.73641868197784
909 1.7169388641538
910 1.73787476682665
911 1.76340440266766
912 1.78717325469315
913 1.79711273856319
914 1.7991452282232
915 1.79362930399684
916 1.78586016942669
917 1.79628899529381
918 1.80386580782176
919 1.81276119894034
920 1.8155848760172
921 1.81890672766566
922 1.80434844326321
923 1.80726088860134
924 1.82550233581504
925 1.85271818789744
926 1.86558861138319
927 1.86782548446899
928 1.86894450930524
929 1.85095574073498
930 1.83349214860734
931 1.83962065841187
932 1.85348983830086
933 1.85646644939796
934 1.85249986322788
935 1.83516823738545
936 1.8114355991766
937 1.79691913371937
938 1.79707159465321
939 1.79515120758519
940 1.79398100427842
941 1.78867650154643
942 1.77697553478462
943 1.77640672521373
944 1.79728753171118
945 1.8270052599016
946 1.85053915862505
947 1.87613520052258
948 1.874837929826
949 1.8572083547066
950 1.83424258042789
951 1.8188237090138
952 1.80736599940405
953 1.80701209614874
954 1.79919941496177
955 1.80325976832625
956 1.79492069703979
957 1.79794652016451
958 1.8290352220669
959 1.86226267685195
960 1.90696130414303
961 1.95397586646844
962 1.98282689181041
963 2.00482037269758
964 2.00639603693045
965 2.01078314894315
966 2.02617401087979
967 2.02851669981082
968 2.02059060643121
969 1.9981763635422
970 1.96427464205568
971 1.92720666910385
972 1.88753206415508
973 1.85097619807142
974 1.82287804308328
975 1.78689816116997
976 1.74647235092516
977 1.71526308673128
978 1.71716523001312
979 1.74498901189036
980 1.78780736982348
981 1.83352080421953
982 1.87340880294401
983 1.89902755583566
984 1.9240923496696
985 1.94157014637862
986 1.95356445094728
987 1.95864958915523
988 1.96005769971195
989 1.9584049330854
990 1.94986031613425
991 1.93011353370553
992 1.89963995317056
993 1.87084754692538
994 1.86899691538122
995 1.87720412982243
996 1.87697905702479
997 1.86925133028134
998 1.87664132882476
999 1.87280595382313
1000 1.85300199166601
1001 1.83675675938549
1002 1.82438001409975
1003 1.83337921501573
1004 1.82956541499389
1005 1.83531616772298
1006 1.82510317633579
1007 1.80133029636367
1008 1.80538053920864
1009 1.81769792476415
1010 1.82903284097071
1011 1.85642319023337
1012 1.8808379033757
1013 1.89883137748684
1014 1.90897234414577
1015 1.90467530579029
1016 1.90483882185493
1017 1.92469432054333
1018 1.93950659648316
1019 1.95180579489862
1020 1.96076232155382
1021 1.94245113533538
1022 1.94295718830571
1023 1.94607347698889
1024 1.93989478893658
1025 1.9459775717373
1026 1.94222696797334
1027 1.94072611602932
1028 1.94615156069197
1029 1.94313092285107
1030 1.93780387508572
1031 1.93195072784557
1032 1.91357845521046
1033 1.91709083891561
1034 1.90961800721072
1035 1.90175436331858
1036 1.91026875302095
1037 1.93288550931992
1038 1.93675900148114
1039 1.94034250858226
1040 1.93919430664356
1041 1.92984934254957
1042 1.91443666124296
1043 1.90273132671068
1044 1.88684568265686
1045 1.90168569181946
1046 1.92056646331973
1047 1.92786383973791
1048 1.91716149859116
1049 1.92266523345484
1050 1.93555413022441
1051 1.95300645322212
1052 1.98255455021002
1053 2.01139905141101
1054 2.02644210560667
1055 2.02804924091035
1056 2.03218566695514
1057 2.02785065302281
1058 2.00121804366728
1059 1.98902276177194
1060 1.98909836925349
1061 1.98112185641991
1062 1.95598686140583
1063 1.92710624443631
1064 1.91348899158326
1065 1.91862999962613
1066 1.94924320043869
1067 1.98282569771041
1068 2.00674553092393
1069 2.01936674202802
1070 2.02875165466432
1071 2.01008059010681
1072 1.99392352732341
1073 1.99169867967813
1074 1.99858116756837
1075 1.99230827132339
1076 1.9804466300319
1077 1.97273032315842
1078 1.95635293412469
1079 1.93503695598864
1080 1.94642710605234
1081 1.97146509598311
1082 1.98752655958284
1083 1.99913942931388
1084 2.00710438486833
1085 2.00115595852659
1086 1.98235080093931
1087 1.95078388781457
1088 1.93494809317919
1089 1.92982793045872
1090 1.93525403996522
1091 1.92631346306358
1092 1.90672894575955
1093 1.86338913445557
1094 1.85717596779906
1095 1.85896167083357
1096 1.87770284033253
1097 1.8985977719943
1098 1.9019528465431
1099 1.91280208901958
1100 1.92067838740448
1101 1.92190691562663
1102 1.92374126878237
1103 1.92821962201547
1104 1.94336450818655
1105 1.96314480773562
1106 1.9787441444826
1107 1.98219215526665
1108 1.9930535598829
1109 2.0057345850241
1110 2.01999148322636
1111 2.03954811624842
1112 2.0511179409356
1113 2.0447105889786
1114 2.02424011256596
1115 2.00791693223683
1116 1.98133257572625
1117 1.95232273828874
1118 1.91083682235991
1119 1.86415776953672
1120 1.82040442591179
1121 1.79571472922922
1122 1.76096609466645
1123 1.72326157860511
1124 1.66686919394925
1125 1.61115090530481
1126 1.60467243929678
1127 1.6240870539403
1128 1.65334316131508
1129 1.69955736718713
1130 1.75429701526115
1131 1.79654912498453
1132 1.82146676082413
1133 1.83846871321745
1134 1.84459135930514
1135 1.84289544154347
1136 1.85347761131159
1137 1.86221753812465
1138 1.87846543257807
1139 1.8793654051032
1140 1.88295048503305
1141 1.88660335181784
1142 1.90415067089327
1143 1.92118863698566
1144 1.92332517454212
1145 1.90492242457275
1146 1.87540136599121
1147 1.87068075471931
1148 1.88015361282968
1149 1.88289362021173
1150 1.86426714927351
1151 1.84858229174468
1152 1.82724656134846
1153 1.81102955447901
1154 1.82074261140195
1155 1.84462304737201
1156 1.86592478453286
1157 1.90194918577248
1158 1.93596558196063
1159 1.95064823637193
1160 1.95821108073952
1161 1.9708671209179
1162 1.96961375706799
1163 1.96864544805545
1164 1.96848462268594
1165 1.95675239686355
1166 1.95122338713419
1167 1.94356119354136
1168 1.93081986806811
1169 1.91655816618398
1170 1.93129420605345
1171 1.94145691326124
1172 1.95282311120147
1173 1.95999755737983
1174 1.96087870272133
1175 1.96032978289872
1176 1.95025325854487
1177 1.93094654571018
1178 1.92298331695039
1179 1.93044247325533
1180 1.93468834233406
1181 1.93940856116571
1182 1.92016510233018
1183 1.91470426772547
1184 1.91431413091756
1185 1.91140214255315
1186 1.93680232371835
1187 1.99878421573015
1188 2.02652854351265
1189 2.03913220304778
1190 2.05491954967681
1191 2.06213423590372
1192 2.06290046925201
1193 2.06053826762781
1194 2.09136353453726
1195 2.12660363985141
1196 2.15167048550536
1197 2.15778779017664
1198 2.13648767500092
1199 2.10926745204108
1200 2.06162989267458
1201 2.00889016634208
1202 1.92795031850887
1203 1.8376352409648
1204 1.74154510497209
1205 1.64116624677629
1206 1.55439908141072
1207 1.50621899874594
1208 1.4803035080287
1209 1.50632730032932
1210 1.57078702019032
1211 1.63747028431303
1212 1.70869803651665
1213 1.7790730500305
1214 1.84019099977519
1215 1.88688524949844
1216 1.92482708058294
1217 1.95547724260351
1218 1.99007132252324
1219 2.0048606764004
1220 2.00067234625224
1221 1.98923695153669
1222 1.95165085460525
1223 1.91485934697594
1224 1.89472865505445
1225 1.87457731794237
1226 1.84966467873351
1227 1.81307652132228
1228 1.78673602398014
1229 1.76836588029182
1230 1.74598221845034
1231 1.72726461086019
1232 1.72482961507809
1233 1.74328793403798
1234 1.76477968309154
1235 1.78992958621194
1236 1.8210641005551
1237 1.83913446747842
1238 1.85631059053153
1239 1.88411260375727
1240 1.90699127617488
1241 1.92871723312103
1242 1.94928271353348
1243 1.97192484215785
1244 1.977449085752
1245 1.95799675926001
1246 1.9372936777468
1247 1.96027056767541
1248 1.9834903963643
1249 1.99676585821795
1250 2.00062119143461
1251 1.99293668389447
1252 1.96069844350224
1253 1.93782816706911
1254 1.91451487569892
1255 1.89390134673986
1256 1.88921903602713
1257 1.8910299194785
1258 1.88935651189491
1259 1.90006130755649
1260 1.90854604987744
1261 1.90221986865495
1262 1.8791099762226
1263 1.86962069020442
1264 1.88553689367116
1265 1.92887044196455
1266 1.96501830649685
1267 1.99716074825714
1268 2.00733877492323
1269 2.00109106420871
1270 1.97809694160479
1271 1.96387322919903
1272 1.9555373799213
1273 1.95978901668445
1274 1.98591789368087
1275 2.00806568496894
1276 2.02675362025082
1277 2.04872163103134
1278 2.05595608260106
1279 2.05977405473272
1280 2.06281251169331
1281 2.08262307958009
1282 2.12187498142059
1283 2.1486129105262
1284 2.14540627637922
1285 2.12362665584461
1286 2.09166505278401
1287 2.07210053655379
1288 2.08035211933732
1289 2.08079726486292
1290 2.08212687504656
1291 2.07324511296872
1292 2.05989818978339
1293 2.06547345960826
1294 2.05979812436911
1295 2.0489467771288
1296 2.05002450623156
1297 2.06835426114144
1298 2.07406940083843
1299 2.09133388195471
1300 2.09913825124133
1301 2.1027098191242
1302 2.10156537159666
1303 2.11426980655973
1304 2.13429677604227
1305 2.13371540010916
1306 2.13593352634459
1307 2.13756631653894
1308 2.12735123291145
1309 2.13365516103531
1310 2.13174138516246
1311 2.13087404521782
1312 2.11792481371588
1313 2.10442640001117
1314 2.08851265893627
1315 2.0734234398799
1316 2.05626528798833
1317 2.04535683729417
1318 2.03271631935837
1319 2.00372814779599
1320 1.97538942894847
1321 1.94034514356841
1322 1.91323997743509
1323 1.89263646349422
1324 1.88030630819734
1325 1.87162317239373
1326 1.8696583953676
1327 1.85754688189882
1328 1.83453378237021
1329 1.81594084530859
1330 1.81493306354617
1331 1.85079350144201
1332 1.89305168535363
1333 1.91804850423886
1334 1.93551166831062
1335 1.94855493928947
1336 1.96063816846593
1337 1.96645530714619
1338 1.96403635622138
1339 1.97111504205412
1340 1.97763786354081
1341 1.97061271272341
1342 1.95836832799284
1343 1.93849478592762
1344 1.90357125166617
1345 1.8885157863207
1346 1.90880784641803
1347 1.92283680685273
1348 1.91759187777238
1349 1.90889963542959
1350 1.88941349455284
1351 1.87816505026711
1352 1.88266380186608
1353 1.89672573975005
1354 1.91557478191832
1355 1.92650759077416
1356 1.929227409007
1357 1.94076770889922
1358 1.96156122126592
1359 1.98868934239293
1360 2.02079316580728
1361 2.05029589932669
1362 2.06743684957901
1363 2.0795961515744
1364 2.08040806106024
1365 2.06556254049715
1366 2.03932287846111
1367 2.0113872581576
1368 1.9997742280668
1369 1.98101076414685
1370 1.95971853510764
1371 1.92649027736223
1372 1.88449674067453
1373 1.87161614263768
1374 1.86207835788452
1375 1.84264972394027
1376 1.81162023272403
1377 1.77098265994676
1378 1.74070904141937
1379 1.71354144372672
1380 1.71259395322132
1381 1.74007572258342
1382 1.76853068167159
1383 1.78842259049334
1384 1.81997871932395
1385 1.86473042858742
1386 1.89783677674694
1387 1.94465915780414
1388 1.98169207681896
1389 2.01357852721517
1390 2.02789142855059
1391 2.02508965840677
1392 2.00531741976186
1393 1.97956021421859
1394 1.96479011742768
1395 1.96859879637062
1396 1.97738700170114
1397 1.96510679458399
1398 1.94031916697082
1399 1.92575663255451
1400 1.9389082576554
1401 1.97005491753496
1402 2.00718399864868
1403 2.02764083371694
1404 2.02664467840756
1405 2.01972654857877
1406 2.01810614650356
1407 2.01354902739527
1408 2.00521324596152
1409 2.00185062391804
1410 2.02775309464485
1411 2.04400667843473
1412 2.05149376310957
1413 2.05512257607748
1414 2.04746276944267
1415 2.04381547931395
1416 2.07470154164297
1417 2.09597283757947
1418 2.10835138247652
1419 2.09734775258603
1420 2.08290620936637
1421 2.05863592551696
1422 2.02173910045096
1423 1.97934759781995
1424 1.93042533346711
1425 1.88216087270867
1426 1.84649321471358
1427 1.82176141827157
1428 1.78930155453995
1429 1.75613251344183
1430 1.74341250065598
1431 1.74564117030823
1432 1.73944967393811
1433 1.75387569407754
1434 1.79313953399074
1435 1.84697883040599
1436 1.89852289947062
1437 1.94620412379646
1438 1.98281719329151
1439 2.01038267757845
1440 2.03481309791296
1441 2.05454345643643
1442 2.07395066538808
1443 2.08300049716288
1444 2.08139587406351
1445 2.08747336617268
1446 2.10311442418565
1447 2.10362339711382
1448 2.08619723832333
1449 2.0535697711021
1450 2.01277528685893
1451 1.96938605596236
1452 1.91983195752207
1453 1.86615487173599
1454 1.82792295713868
1455 1.80694479686959
1456 1.77744245313923
1457 1.75317068728935
1458 1.72588918288185
1459 1.71539210208466
1460 1.72516277101277
1461 1.76297856472422
1462 1.80216819631054
1463 1.83028989571058
1464 1.85759902858877
1465 1.87536227204127
1466 1.87561670618498
1467 1.8756004349612
1468 1.8763450924998
1469 1.88041692942272
1470 1.89674800225353
1471 1.89974547641939
1472 1.8827244312253
1473 1.85273147696414
1474 1.82198496078337
1475 1.80384218430327
1476 1.80557574245476
1477 1.81656350534432
1478 1.81267354433581
1479 1.79964098441096
1480 1.78735139264173
1481 1.78965498784057
1482 1.78591503367383
1483 1.78292633972324
1484 1.77875858655271
1485 1.78831736926711
1486 1.81702287473594
1487 1.84164699088452
1488 1.86018229294772
1489 1.87099774500968
1490 1.88149206207228
1491 1.89246408170456
1492 1.92128219116917
1493 1.94587495585018
1494 1.95693344152346
1495 1.95751165501685
1496 1.95565628198754
1497 1.95562116929298
1498 1.96561444770111
1499 1.972857179252
1500 1.98386342955662
1501 1.99594025906737
1502 1.99305027872097
1503 1.98337272026432
1504 1.96144488103629
1505 1.94111540863683
1506 1.92231906454479
1507 1.92247870065804
1508 1.94561754312147
1509 1.96082125938266
1510 1.96237408845537
1511 1.96311693337419
1512 1.96773761245477
1513 1.96464379066215
1514 1.96207949208636
1515 1.96935115889895
1516 1.99584938459492
1517 2.03639410795593
1518 2.06117778781902
1519 2.06869290648379
1520 2.05837994927487
1521 2.0516108917596
1522 2.05074897968249
1523 2.08104325093754
1524 2.10979475070799
1525 2.11993535518654
1526 2.11694944174687
1527 2.09939725663844
1528 2.06946830659109
1529 2.02157726058243
1530 1.96119611624196
1531 1.93281312273323
1532 1.9261423211882
1533 1.91193781235896
1534 1.88328730596876
1535 1.84905886998295
1536 1.81821543175142
1537 1.80997538050343
1538 1.81191773070317
1539 1.84154989135859
1540 1.86644376745708
1541 1.87663383131324
1542 1.88156843540056
1543 1.88106052940301
1544 1.88126670655282
1545 1.8743613101941
1546 1.85198827932819
1547 1.84306077543402
1548 1.85582772051601
1549 1.86148099297129
1550 1.84634292975246
1551 1.8174649627014
1552 1.78897985793175
1553 1.76832554499287
1554 1.7476252166781
1555 1.7336602487139
1556 1.73891572746992
1557 1.75248718655821
1558 1.75677763106186
1559 1.75243425558803
1560 1.74456869935985
1561 1.75180864938151
1562 1.77483231896023
1563 1.79276596461025
1564 1.79651807498252
1565 1.80465638309921
1566 1.80829774051076
1567 1.80587416645641
1568 1.83100540105794
1569 1.8618128065845
1570 1.88255943223045
1571 1.89219037435451
1572 1.9008415113233
1573 1.9210438932636
1574 1.93344279119169
1575 1.93969039727659
1576 1.9406721465792
1577 1.93029217386622
1578 1.94837594637056
1579 1.95926952679948
1580 1.94970638451544
1581 1.93365226543343
1582 1.92456097882619
1583 1.92469756549003
1584 1.93630348738871
1585 1.96222782953242
1586 1.99210608102008
1587 2.00292576756736
1588 1.99636830999813
1589 2.01211596073338
1590 2.02700135447802
1591 2.02028739478521
1592 2.00798714556305
1593 2.0048198460594
1594 2.01750114634095
1595 2.03175371791628
1596 2.02807409733671
1597 2.00575160225114
1598 1.98093583843461
1599 1.97379980898429
1600 2.00986516271385
1601 2.04035086845393
1602 2.05950088097113
1603 2.05980103716364
1604 2.05227323665826
1605 2.05079934439269
1606 2.06282828388895
1607 2.05822100320716
1608 2.05356833662506
1609 2.05642651146471
1610 2.06530957928228
1611 2.07832283457628
1612 2.06843622713213
1613 2.04669955283856
1614 2.02708475350585
1615 2.02776323851761
1616 2.06591455374706
1617 2.0973648678917
1618 2.10760172100018
1619 2.10085796827796
1620 2.08703854260505
1621 2.09484477419782
1622 2.10196131566981
1623 2.10579692773829
1624 2.11330785009078
1625 2.11221640484226
1626 2.11926429936156
1627 2.12152244054165
1628 2.10503815945309
1629 2.08312376735387
1630 2.07543900920559
1631 2.06657791701666
1632 2.07070697124333
1633 2.06166860639022
1634 2.04390995991974
1635 2.0046221456676
1636 1.96560054897868
1637 1.95909827920624
1638 1.95359132979246
1639 1.93108840902758
1640 1.8981467794261
1641 1.87752594630334
1642 1.88561744735838
1643 1.90752930838457
1644 1.92284103593337
1645 1.92232491409887
1646 1.91656351294756
1647 1.94089107311603
1648 1.97047300135595
1649 1.99505304938306
1650 2.00912076093971
1651 2.01450457982633
1652 2.05205088720879
1653 2.08962749944641
1654 2.12545303610176
1655 2.15305219228609
1656 2.17231600091651
1657 2.20004707667633
1658 2.2250451806632
1659 2.23162065720323
1660 2.22565713413668
1661 2.21281823369444
1662 2.20543169484419
1663 2.19819133093304
1664 2.16834572951882
1665 2.1158543449586
1666 2.04859450320693
1667 1.99747577955366
1668 1.97017631211527
1669 1.95049807470436
1670 1.94002205427884
1671 1.9332010378712
1672 1.93704066894342
1673 1.96022405074798
1674 1.97848783410548
1675 1.98670768269621
1676 1.98070013851791
1677 1.97892227329305
1678 1.9886259820776
1679 1.99417222782032
1680 1.98264777048005
1681 1.97025817452418
1682 1.96363913782939
1683 1.9888960772854
1684 2.01035276453427
1685 2.02055709362298
1686 2.00884283299213
1687 1.99733961603973
1688 2.00538311431291
1689 2.02157108411681
1690 2.02780101988633
1691 2.02237132530811
1692 2.00802839592471
1693 2.02254053455488
1694 2.04233318629421
1695 2.05372534265138
1696 2.0625553815616
1697 2.07726170128378
1698 2.09531392698589
1699 2.09633942177564
1700 2.08427636059641
1701 2.05068299086642
1702 2.03559554597839
1703 2.04658809501328
1704 2.04738333354708
1705 2.03855234469016
1706 2.02097513029005
1707 2.01854000079433
1708 2.02260235293368
1709 2.02686928660818
1710 2.01823292593577
1711 1.9994828281484
1712 1.97195070870785
1713 1.97600795002592
1714 1.97070430754204
1715 1.96098109673902
1716 1.94264863167372
1717 1.92683908356246
1718 1.92806735253064
1719 1.93674935826005
1720 1.9371381804069
1721 1.92812930355856
1722 1.91067573934563
1723 1.92150434902818
1724 1.94430547654822
1725 1.95528574228556
1726 1.95774844992681
1727 1.96600718529434
1728 1.99572715124943
1729 2.02234048106023
1730 2.04385577536476
1731 2.06080906558848
1732 2.0751653439692
1733 2.10813220852574
1734 2.14404361181013
1735 2.16338112649506
1736 2.16349035753276
1737 2.16241204451018
1738 2.16100033345324
1739 2.16950168352637
1740 2.17259295684699
1741 2.16681085537194
1742 2.15249591420231
1743 2.13559995180559
1744 2.13397996903442
1745 2.12631906839468
1746 2.11662262905267
1747 2.09995705826785
1748 2.08075322209124
1749 2.06067750801155
1750 2.04243967733384
1751 2.01696008458884
1752 1.99771141601198
1753 1.97806002761235
1754 1.95580451425003
1755 1.94080007902357
1756 1.92306573480773
1757 1.89904718995799
1758 1.87391682022243
1759 1.84509622380667
1760 1.82814809464593
1761 1.80851348328365
1762 1.78888454420224
1763 1.76726121334226
1764 1.76456506740278
1765 1.77082019119962
1766 1.78024047163568
1767 1.79563646409704
1768 1.82037900267927
1769 1.83841273205856
1770 1.85595602987458
1771 1.86912742695543
1772 1.8651365037967
1773 1.85350015976882
1774 1.85656644255086
1775 1.88486471065713
1776 1.91863183090608
1777 1.94651640016043
1778 1.96056580144629
1779 1.97309734409283
1780 1.99756925861483
1781 2.02664163970081
1782 2.04553506047224
1783 2.06041999349767
1784 2.07009889391112
1785 2.06842243922494
1786 2.06748658332239
1787 2.07098400340754
1788 2.08888962763318
1789 2.08846690274684
1790 2.07144483421954
1791 2.05321695406004
1792 2.05344269698019
1793 2.06698039842921
1794 2.06771281696127
1795 2.04821850288116
1796 2.02164824386974
1797 2.00179420256275
1798 2.01068038841433
1799 2.00867959077126
1800 2.00025415981751
1801 1.99189012716011
1802 1.97266000657011
1803 1.96896906137493
1804 1.98224767866411
1805 1.9922044244004
1806 1.99769047954208
1807 1.98572390877935
1808 1.99349653713738
1809 2.03242644855943
1810 2.06227316405622
1811 2.07337988455704
1812 2.07526139634157
1813 2.06501197831502
1814 2.05742612893312
1815 2.06317254180267
1816 2.0596347794507
1817 2.06287485254241
1818 2.06753511316937
1819 2.07358052722523
1820 2.08401077404507
1821 2.10353818822106
1822 2.11331201765687
1823 2.10784535067476
1824 2.10491450608509
1825 2.11284068109445
1826 2.11734952765656
1827 2.1206994602234
1828 2.11539164300859
1829 2.10103611355115
1830 2.08676869691785
1831 2.0774946704183
1832 2.07780991370012
1833 2.08601774062091
1834 2.08380590268485
1835 2.07744569160293
1836 2.07374561639622
1837 2.07583600988026
1838 2.07216310346976
1839 2.07542118346427
1840 2.08100411954765
1841 2.09069412842807
1842 2.10090739755097
1843 2.10649963269036
1844 2.10896454223935
1845 2.10281230106273
1846 2.09330757605261
1847 2.08540279284366
1848 2.07725423032923
1849 2.07282804141789
1850 2.06741384712145
1851 2.07590612012212
1852 2.08759571521641
1853 2.09195423119591
1854 2.09357157607345
1855 2.09040274336872
1856 2.09109701193603
1857 2.10214307113186
1858 2.11881935773037
1859 2.13647368474034
1860 2.15581911626385
1861 2.18485612087108
1862 2.21067700398188
1863 2.23066862581373
1864 2.24093969076931
1865 2.25420943467644
1866 2.28305546254621
1867 2.3104026956216
1868 2.31889110743966
1869 2.31697541678995
1870 2.30237276601493
1871 2.28537496427764
1872 2.26694534840548
1873 2.24262276889733
1874 2.20579062663236
1875 2.1608813877983
1876 2.11608415187118
1877 2.07695927948182
1878 2.02956150019207
1879 1.97748052622524
1880 1.92331019289015
1881 1.88999907801336
1882 1.88262331004873
1883 1.87760562321858
1884 1.87497900904783
1885 1.8717087977099
1886 1.8744382598251
1887 1.88983954991238
1888 1.90805002729137
1889 1.9331655599688
1890 1.95227301518671
1891 1.98201367336171
1892 2.00985586930334
1893 2.03660615982435
1894 2.05142037594347
1895 2.06049069332409
1896 2.07425778740889
1897 2.09531011525539
1898 2.10084658665765
1899 2.09277548627359
1900 2.07923223660832
1901 2.05490983930185
1902 2.03910023272151
1903 2.0229217093006
1904 2.00320646058942
1905 1.98711957837942
1906 1.96151983131359
1907 1.94128673885458
1908 1.91678254589305
1909 1.89497941272949
1910 1.86672707929659
1911 1.84186743327093
1912 1.82416767406499
1913 1.81682685876182
1914 1.82851243344576
1915 1.8345288835868
1916 1.83973878464695
1917 1.85095274221395
1918 1.87151329385324
1919 1.88694650083108
1920 1.88903927243669
1921 1.88187702497126
1922 1.86960670509156
1923 1.86012694672386
1924 1.85931013894966
1925 1.86311188132541
1926 1.85978654231591
1927 1.85248711832813
1928 1.84543540897834
1929 1.8341052340485
1930 1.82930735174235
1931 1.8344904496318
1932 1.83055132435578
1933 1.81702783825647
1934 1.80975209756226
1935 1.80277172801182
1936 1.79254334262181
1937 1.78526774616376
1938 1.79805674965771
1939 1.81877280156943
1940 1.83403527389279
1941 1.84197802150968
1942 1.8448876717058
1943 1.85568082027626
1944 1.88163456567722
1945 1.90829916037723
1946 1.92359669193225
1947 1.92222092769838
1948 1.92107251877862
1949 1.92767986627064
1950 1.94990699760693
1951 1.97747148326113
1952 1.99620368277541
1953 2.00485382981745
1954 2.00768554099879
1955 2.01271996430221
1956 2.02687850530512
1957 2.05093654158949
1958 2.07018828510582
1959 2.08283312829422
1960 2.08594707297644
1961 2.07550885036002
1962 2.05670386880089
1963 2.04420308399098
1964 2.02822082317188
1965 2.00726436699301
1966 1.980906022009
1967 1.94607248095712
1968 1.90596954840159
1969 1.87262760556566
1970 1.85243320436978
1971 1.83399164469021
1972 1.83468237418265
1973 1.84476900384444
1974 1.85342422788968
1975 1.86518536032328
1976 1.88664585744509
1977 1.91565226535999
1978 1.9493919557056
1979 1.9785968760453
1980 1.99617721845243
1981 2.00415927021305
1982 2.01355844146842
1983 2.02672060834151
1984 2.04303605126888
1985 2.06486673107189
1986 2.07863074283378
1987 2.0896492936486
1988 2.09980833190939
1989 2.10511430171163
1990 2.11879952184923
1991 2.13427320150547
1992 2.15032432953724
1993 2.15706009597301
1994 2.1555159124728
1995 2.14351048704064
1996 2.12463033015265
1997 2.10434864786575
1998 2.0937086091678
1999 2.08609652027808
2000 2.06679180830921
2001 2.03552931826651
2002 2.00547243874591
2003 1.96947310832917
2004 1.94769213613313
2005 1.93214229124453
2006 1.91495303838971
2007 1.89501819252991
2008 1.88377640250325
2009 1.87393996515035
2010 1.87684163732682
2011 1.88612587861211
2012 1.89085318369264
2013 1.89921138605932
2014 1.90349482513556
2015 1.91321488502256
2016 1.91975790318782
2017 1.93602913476547
2018 1.96057364707938
2019 1.97851722298916
2020 1.99767057064762
2021 2.00775262471533
2022 2.00929657057599
2023 2.0186788526098
2024 2.04672793850413
2025 2.08131781103502
2026 2.10455881774935
2027 2.11272364540945
2028 2.10377921364433
2029 2.10581803366802
2030 2.10608263434139
2031 2.10860628084772
2032 2.13292190472273
2033 2.15238924309232
2034 2.16132766692897
2035 2.16306851903418
2036 2.16646537317744
2037 2.16411318531316
2038 2.14598350096072
2039 2.1316457648459
2040 2.11674264406337
2041 2.11045334041892
2042 2.11005316760101
2043 2.09699609774988
2044 2.07708859270888
2045 2.05924871831121
2046 2.04349197000045
2047 2.02916800095183
2048 2.02847449059675
2049 2.03667331827827
2050 2.05104323759077
2051 2.05981772164183
2052 2.06180873996034
2053 2.05941702556301
2054 2.06335547738211
2055 2.07348308315388
2056 2.0775214235603
2057 2.08472683420386
2058 2.09199712581586
2059 2.10555606094771
2060 2.12630072306656
2061 2.14315767925978
2062 2.17001826730241
2063 2.18766771361092
2064 2.19848806563694
2065 2.20370708447022
2066 2.21002490378499
2067 2.22241367203099
2068 2.24131307202632
2069 2.26360404476322
2070 2.27547507478749
2071 2.27589266007644
2072 2.26105699544426
2073 2.22683146637086
2074 2.19416419701827
2075 2.16779727795536
2076 2.14747925734819
2077 2.13146451860672
2078 2.11610406432788
2079 2.10277761797249
2080 2.09006940398477
2081 2.08007611691791
2082 2.06740663402602
2083 2.06485012279373
2084 2.08817707009084
2085 2.11132837609438
2086 2.13555307790094
2087 2.17950931667197
2088 2.21002642694267
2089 2.22355206128657
2090 2.21954619751883
2091 2.20913909550241
2092 2.19581052016757
2093 2.1858462262196
2094 2.17559396347854
2095 2.15854815066363
2096 2.13793543539572
2097 2.11453273981279
2098 2.0808236149064
2099 2.04428373569954
2100 2.01169040455419
2101 1.98780421405164
2102 1.97241973996528
2103 1.95157975833401
2104 1.94175409664945
2105 1.94186203463609
2106 1.94239415028968
2107 1.95271565639715
2108 1.9642256679017
2109 1.9778379326205
2110 2.00847208727732
2111 2.04487498299368
2112 2.07345545470999
2113 2.10623237949416
2114 2.12142498376538
2115 2.12257051831338
2116 2.12430818281588
2117 2.12650679549833
2118 2.12346477406652
2119 2.13133771813183
2120 2.14514296657494
2121 2.14965647186487
2122 2.14881081604745
2123 2.15115892697495
2124 2.15562085485587
2125 2.16091189222388
2126 2.17870319432109
2127 2.18943442237011
2128 2.20192552819623
2129 2.21482599990525
2130 2.21677208191695
2131 2.21050583651157
2132 2.20199546883605
2133 2.19725459711332
2134 2.19773693821728
2135 2.20476477315581
2136 2.20652031096074
2137 2.19918168340592
2138 2.17360382087686
2139 2.15026432681924
2140 2.14584398064606
2141 2.14930331614804
2142 2.1542046909667
2143 2.15646175291959
2144 2.15872665001642
2145 2.15699991721698
2146 2.15208258373793
2147 2.14061351635364
2148 2.12889049859141
2149 2.11196724704221
2150 2.1102815573374
2151 2.11080256895133
2152 2.10384075338305
2153 2.09503362185437
2154 2.08561395350408
2155 2.0769302561724
2156 2.07226982349906
2157 2.07181395140098
2158 2.07094645578986
2159 2.07361214203477
2160 2.07594180911287
2161 2.06913014013299
2162 2.05606350705393
2163 2.03550342994526
2164 2.02908902286792
2165 2.03551341364775
2166 2.04438929812725
2167 2.04040382671504
2168 2.03073695473804
2169 2.03482360166645
2170 2.04417361141428
2171 2.04585356179042
2172 2.04958792526542
2173 2.05103135226651
2174 2.04584045176858
2175 2.04604463406868
2176 2.04877029012514
2177 2.05684053422754
2178 2.07840111735216
2179 2.10537709873261
2180 2.13129709107246
2181 2.15577303139152
2182 2.17907496041758
2183 2.19017389845165
2184 2.20038581219848
2185 2.20331211085085
2186 2.2099080046152
2187 2.21514941825353
2188 2.22222073576721
2189 2.22862077611382
2190 2.22677883850601
2191 2.21351166400376
2192 2.20431759155599
2193 2.19374063294277
2194 2.1768981946483
2195 2.15855112088539
2196 2.1417339451717
2197 2.13626876733513
2198 2.13379399829783
2199 2.13124077268412
2200 2.12143796075927
2201 2.1133667497318
2202 2.10734502593825
2203 2.10687501910588
2204 2.10269635954428
2205 2.10301403257233
2206 2.11441680737428
2207 2.12908494833314
2208 2.13318467776929
2209 2.13957888297411
2210 2.1457824457705
2211 2.1592768429671
2212 2.17140127595176
2213 2.16824584757808
2214 2.16269262844875
2215 2.15332282574026
2216 2.14253498814152
2217 2.13668615443041
2218 2.12331336139022
2219 2.10899632372215
2220 2.09471356127491
2221 2.07533564065807
2222 2.04673012946939
2223 2.01231951448548
2224 1.97869039057636
2225 1.94372446337428
2226 1.92281862455934
2227 1.90895209303053
2228 1.89418408822894
2229 1.87608818154088
2230 1.86475636236024
2231 1.8638241823743
2232 1.86793346662636
2233 1.87429709184668
2234 1.88125478275267
2235 1.88745387167651
2236 1.89030091708165
2237 1.9015113197096
2238 1.92805978968018
2239 1.95692510990127
2240 1.97550472359365
2241 1.98294756728661
2242 1.98416407643035
2243 1.99173461495413
2244 1.99710789502402
2245 1.99370623900586
2246 1.98991207763705
2247 1.97370590552157
2248 1.96246022619845
2249 1.94737595813324
2250 1.94519385124511
2251 1.94575350612715
2252 1.94371326760693
2253 1.93269869553367
2254 1.92007752539445
2255 1.91323185484818
2256 1.92115586014408
2257 1.93719390523167
2258 1.95028948108921
2259 1.95719436437582
2260 1.9701245137361
2261 1.97880945333684
2262 1.98106067376823
2263 1.98035220539696
2264 1.96709659806849
2265 1.96255201462261
2266 1.95438779286319
2267 1.94415960361097
2268 1.93267919459007
2269 1.92104494136103
2270 1.9116072147311
2271 1.90552118256466
2272 1.89469500049145
2273 1.89447919219325
2274 1.90399427897895
2275 1.92256627575965
2276 1.94860964081561
2277 1.97651540704633
2278 2.01151369043204
2279 2.04585612391055
2280 2.07913269605397
2281 2.10551728900919
2282 2.13095996755543
2283 2.16260019276659
2284 2.19096401068014
2285 2.20899562087391
2286 2.21565443125703
2287 2.2174486560498
2288 2.20862204092512
2289 2.17997929258166
2290 2.13326345789989
2291 2.06642951339566
2292 1.98174834359772
2293 1.89419869446557
2294 1.8049085126979
2295 1.73179065932795
2296 1.67491300887807
2297 1.64032985493691
2298 1.62962618195735
2299 1.65414804732042
2300 1.68939857176906
2301 1.72543931233365
2302 1.75964023409506
2303 1.79184169454823
2304 1.83191086395251
2305 1.87698954855064
2306 1.91010399731375
2307 1.93417514375154
2308 1.95184311880949
2309 1.96696469308323
2310 1.969535854172
2311 1.95946541844275
2312 1.95868601291379
2313 1.95378274901351
2314 1.95019241366302
2315 1.95156789591529
2316 1.95515713407809
2317 1.96013159840099
2318 1.95849211407742
2319 1.94951145539859
2320 1.93543539572243
2321 1.92368073284691
2322 1.91752755317272
2323 1.92300278886877
2324 1.91492250462557
2325 1.91294756656352
2326 1.91425230396565
2327 1.90615696467448
2328 1.89395102398369
2329 1.89647563400087
2330 1.89574638609302
2331 1.88996310137959
2332 1.87660449851698
2333 1.86575129917766
2334 1.87972702469639
2335 1.89034206676423
2336 1.89155017989542
2337 1.89101375715891
2338 1.88687669161521
2339 1.88471220069447
2340 1.8772094971932
2341 1.87541742128005
2342 1.8778473343641
2343 1.88041842348929
2344 1.88574045787983
2345 1.89713170219997
2346 1.90623198534892
2347 1.91606448800532
2348 1.92169880584326
2349 1.91789280586125
2350 1.916673256027
2351 1.92727755092788
2352 1.94336851702081
2353 1.94984919928838
2354 1.94055919874702
2355 1.92353214986018
2356 1.92620556984768
2357 1.93141402310446
2358 1.93056438350244
2359 1.92205261573834
2360 1.91626111097438
2361 1.90902842613145
2362 1.90618198683239
2363 1.90177458123101
2364 1.90029818516467
2365 1.90003374120437
2366 1.89796550090719
2367 1.90794390504105
2368 1.92687094030538
2369 1.93239475433311
2370 1.93343940584659
2371 1.93994839429837
2372 1.95729602436565
2373 1.97828540633678
2374 1.98969235702679
2375 1.99224547495645
2376 2.00102347772392
2377 2.00640630915106
2378 2.01521775101162
2379 2.01694057220381
2380 2.01532321411752
2381 2.014047864945
2382 2.01348284096918
2383 2.02900859116817
2384 2.03486420091285
2385 2.03825225146095
2386 2.03746609238035
2387 2.0335713205073
2388 2.04259936993546
2389 2.0506917794298
2390 2.05799553340861
2391 2.05452290946475
2392 2.04258047205764
2393 2.0351792338843
2394 2.03137568763288
2395 2.02909689422612
2396 2.02360579183064
2397 2.01426027017909
2398 2.00479791469098
2399 1.99867999168202
2400 1.9812292466692
2401 1.96206970226273
2402 1.94439609190521
2403 1.93543379686123
2404 1.94046818815272
2405 1.94301971548334
2406 1.94600178070789
2407 1.9590336739102
2408 1.98103430759049
2409 2.02193585744914
2410 2.0599427194384
2411 2.09057829690217
2412 2.12524703621371
2413 2.16150173970802
2414 2.19896864597513
2415 2.22862811496176
2416 2.24532715580039
2417 2.25758299349318
2418 2.26178076434815
2419 2.2686280085285
2420 2.27172118526996
2421 2.26198159653452
2422 2.24639845524849
2423 2.2220373681865
2424 2.1950779303749
2425 2.16166624217926
2426 2.11716922268744
2427 2.06104067355881
2428 1.99767914592121
2429 1.93019714796282
2430 1.87077832421562
2431 1.81671568884498
2432 1.76779056529237
2433 1.73358869827501
2434 1.71986240069263
2435 1.73838811374816
2436 1.77664153648845
2437 1.82737446044742
2438 1.88274089665256
2439 1.93387596505304
2440 1.96541901654282
2441 1.98917403575318
2442 2.00110505229905
2443 2.00657175870206
2444 2.01607717880767
2445 2.01601308806763
2446 2.00869991365468
2447 1.99455184648676
2448 1.98711260605046
2449 1.98072571905115
2450 1.97262269861551
2451 1.94987622586119
2452 1.92856078018396
2453 1.91193159596968
2454 1.90701191178843
2455 1.92414464566356
2456 1.94747855633607
2457 1.96446607615121
2458 1.97108560513366
2459 1.98122230540708
2460 1.99399906202129
2461 2.00056053937222
2462 1.99824097914682
2463 1.98456442518835
2464 1.96677413931412
2465 1.95127468266634
2466 1.93587468259804
2467 1.91251638791815
2468 1.87846203215584
2469 1.83412960791944
2470 1.78782599679817
2471 1.7491820222707
2472 1.71309904997175
2473 1.68868989759497
2474 1.67446646344511
2475 1.6652649480657
2476 1.67631662327588
2477 1.68505837456628
2478 1.68242685387338
2479 1.68233114373647
2480 1.70274273092432
2481 1.73332662267194
2482 1.76064406142999
2483 1.78234485841873
2484 1.80054961522072
2485 1.8230499634778
2486 1.85914822874678
2487 1.89516118130393
2488 1.92191108904103
2489 1.93464987380771
2490 1.94368984532681
2491 1.96616336404477
2492 1.99269435868302
2493 2.0064794906288
2494 2.01133039606194
2495 2.01107579849371
2496 2.00525876340404
2497 1.99700606057132
2498 1.98003015149348
2499 1.96493925105386
2500 1.93643690098963
2501 2.03076043731249
};
\addlegendentry{$p^\text{NN}_\text{Rus}$}
\addplot [line width=1, color1, dashed, each nth point={20}]
table {%
0 0
1 0.0975053969024155
2 0.202110216104889
3 0.284976463483993
4 0.346583250669651
5 0.434514225226997
6 0.499432022594786
7 0.519110973727027
8 0.583473303437274
9 0.673475270675909
10 0.757285787010541
11 0.797306486397957
12 0.850704581350177
13 0.881371806443525
14 0.877495524265864
15 0.883747699454937
16 0.921061340315826
17 0.958499493192963
18 0.962711836372938
19 0.973689898060068
20 0.980115799885553
21 0.979754289421595
22 0.965431267272806
23 0.969270763081612
24 0.987581609938737
25 1.00605941212617
26 1.01913833067509
27 1.04679387878206
28 1.06838044490792
29 1.08112732298966
30 1.08666106884282
31 1.09724154030861
32 1.10127639611154
33 1.10910166098389
34 1.11362632521267
35 1.11068782984213
36 1.12934839841952
37 1.15430301449214
38 1.17083277677284
39 1.18883233988847
40 1.21536905175401
41 1.24176744754431
42 1.25414544610952
43 1.25542325844706
44 1.26636297036969
45 1.27600500322903
46 1.26817102689924
47 1.25519554618969
48 1.26003913423045
49 1.26061977878581
50 1.2431891352416
51 1.2552067370016
52 1.29395754596204
53 1.32662773612747
54 1.33669714594354
55 1.35539777281095
56 1.37143651244517
57 1.35907686110871
58 1.31977172451993
59 1.28543161814057
60 1.31246398315272
61 1.3584517670397
62 1.39687648058706
63 1.42894604386289
64 1.46505718153191
65 1.49176893227481
66 1.49383019255376
67 1.51640370719454
68 1.55917681758426
69 1.58552264912012
70 1.57440746963784
71 1.55558403027987
72 1.56411207683776
73 1.60982192713035
74 1.6370646233983
75 1.62972472074689
76 1.58513071097271
77 1.57112336566295
78 1.61794761470082
79 1.65001318182821
80 1.67166724135984
81 1.68286046927851
82 1.7016102963928
83 1.68873184363813
84 1.69632616153118
85 1.70479357592892
86 1.74520776683855
87 1.76608170972951
88 1.76290581061841
89 1.7261886927958
90 1.71057144421853
91 1.74355008622238
92 1.80221552138558
93 1.85239730169959
94 1.8780282575101
95 1.89555161965704
96 1.91349475708776
97 1.90242174872911
98 1.89616329447273
99 1.88387338937592
100 1.88057613345811
101 1.87813098249461
102 1.9033518454426
103 1.94218590340327
104 1.96637919084679
105 1.96229866227616
106 1.93946932768602
107 1.92794776951947
108 1.93227136834368
109 1.93960560323392
110 1.94643942416738
111 1.96636092021704
112 1.96449863531693
113 1.97712320296462
114 1.99013669518471
115 1.98887052348151
116 1.9741313831042
117 1.95045495439316
118 1.93171547316005
119 1.96532882414637
120 2.00315927377927
121 2.04305887514607
122 2.06917525090916
123 2.05953791688972
124 2.04841256603243
125 2.05785120861164
126 2.04787751421784
127 2.02431366941333
128 2.02734408040483
129 2.05279585425673
130 2.11639339815044
131 2.16599337426861
132 2.19527390181628
133 2.1924317239328
134 2.15669729018857
135 2.10291194268657
136 2.05924371849668
137 2.04161791912022
138 2.06094292161689
139 2.0995149391779
140 2.13558877920014
141 2.17992254834915
142 2.20598800477915
143 2.2115864868611
144 2.19020429104437
145 2.14884560539422
146 2.11470483692592
147 2.12514710611706
148 2.14845321878387
149 2.17033158601345
150 2.18346275944759
151 2.18342225502271
152 2.18806137744627
153 2.19282988519583
154 2.18734520472009
155 2.17246950999286
156 2.17349611069429
157 2.18586259039442
158 2.21245180977353
159 2.23323776921506
160 2.23919975702738
161 2.22221119288517
162 2.19372092933943
163 2.16888694766289
164 2.15286218640147
165 2.17249763278451
166 2.19899292884143
167 2.2275155529856
168 2.2495529278421
169 2.25683531565715
170 2.2440715857703
171 2.22376086322907
172 2.18489511197812
173 2.16022388035674
174 2.16947162492616
175 2.18465852554723
176 2.21283674198747
177 2.23091779248073
178 2.24069765361514
179 2.23605116962595
180 2.22667541367241
181 2.19951556593576
182 2.19224045867213
183 2.21127787726578
184 2.24118875890549
185 2.27314133985213
186 2.2871818805126
187 2.29879790703828
188 2.29289964057644
189 2.28374657822821
190 2.26133859788592
191 2.26051565938129
192 2.27774073991954
193 2.30944630302554
194 2.3392639023409
195 2.34649665766281
196 2.35918957098917
197 2.3487680617188
198 2.32844937860743
199 2.31188645163665
200 2.31043353851421
201 2.31514174206472
202 2.33909606119544
203 2.35710377085075
204 2.35927623262019
205 2.3537014295885
206 2.33501468045609
207 2.31590273832775
208 2.29405821595385
209 2.2909899378916
210 2.29917122735046
211 2.33190718495783
212 2.35017135629398
213 2.35953796330561
214 2.35230933341466
215 2.34315223597408
216 2.3308454230925
217 2.31650054667384
218 2.31229670636285
219 2.34445785198458
220 2.37338413852928
221 2.38323045023594
222 2.38380470953381
223 2.37789208381678
224 2.37633917223391
225 2.36459945485765
226 2.34064699559387
227 2.34914849578612
228 2.3721221811176
229 2.37430834154593
230 2.37695229815812
231 2.38315888934426
232 2.3784728516904
233 2.36785955344509
234 2.33993095422091
235 2.32677722172529
236 2.33516785630479
237 2.35367554612532
238 2.35273771150722
239 2.36653354388487
240 2.35859813104364
241 2.33875966519924
242 2.30414634926098
243 2.29265751133258
244 2.30637020018437
245 2.32855508938141
246 2.32619316278875
247 2.3292298202291
248 2.3167822286147
249 2.29927367807955
250 2.27666023199682
251 2.24425828316694
252 2.25809496639247
253 2.26494602244538
254 2.25383683262634
255 2.26350080779278
256 2.26242253350522
257 2.24946870162667
258 2.22207144317105
259 2.22074092659974
260 2.23019931170647
261 2.24250916398051
262 2.24272218212445
263 2.25415722376404
264 2.25099084162277
265 2.23234998689921
266 2.20372038915311
267 2.21210370869398
268 2.23155990667791
269 2.24464848835399
270 2.23928846599835
271 2.24320936225174
272 2.22574868983667
273 2.1960656930692
274 2.18417130716676
275 2.18367525896747
276 2.20028602894382
277 2.19190733553865
278 2.17894771178989
279 2.16401503142766
280 2.13856656204818
281 2.10724476006349
282 2.09958837793513
283 2.10188027434096
284 2.09648302137498
285 2.06597866401233
286 2.05385568878266
287 2.03390809501169
288 2.00671465365
289 1.99298143462141
290 1.99298466433388
291 2.00048070771213
292 1.97752484540078
293 1.97671872317678
294 1.97347881845906
295 1.95652835999034
296 1.94502541174735
297 1.9532291078285
298 1.96870519020755
299 1.96121665301485
300 1.96659729674077
301 1.97649091008834
302 1.96804007267714
303 1.94731509417681
304 1.94120628809519
305 1.94719494725494
306 1.94037494002581
307 1.93386295112594
308 1.92943533651824
309 1.90660157082463
310 1.85791104988981
311 1.80949668282997
312 1.75815911907899
313 1.7179457853941
314 1.67455025359613
315 1.65078508837869
316 1.63758206357623
317 1.63579476702179
318 1.65744794492664
319 1.69037005837998
320 1.73331973176038
321 1.7747787360091
322 1.80541282860205
323 1.8257310489323
324 1.81886379777704
325 1.8116692714681
326 1.80746295439407
327 1.82003867836843
328 1.8396521594246
329 1.87693625102506
330 1.90377222276685
331 1.90500944316729
332 1.93211428427667
333 1.94364042969082
334 1.93656030756167
335 1.92992963156669
336 1.91972241232382
337 1.93512773007338
338 1.95090650625014
339 1.97650033688018
340 2.00620841456377
341 2.01683647890924
342 2.00943822982744
343 1.98675832601052
344 1.97336922190094
345 1.97096109309295
346 2.00331452210029
347 2.03549273691314
348 2.05931252459496
349 2.06947737857843
350 2.07609708916032
351 2.07335830333984
352 2.07891745833542
353 2.07767205877223
354 2.08654113344422
355 2.11244229634268
356 2.14231094075422
357 2.15364628740206
358 2.17310550434922
359 2.18476776311755
360 2.1912729728745
361 2.19488037123846
362 2.17384258942867
363 2.1694959372261
364 2.21478230518259
365 2.25560667283606
366 2.27478887002892
367 2.27429981858174
368 2.26835138295264
369 2.26328226156256
370 2.26182879635372
371 2.25594731257902
372 2.27696683939972
373 2.2962076984013
374 2.30741809416376
375 2.32063246515949
376 2.32901076900417
377 2.32441567992911
378 2.30566367727206
379 2.28092324428639
380 2.30223668573035
381 2.31104840403863
382 2.33263217352988
383 2.34559849865866
384 2.34868836140649
385 2.34286316540378
386 2.31916008134924
387 2.31045500435714
388 2.31220781577654
389 2.30943064734713
390 2.32897052435361
391 2.33559965348596
392 2.34224041390864
393 2.33329292750115
394 2.3199162596557
395 2.30561356136933
396 2.29236611432819
397 2.29444906096059
398 2.31548760475802
399 2.31786290114027
400 2.31877114631931
401 2.31715822079932
402 2.3159729254703
403 2.30541976581635
404 2.27965989084366
405 2.28657501227416
406 2.30049624496449
407 2.31823755564106
408 2.33310934597392
409 2.34300062095022
410 2.33296367935735
411 2.3248901946262
412 2.31296766272514
413 2.3064843596999
414 2.30245343035613
415 2.30151076338878
416 2.29821455683503
417 2.27994159842146
418 2.24663230837378
419 2.2134652871741
420 2.18743444591237
421 2.15996281707952
422 2.17275549702301
423 2.21405555660585
424 2.2594145250594
425 2.29212088343818
426 2.31345736383085
427 2.32686039290297
428 2.33994101841488
429 2.33120158862319
430 2.33335999038589
431 2.36561816322917
432 2.40648524636764
433 2.43605562207409
434 2.45413198783874
435 2.46192478208112
436 2.45958313236461
437 2.45064476206477
438 2.44476466173628
439 2.46869382100473
440 2.50642467915841
441 2.53026769261927
442 2.53200979980462
443 2.51982172375807
444 2.50009912085973
445 2.51547149881056
446 2.52082954259062
447 2.52359492541848
448 2.52854456968259
449 2.53280048630839
450 2.52078957949141
451 2.529262283872
452 2.55200258967727
453 2.55856142801983
454 2.54576803028385
455 2.52637666356311
456 2.50849192306452
457 2.51560248430161
458 2.5500064434461
459 2.56999319744504
460 2.58124355351285
461 2.56664949705003
462 2.54077452621326
463 2.52864341890957
464 2.54119042008308
465 2.56701669174619
466 2.58649876351646
467 2.58806933544557
468 2.58551973183462
469 2.59262730245819
470 2.58828299105322
471 2.56495384898814
472 2.55552799590066
473 2.56682239847279
474 2.57430099815442
475 2.59080723047347
476 2.59104987148322
477 2.59136250026573
478 2.57457590033422
479 2.53912268961154
480 2.51533882199687
481 2.53650264307101
482 2.56897364782396
483 2.58220218521137
484 2.57131646687605
485 2.54898947595677
486 2.54168943402256
487 2.53238518956291
488 2.52671755650285
489 2.5515866593997
490 2.56791302949391
491 2.56995683460189
492 2.56570687838267
493 2.56883551733879
494 2.57420388536915
495 2.56020554010563
496 2.54814843572888
497 2.55913021594418
498 2.58679268914753
499 2.59837398580383
500 2.58865022088231
501 2.59357965834152
502 2.58650281636779
503 2.57107427358984
504 2.5700395852486
505 2.58836368255138
506 2.58967480692007
507 2.58139905006723
508 2.57085343885536
509 2.57470881040498
510 2.58293227100253
511 2.57982869366924
512 2.57051024930586
513 2.55807918544426
514 2.54100946633149
515 2.54850665670044
516 2.55475258713669
517 2.55680214399673
518 2.55954244512256
519 2.54514654179905
520 2.52091055361229
521 2.5133754424732
522 2.5015331915489
523 2.52020916193533
524 2.51029858216195
525 2.50639810468448
526 2.50020124099212
527 2.48822842434436
528 2.46844746605024
529 2.44825724181092
530 2.45008199096717
531 2.44918021138957
532 2.46066363664806
533 2.46314886486569
534 2.46748859392334
535 2.44037715534548
536 2.41910366745628
537 2.43106642018833
538 2.4569539542688
539 2.4886061449472
540 2.50257704178886
541 2.51172412325325
542 2.51332220225226
543 2.50582970050896
544 2.51535935278129
545 2.53928404735527
546 2.56855363385782
547 2.58967601367605
548 2.59402692082045
549 2.60742312340319
550 2.60386018378322
551 2.58950748488998
552 2.59790921962828
553 2.59432580359031
554 2.605014315862
555 2.60891365161467
556 2.6102544872885
557 2.5914049707126
558 2.56504208012867
559 2.53699894486879
560 2.52791316424167
561 2.5262108287906
562 2.52298244011147
563 2.49325385665073
564 2.45835569651086
565 2.41788431475207
566 2.39819632051234
567 2.38180959937701
568 2.3770632165708
569 2.3745476830484
570 2.34294621201321
571 2.3089702984968
572 2.28781769911339
573 2.27064638752815
574 2.25488466928558
575 2.25027258469049
576 2.24011652679355
577 2.21832890925512
578 2.19796596772567
579 2.19248608150975
580 2.18392295155211
581 2.18279620571288
582 2.21757335166728
583 2.24561038912486
584 2.250596130403
585 2.24745377180415
586 2.24873825684936
587 2.25613127854877
588 2.28907583772174
589 2.321086472949
590 2.35048761472464
591 2.34729243556462
592 2.34978428362623
593 2.3501548502412
594 2.36691248964874
595 2.39859913150113
596 2.41764029194776
597 2.41240386398335
598 2.41551265325075
599 2.42257185272805
600 2.41111814246023
601 2.41822855705435
602 2.43042398251539
603 2.43166828858979
604 2.42714014936711
605 2.43620504531044
606 2.42256725151143
607 2.40068021843354
608 2.41312243739111
609 2.42719821339748
610 2.4212349098958
611 2.41483814343023
612 2.39595855732545
613 2.37532266813665
614 2.37085659685814
615 2.38628830321469
616 2.39327300242423
617 2.40451519924115
618 2.40779244387814
619 2.40576540014728
620 2.39979241447543
621 2.42991629801149
622 2.44671910559702
623 2.47205164739874
624 2.49621756672833
625 2.5062150168117
626 2.50405067749479
627 2.5290578123916
628 2.5597881640414
629 2.57763888788944
630 2.58369232449249
631 2.57382959470629
632 2.53832745950935
633 2.50593404062931
634 2.46860862824344
635 2.43571841127752
636 2.36971860709058
637 2.27155391312554
638 2.17472754396728
639 2.08252200169985
640 1.9891092225306
641 1.91257917183566
642 1.89265600603858
643 1.91219926478824
644 1.94581848712221
645 2.00838495242426
646 2.06910659205241
647 2.11799975103792
648 2.15666958760045
649 2.19998653106446
650 2.23637369957706
651 2.25130198346938
652 2.25271057678198
653 2.25703321693201
654 2.26767497336886
655 2.26875161777836
656 2.27403173395668
657 2.29145761798005
658 2.3016810276906
659 2.2895462014612
660 2.2804844778471
661 2.26515865561114
662 2.25458324609457
663 2.25278310555594
664 2.25688407992049
665 2.28694772844256
666 2.30790966788542
667 2.31291125335038
668 2.30970469723653
669 2.32477284442217
670 2.33035600973292
671 2.32282599211072
672 2.31245655865266
673 2.31188709694126
674 2.30438164409561
675 2.31562738466506
676 2.31423245298454
677 2.31420421595135
678 2.31164211772754
679 2.28936118619824
680 2.25717063893114
681 2.25913063004634
682 2.2834494950559
683 2.3264953528067
684 2.35403480931889
685 2.37148429047741
686 2.36168269851175
687 2.352426137712
688 2.34565120634318
689 2.33795421780579
690 2.35159478698055
691 2.36878663711833
692 2.36635570244121
693 2.3653028638703
694 2.36201334354533
695 2.35759992958893
696 2.33337162095834
697 2.30484677630632
698 2.31118113459031
699 2.33772321194504
700 2.36905392368368
701 2.38401695705473
702 2.39073135492168
703 2.39358625425988
704 2.37826676149719
705 2.35912423523158
706 2.36842212342996
707 2.40895289911217
708 2.45622852545419
709 2.48388914159611
710 2.47988581791156
711 2.4704447806241
712 2.46249871989716
713 2.4584602137529
714 2.45413035758264
715 2.47108466654751
716 2.48176635181818
717 2.50173946124967
718 2.50894193685879
719 2.5382154230462
720 2.53212549460267
721 2.50212907657624
722 2.47309791765267
723 2.49824763831546
724 2.52433518608193
725 2.55150738441702
726 2.55801189602904
727 2.54279768945457
728 2.51255387658586
729 2.50228735656338
730 2.49236247925511
731 2.50147053175194
732 2.52136662485364
733 2.53466650708925
734 2.54390061328195
735 2.55277543004094
736 2.54456813249327
737 2.53626261347995
738 2.51670205207553
739 2.49409193272396
740 2.50464895151724
741 2.52338912122638
742 2.53582915942797
743 2.54610739646473
744 2.54677691893188
745 2.5287472173438
746 2.48915559606253
747 2.47009684752653
748 2.47866842797007
749 2.49675821948529
750 2.5072255300472
751 2.50891272716359
752 2.48391764737742
753 2.46569132123397
754 2.43839138998038
755 2.41398011603958
756 2.40036855259604
757 2.407161113819
758 2.41446457211519
759 2.42385600889838
760 2.41158935495729
761 2.3924302819489
762 2.36726666135721
763 2.3445725809646
764 2.31824337782415
765 2.34543580088148
766 2.38237706594606
767 2.40584961895048
768 2.42866049236983
769 2.42311289344336
770 2.40699852614337
771 2.40144837247462
772 2.39319943929991
773 2.38400363755838
774 2.39411451984067
775 2.4120586567799
776 2.40916299809698
777 2.40930685498584
778 2.40899345974861
779 2.39472030257777
780 2.36024094683433
781 2.32242553175725
782 2.33448632498942
783 2.37794585351974
784 2.39752521028044
785 2.40305317870636
786 2.39689670827624
787 2.38569663470265
788 2.39098880885471
789 2.41233489683566
790 2.43179484633969
791 2.46865042665562
792 2.50055042036028
793 2.52341162451051
794 2.53011831746665
795 2.54621072055661
796 2.55507458379704
797 2.55567220511616
798 2.53556938210692
799 2.5439021048096
800 2.56629818117733
801 2.5854483550299
802 2.5970273359907
803 2.5919415704345
804 2.56577139692567
805 2.52353550938054
806 2.48764144802402
807 2.47764566781492
808 2.47210434500615
809 2.46597680386215
810 2.44702646746165
811 2.41881116133707
812 2.38572972299888
813 2.35495416414779
814 2.32962194146942
815 2.31001316206973
816 2.29535665070202
817 2.30215130803975
818 2.30154940671276
819 2.28942782630889
820 2.27923910380035
821 2.26340656050894
822 2.24012686664857
823 2.23796011894708
824 2.25726435030406
825 2.27049896892269
826 2.28608728004601
827 2.28957188517554
828 2.27870617955436
829 2.27527331366023
830 2.26250051896147
831 2.25638172104657
832 2.27720608927347
833 2.29773259113774
834 2.30719941068192
835 2.3157606506613
836 2.32018700658169
837 2.30502645857254
838 2.29233037672064
839 2.29874874630289
840 2.30662891710146
841 2.32430917045283
842 2.33915288323286
843 2.34347597378607
844 2.33326473077078
845 2.31669771028443
846 2.30728819562956
847 2.30536060119341
848 2.31860591524672
849 2.323312454225
850 2.31822166249763
851 2.31839615797077
852 2.29960955363069
853 2.29196866682969
854 2.30029369916991
855 2.31470478719642
856 2.32758033460653
857 2.34677621177163
858 2.36086605104971
859 2.35986554170481
860 2.36094388714914
861 2.36753239010343
862 2.38043473260192
863 2.39659149687455
864 2.43172126137792
865 2.44387026280607
866 2.43817399906843
867 2.41936597648372
868 2.42052998912912
869 2.42015019368016
870 2.40125766020699
871 2.37237893899513
872 2.33929166741013
873 2.28241467804727
874 2.19482507099722
875 2.11271191800361
876 2.03680193954107
877 1.95135530802088
878 1.85984327068738
879 1.78429377001211
880 1.75117727142888
881 1.75918871349174
882 1.79851427160563
883 1.84445918490238
884 1.89090528220793
885 1.96119741687295
886 2.01891367639594
887 2.07204018229863
888 2.11581469132533
889 2.17725030264577
890 2.23266721416379
891 2.27209201052574
892 2.30053754683469
893 2.32821499916854
894 2.33842623259556
895 2.33345723416735
896 2.32756296706845
897 2.33552211336379
898 2.33972923424543
899 2.32423372222764
900 2.29445076218262
901 2.29736099400011
902 2.31046582162732
903 2.33523852116328
904 2.34955815596697
905 2.35700163885395
906 2.34480999391163
907 2.31444251617523
908 2.26629866782145
909 2.27864652166338
910 2.30131496278171
911 2.32428940149839
912 2.3527251781762
913 2.36074994859803
914 2.33632782563954
915 2.30515121142607
916 2.30543230103999
917 2.32675230803588
918 2.35458737329241
919 2.36362528550751
920 2.36188573768503
921 2.337130560966
922 2.29725269371104
923 2.2973162083035
924 2.3302894758203
925 2.36259978836322
926 2.36162050352286
927 2.35561930597848
928 2.34880187839473
929 2.32874761155922
930 2.33229014848127
931 2.36300406972822
932 2.39087538663052
933 2.39016334719087
934 2.38317491677294
935 2.37044222048274
936 2.34177541378953
937 2.34079861386219
938 2.36622325351883
939 2.38263999648424
940 2.37638982320635
941 2.37305569132728
942 2.35227268594615
943 2.31995514835552
944 2.31828318912261
945 2.33908243337681
946 2.35144568280985
947 2.35544552548591
948 2.35764296793034
949 2.33799058885793
950 2.3260380281329
951 2.33468129603229
952 2.35235982335782
953 2.38474259592656
954 2.41610142407046
955 2.4331755506137
956 2.43164747813217
957 2.43291980517786
958 2.4502653794178
959 2.47489907161686
960 2.51017050570412
961 2.53326664011112
962 2.53955899387162
963 2.53178508500025
964 2.52474684036918
965 2.52367863500218
966 2.52558286737419
967 2.53591310310904
968 2.51909154280108
969 2.49081312107849
970 2.44402036445552
971 2.38462742647602
972 2.31437468554696
973 2.26295902867439
974 2.22140245205352
975 2.16856503085831
976 2.13338160862862
977 2.09650468506924
978 2.09681968574419
979 2.11745620907212
980 2.15746790380553
981 2.21554721464714
982 2.26994836682413
983 2.33789590572038
984 2.38737693444967
985 2.43181075071743
986 2.46371820198438
987 2.49224332108476
988 2.52146805506746
989 2.54112649985598
990 2.53688069649064
991 2.51419439110282
992 2.47881318334288
993 2.43737291695581
994 2.41520128932466
995 2.38761369147451
996 2.36638183265407
997 2.3323798281787
998 2.28867121257352
999 2.25377441692358
1000 2.21020642210967
1001 2.18469215006053
1002 2.19888281878889
1003 2.20252567619196
1004 2.20714311273447
1005 2.21398462255475
1006 2.2076539292982
1007 2.19129011006675
1008 2.19411436548039
1009 2.21343232671596
1010 2.2396972697641
1011 2.25237661473576
1012 2.28150005861697
1013 2.29447353188885
1014 2.29232566598988
1015 2.285595168042
1016 2.2815369468391
1017 2.30355208566766
1018 2.3289074189191
1019 2.34741713788311
1020 2.35673768032928
1021 2.35513210553084
1022 2.34119665558233
1023 2.3257227764617
1024 2.32909604135042
1025 2.34104941397618
1026 2.35051634271336
1027 2.34396059522376
1028 2.3459673557507
1029 2.34206806603072
1030 2.34167469725746
1031 2.34055101810087
1032 2.33288848760279
1033 2.32632275150746
1034 2.31943787299925
1035 2.32238971373479
1036 2.33432903533234
1037 2.33927937714575
1038 2.34856481263021
1039 2.34644834824196
1040 2.33050997167812
1041 2.33102858631297
1042 2.32881718319486
1043 2.31596545821791
1044 2.3193876523256
1045 2.34325842088815
1046 2.35463279593109
1047 2.34681854314317
1048 2.33291276076383
1049 2.33432284147602
1050 2.33269964364876
1051 2.34753183855281
1052 2.37252860806227
1053 2.38590491233844
1054 2.38011854867454
1055 2.37414330591277
1056 2.36495130480281
1057 2.36301041760702
1058 2.3703591627915
1059 2.38556546434837
1060 2.398178743984
1061 2.40677617644643
1062 2.40475424586673
1063 2.39409040212941
1064 2.35780271232494
1065 2.36141444505812
1066 2.38235132174749
1067 2.40665103030248
1068 2.41794333264856
1069 2.41815574303583
1070 2.41547398263513
1071 2.38998460035522
1072 2.36731557634528
1073 2.38370717361302
1074 2.39660532203257
1075 2.40879904342248
1076 2.40411894655798
1077 2.4045032474696
1078 2.38487883816134
1079 2.36236848531612
1080 2.35793199268851
1081 2.34711516821643
1082 2.36616258286417
1083 2.38501412876118
1084 2.38215077146744
1085 2.362622763714
1086 2.34111970417215
1087 2.33665616981351
1088 2.33451707348684
1089 2.34894559796451
1090 2.3754948764046
1091 2.39068826357437
1092 2.37873118239662
1093 2.35823061356236
1094 2.36420939330699
1095 2.37958460514196
1096 2.38282932867534
1097 2.39549158680602
1098 2.4073176798341
1099 2.41330916095257
1100 2.41643575638261
1101 2.42871674955958
1102 2.44523149096986
1103 2.4637399925008
1104 2.50084868583138
1105 2.52646941040005
1106 2.53770484272998
1107 2.54631736578354
1108 2.55060069359848
1109 2.56568123670519
1110 2.57411007329583
1111 2.57317434675406
1112 2.57498054056126
1113 2.56531976020205
1114 2.53951103526797
1115 2.5050133511423
1116 2.46546716362444
1117 2.43409932101525
1118 2.38818214506581
1119 2.33436524555995
1120 2.28907635742769
1121 2.25387580995778
1122 2.20927401388904
1123 2.16848667094967
1124 2.1083109424551
1125 2.04665688940199
1126 1.99815777182017
1127 1.98496692024303
1128 2.01093196887406
1129 2.03511965844843
1130 2.0781259179816
1131 2.10975406873582
1132 2.13398042443184
1133 2.15392024613411
1134 2.16729231203025
1135 2.17049559424795
1136 2.18143223562251
1137 2.21493373057959
1138 2.24295307298204
1139 2.2551699750991
1140 2.26596835025829
1141 2.27732455768846
1142 2.28633762771687
1143 2.29486168170733
1144 2.28923931358733
1145 2.26802614479877
1146 2.25042724502333
1147 2.25354415336931
1148 2.26504664231532
1149 2.27102689964362
1150 2.26452066516571
1151 2.26679185625522
1152 2.26978350246117
1153 2.26191444207945
1154 2.27138839108037
1155 2.29447227547511
1156 2.3167814628796
1157 2.32881662390738
1158 2.34011997645631
1159 2.36306592166746
1160 2.37575603057109
1161 2.38221820614479
1162 2.41317245317855
1163 2.42732097730756
1164 2.43864707222288
1165 2.44008412150327
1166 2.44839131108099
1167 2.44600629284923
1168 2.43740704423991
1169 2.43595980754571
1170 2.43901803219261
1171 2.44696075083991
1172 2.4588794175454
1173 2.45689805341462
1174 2.45850944015664
1175 2.45660350362675
1176 2.44389242799555
1177 2.4223098575921
1178 2.41930063492225
1179 2.43219528149972
1180 2.45664629555387
1181 2.46235750645821
1182 2.46639595154416
1183 2.47704966245482
1184 2.48984252003812
1185 2.50503273209058
1186 2.55093104771714
1187 2.62740953873865
1188 2.66358634603589
1189 2.68951518853277
1190 2.70209905129913
1191 2.73250145840315
1192 2.7448434081551
1193 2.7487672410765
1194 2.7692397514754
1195 2.79527005638147
1196 2.80226452850797
1197 2.77977009230455
1198 2.73114391936298
1199 2.67354860067079
1200 2.5917178274396
1201 2.49887105709753
1202 2.4050100811204
1203 2.30332324206998
1204 2.19387933723059
1205 2.08627764049283
1206 1.98921859403396
1207 1.9269366523495
1208 1.88002709643581
1209 1.89137200480269
1210 1.93292945553747
1211 1.98614694986392
1212 2.04212561840933
1213 2.1113021742576
1214 2.17416255318611
1215 2.23374242586711
1216 2.27657290128653
1217 2.30248662671688
1218 2.33531015190124
1219 2.3828830386632
1220 2.41184580779371
1221 2.41358664488792
1222 2.39628526854866
1223 2.36744176896484
1224 2.34763714469254
1225 2.33516362212544
1226 2.32596084318621
1227 2.29723666693627
1228 2.27440042582668
1229 2.25550367596072
1230 2.23913645118347
1231 2.22605600004284
1232 2.22489256119731
1233 2.21790361279793
1234 2.21120183984946
1235 2.21080994709513
1236 2.22861183694029
1237 2.24238545587077
1238 2.24565191909885
1239 2.25334129425917
1240 2.27350721190421
1241 2.30510354458907
1242 2.31850591936774
1243 2.34449563004269
1244 2.36063864441456
1245 2.35212289303987
1246 2.33475146864429
1247 2.33858259136361
1248 2.36612187399737
1249 2.38056313844727
1250 2.39251809731314
1251 2.39332024839469
1252 2.38084214365138
1253 2.35161870640794
1254 2.32874628717558
1255 2.30888351490853
1256 2.33440547516758
1257 2.35083323979591
1258 2.36352733736509
1259 2.38657204939926
1260 2.40850866370423
1261 2.39885421236454
1262 2.37033364183185
1263 2.34607998055714
1264 2.35174880697949
1265 2.39281829324871
1266 2.44364222244629
1267 2.47568576990118
1268 2.49016240623178
1269 2.47541057083659
1270 2.45227475636054
1271 2.44252799473433
1272 2.43574835320718
1273 2.46653325687529
1274 2.49993885635459
1275 2.52389938643639
1276 2.52855119316146
1277 2.53979543718256
1278 2.53234020832206
1279 2.52717482495487
1280 2.51658594465103
1281 2.53196148584452
1282 2.55578664455432
1283 2.58284932518964
1284 2.58077979303954
1285 2.56241769702661
1286 2.52872716028374
1287 2.4990176288906
1288 2.49655174654971
1289 2.51469185945898
1290 2.52441084822869
1291 2.51916887254812
1292 2.51157853493122
1293 2.51319629494151
1294 2.51415721763222
1295 2.51007522810711
1296 2.51916980253958
1297 2.54303870692423
1298 2.55744324207389
1299 2.58257021212302
1300 2.59654770270431
1301 2.59325205106214
1302 2.58428155229497
1303 2.58695834737125
1304 2.61224683786451
1305 2.63100359488161
1306 2.63504103388974
1307 2.62566398811935
1308 2.61727104209083
1309 2.6210183014439
1310 2.6313897519277
1311 2.63203553955947
1312 2.604865803991
1313 2.57438870188898
1314 2.55038396094416
1315 2.53723113807392
1316 2.51643563463639
1317 2.49301870720148
1318 2.46317175621061
1319 2.41776914697653
1320 2.37782731601536
1321 2.34571939114992
1322 2.30940400968293
1323 2.28262899808295
1324 2.27653255112513
1325 2.27149474133355
1326 2.25992793264492
1327 2.25462325559736
1328 2.23811002674307
1329 2.22053381123409
1330 2.21586565063747
1331 2.25247988296443
1332 2.30239919348178
1333 2.32616036280972
1334 2.33152392719859
1335 2.34938778288423
1336 2.36694867297434
1337 2.37156352455623
1338 2.37929436791332
1339 2.39780128265305
1340 2.40131154226312
1341 2.4007469120911
1342 2.38404625331555
1343 2.36689250441474
1344 2.34143771196787
1345 2.31024486024891
1346 2.30846064293219
1347 2.3238805807019
1348 2.32029611724267
1349 2.30424762504888
1350 2.29091767292575
1351 2.28263790298155
1352 2.30475252517571
1353 2.32913477284436
1354 2.3546361160951
1355 2.37376729422441
1356 2.37930276412541
1357 2.39608867356513
1358 2.42872788331749
1359 2.44862848390065
1360 2.46011957106138
1361 2.47660878430029
1362 2.47856273859432
1363 2.4825025058875
1364 2.47734819888272
1365 2.46179565715745
1366 2.44514985685741
1367 2.4335377938432
1368 2.41857750958256
1369 2.39507526440882
1370 2.36437006544372
1371 2.32184087504355
1372 2.27031573008639
1373 2.24677746709506
1374 2.23268404534565
1375 2.20742937554698
1376 2.16342778522933
1377 2.10365868804283
1378 2.05054436811319
1379 2.03182269684549
1380 2.0408096203708
1381 2.06630634408684
1382 2.09063492536664
1383 2.10800388730472
1384 2.14780991136069
1385 2.19357010683177
1386 2.22719283442914
1387 2.27229858047695
1388 2.30352046783713
1389 2.33033079844796
1390 2.35317827095675
1391 2.35405974654176
1392 2.34692865224386
1393 2.34276491566387
1394 2.35850017811523
1395 2.3929010352835
1396 2.41800641499747
1397 2.42350362940041
1398 2.41777543837699
1399 2.4179569306081
1400 2.44318220919764
1401 2.48048978904147
1402 2.52040723722394
1403 2.54169791981567
1404 2.54109665665485
1405 2.53644520580482
1406 2.54327615244372
1407 2.54403092781631
1408 2.5552043650015
1409 2.56701056987237
1410 2.57721855429837
1411 2.59411285647424
1412 2.59971309256309
1413 2.59590957218185
1414 2.58456306905619
1415 2.57464588780601
1416 2.58940576377902
1417 2.6052050818003
1418 2.61044084112581
1419 2.59714786082884
1420 2.56674809443574
1421 2.52923920411763
1422 2.4892082786865
1423 2.43483582411117
1424 2.38330144612489
1425 2.32897366232076
1426 2.27123924784899
1427 2.22195345451306
1428 2.16822202861038
1429 2.12339481819982
1430 2.09586813384161
1431 2.09618084952975
1432 2.10939690685032
1433 2.14002418948819
1434 2.19070087197307
1435 2.26065749499169
1436 2.32399267990448
1437 2.38022975633354
1438 2.42914808517151
1439 2.46893123067176
1440 2.49316532320925
1441 2.52001234059137
1442 2.5409347595231
1443 2.54576567681616
1444 2.53573899785074
1445 2.5334913143125
1446 2.54017177495353
1447 2.53276229903845
1448 2.50515727808929
1449 2.46030519119248
1450 2.41417092863484
1451 2.3576251878663
1452 2.30513548057315
1453 2.26565435217463
1454 2.25198942068504
1455 2.22771979325848
1456 2.19905301094852
1457 2.17354450366604
1458 2.14127718463154
1459 2.11239191979434
1460 2.10591475648243
1461 2.13757672409566
1462 2.16914703322281
1463 2.19141776833599
1464 2.20712363152043
1465 2.21683553573165
1466 2.22184641306305
1467 2.22790728750103
1468 2.24700067703202
1469 2.28426369624866
1470 2.30434065958783
1471 2.30943233234556
1472 2.28935296216938
1473 2.25492080413563
1474 2.21656846669827
1475 2.19244588590621
1476 2.17228839753962
1477 2.16800128755481
1478 2.15837369514996
1479 2.14216572644142
1480 2.12601312379435
1481 2.13246795448174
1482 2.13821586473911
1483 2.15139942735468
1484 2.16546111069269
1485 2.20272070950608
1486 2.23265614508556
1487 2.25933250543897
1488 2.27868793723168
1489 2.29024477230194
1490 2.29772251485629
1491 2.30575851585897
1492 2.31862884436411
1493 2.34436825362968
1494 2.35334747014685
1495 2.35949934569223
1496 2.36798999211211
1497 2.3709662085696
1498 2.37244518624128
1499 2.38011976929991
1500 2.39945259173369
1501 2.42855832216805
1502 2.44025419571496
1503 2.42975003119097
1504 2.40788128034845
1505 2.39133600832735
1506 2.37719764455826
1507 2.37372669913914
1508 2.38420056490357
1509 2.39965076159836
1510 2.39759907676356
1511 2.38877654522748
1512 2.38586583527514
1513 2.38977119071599
1514 2.4011609913972
1515 2.42339685025397
1516 2.46356274002299
1517 2.52199866414868
1518 2.56479831626572
1519 2.58028279740469
1520 2.57676878826054
1521 2.56212710191527
1522 2.56330529151249
1523 2.58979666459005
1524 2.61845223131686
1525 2.63026856000497
1526 2.61892731025892
1527 2.58823334341478
1528 2.53843808294226
1529 2.47488025440538
1530 2.42256280205317
1531 2.39441974371757
1532 2.3784277620566
1533 2.35682625089036
1534 2.32453402169549
1535 2.29048096488552
1536 2.26000159468263
1537 2.23035458611191
1538 2.20326327317194
1539 2.21894342545894
1540 2.23507430513186
1541 2.24573024820429
1542 2.250189039348
1543 2.23788880500698
1544 2.22419629049408
1545 2.20796692610765
1546 2.1824091097405
1547 2.17927920663854
1548 2.2015225374461
1549 2.21115156723498
1550 2.20721966911486
1551 2.19073429239528
1552 2.16019637519835
1553 2.13754889568493
1554 2.10934612866987
1555 2.08440185498299
1556 2.08642095303933
1557 2.08460382731305
1558 2.08563907324879
1559 2.08068306519979
1560 2.08036965618692
1561 2.08512282737051
1562 2.11220702843078
1563 2.13118135324083
1564 2.15300249793759
1565 2.17672378191182
1566 2.1917615480039
1567 2.2034825655078
1568 2.20048782961448
1569 2.22140443507372
1570 2.25289714422677
1571 2.26578448670068
1572 2.27159630555226
1573 2.28585229967275
1574 2.28480646898607
1575 2.28742664451563
1576 2.2885743034548
1577 2.300792869999
1578 2.33292147017473
1579 2.35072684513584
1580 2.35415123134096
1581 2.35867077814261
1582 2.35523393174142
1583 2.35439365839137
1584 2.36075724551536
1585 2.37350848607369
1586 2.39802307728578
1587 2.40593526848975
1588 2.39830190827911
1589 2.40630644955989
1590 2.41015214053168
1591 2.39939052880418
1592 2.39244975283689
1593 2.40020047838136
1594 2.43300313454264
1595 2.45428369522482
1596 2.45356187125965
1597 2.43710653888061
1598 2.42108051420525
1599 2.41383482505235
1600 2.4347022519511
1601 2.46820970884537
1602 2.48480780819869
1603 2.4808006996939
1604 2.46953439841199
1605 2.47752407591399
1606 2.48727843302868
1607 2.48381602321989
1608 2.48504994172981
1609 2.49692275651854
1610 2.53032462249714
1611 2.55416283814281
1612 2.5550854232796
1613 2.54583483910543
1614 2.5354574589197
1615 2.52890726929616
1616 2.56202069590429
1617 2.59174297189789
1618 2.60437832378799
1619 2.59358128408968
1620 2.57167992593846
1621 2.57758803159289
1622 2.58328105987877
1623 2.57955934093451
1624 2.58208598498021
1625 2.57362661786048
1626 2.58586764771147
1627 2.58721983197586
1628 2.56835127769244
1629 2.53732616615216
1630 2.50247596305087
1631 2.49031923214365
1632 2.48960118514503
1633 2.4736556523221
1634 2.44339213164293
1635 2.40754135518645
1636 2.37073464874598
1637 2.36153768513289
1638 2.35078675173968
1639 2.32643762513947
1640 2.29627174188
1641 2.28331015340889
1642 2.30434941621655
1643 2.3266039984959
1644 2.33683820457514
1645 2.34920923317029
1646 2.36397905502121
1647 2.41083543955322
1648 2.45782134014837
1649 2.50661773579291
1650 2.54041326274968
1651 2.56838158762915
1652 2.62495772958383
1653 2.67932627990386
1654 2.72579708867602
1655 2.7622941901393
1656 2.78865638215734
1657 2.82639549973236
1658 2.84757303967661
1659 2.85589853836394
1660 2.85575116576565
1661 2.83900655877032
1662 2.8354479186613
1663 2.81857012067726
1664 2.77621418881405
1665 2.71052149179676
1666 2.63253657869483
1667 2.5645617355644
1668 2.52388424368717
1669 2.48192853053149
1670 2.44798991814957
1671 2.42589716804744
1672 2.41177045627983
1673 2.42590588597705
1674 2.43177556887777
1675 2.42788708460877
1676 2.40676970521883
1677 2.38851392087363
1678 2.39857970640952
1679 2.39431647960569
1680 2.37476570616457
1681 2.3620091076228
1682 2.36601544628144
1683 2.39584511453515
1684 2.42720364675898
1685 2.44364455663027
1686 2.44035827099627
1687 2.42834575821425
1688 2.45098568974503
1689 2.47182028797684
1690 2.47508475062163
1691 2.46758194427406
1692 2.45332139378549
1693 2.46142934341306
1694 2.47078843443121
1695 2.48061834854956
1696 2.48398900435562
1697 2.48565169840156
1698 2.503183919652
1699 2.50419859883315
1700 2.48742124129051
1701 2.45411132783786
1702 2.42677431787715
1703 2.42492837750615
1704 2.41647126496347
1705 2.39668422738777
1706 2.37314621894373
1707 2.35606201961961
1708 2.35623702044958
1709 2.35229416144939
1710 2.33845949754544
1711 2.32279112740175
1712 2.30113570604365
1713 2.29622652228101
1714 2.29335222616523
1715 2.28478393459632
1716 2.27523974771389
1717 2.26154713327226
1718 2.27136955751833
1719 2.29362160211439
1720 2.31247350858778
1721 2.31538354127221
1722 2.31068883759062
1723 2.32106432693371
1724 2.35700254407974
1725 2.39116305069657
1726 2.41684425107224
1727 2.44399896517784
1728 2.47790731587318
1729 2.51433937450471
1730 2.5430144994046
1731 2.56984329800859
1732 2.59297155259457
1733 2.62420267723956
1734 2.66599469405831
1735 2.69111684136756
1736 2.69675909285135
1737 2.68943685111577
1738 2.68530231291111
1739 2.69322999102215
1740 2.70156031760659
1741 2.69552119583616
1742 2.67699825048862
1743 2.65381278064032
1744 2.63930060933097
1745 2.62039654378896
1746 2.59608982120896
1747 2.5655611517695
1748 2.53492791879171
1749 2.51979731638995
1750 2.50752222121325
1751 2.4838765581327
1752 2.45473662863606
1753 2.41676264414816
1754 2.37690080909786
1755 2.34542278206174
1756 2.31585607121857
1757 2.27790282676485
1758 2.2402976563
1759 2.19789783693588
1760 2.16374343759043
1761 2.13876896882122
1762 2.11573019129694
1763 2.09365711509053
1764 2.08623745963552
1765 2.08732865425755
1766 2.10411573186715
1767 2.13363064704264
1768 2.1626263840475
1769 2.18341255546043
1770 2.20048048461981
1771 2.21553226836176
1772 2.21313157175835
1773 2.20138658721646
1774 2.21139787532307
1775 2.26139316028601
1776 2.31070324541574
1777 2.3453530642742
1778 2.36709496557204
1779 2.37408418739298
1780 2.39660702224755
1781 2.43616742848265
1782 2.47097604686352
1783 2.50047018572288
1784 2.52017941941745
1785 2.51944950749343
1786 2.51859929306675
1787 2.52777132860639
1788 2.54493318903453
1789 2.5480332693231
1790 2.53184065026876
1791 2.50586459207312
1792 2.50767027720096
1793 2.51477628225082
1794 2.50795082801043
1795 2.4805979750279
1796 2.43690907739421
1797 2.41743260166516
1798 2.42120115144993
1799 2.41550882595611
1800 2.40971341473331
1801 2.39609532833853
1802 2.36760330527746
1803 2.3729958884267
1804 2.38132312650907
1805 2.38971202010205
1806 2.38245768927565
1807 2.36009340590142
1808 2.37147105792656
1809 2.41111021079855
1810 2.43734529882957
1811 2.44961688244059
1812 2.44804055903763
1813 2.43537877628065
1814 2.43432250937714
1815 2.43485874734223
1816 2.44559719217425
1817 2.44945797878007
1818 2.45592158376577
1819 2.46381988250888
1820 2.48661101548899
1821 2.50531168651975
1822 2.5061774756603
1823 2.49936382096428
1824 2.49673540154537
1825 2.49974566340674
1826 2.50714347796043
1827 2.51447999092926
1828 2.50983875159034
1829 2.50438780335639
1830 2.50207504872451
1831 2.50967567424133
1832 2.52262933784748
1833 2.52999454221578
1834 2.52819946739798
1835 2.51991598331266
1836 2.51839484300795
1837 2.51940492884614
1838 2.51523608328145
1839 2.50270058121637
1840 2.49894834705968
1841 2.50802271824194
1842 2.51791406928454
1843 2.52407001522642
1844 2.52647447952452
1845 2.52292978356513
1846 2.5229883872706
1847 2.52419315958455
1848 2.53014453816149
1849 2.54010454792774
1850 2.54586597972844
1851 2.5608828410571
1852 2.57864268231291
1853 2.59175536876457
1854 2.60336045485343
1855 2.61531887397527
1856 2.62703050522256
1857 2.64889350546002
1858 2.67312888139659
1859 2.70167911966133
1860 2.72911711581911
1861 2.7669310141056
1862 2.79324453609382
1863 2.81130481969276
1864 2.81611988160935
1865 2.82887496494323
1866 2.84947376320796
1867 2.86442337349325
1868 2.86630963370294
1869 2.85675551152971
1870 2.83547663806371
1871 2.80833580544062
1872 2.78139615070044
1873 2.74867234769689
1874 2.70290350675205
1875 2.65483569211077
1876 2.60515399771371
1877 2.55077642980513
1878 2.49735391304314
1879 2.44018382857285
1880 2.38679303166642
1881 2.34573044462536
1882 2.33308741221005
1883 2.32732150167725
1884 2.33075915376491
1885 2.3348931758661
1886 2.34093034710489
1887 2.36212052955177
1888 2.38893094052166
1889 2.41130536102185
1890 2.42258343467371
1891 2.43865976791859
1892 2.47072543761794
1893 2.49578320724236
1894 2.5068477816125
1895 2.50549556225047
1896 2.50852947273019
1897 2.52625287529839
1898 2.52877612711159
1899 2.5163071438179
1900 2.49996566272455
1901 2.47183405962249
1902 2.44021349956797
1903 2.41448686880844
1904 2.39431038061856
1905 2.36937475022895
1906 2.33691799594925
1907 2.30929249889695
1908 2.2760377866708
1909 2.2457741953531
1910 2.2101108135097
1911 2.17630515119249
1912 2.15174361610713
1913 2.13065588633372
1914 2.13560755909416
1915 2.14735841387272
1916 2.15432790760691
1917 2.1651191248606
1918 2.19558381828558
1919 2.2143877344736
1920 2.21774193431784
1921 2.21517386449527
1922 2.19735946937359
1923 2.19210213334983
1924 2.1984732074453
1925 2.21174789351129
1926 2.21207979398949
1927 2.21202499411276
1928 2.21047614712372
1929 2.20449129825773
1930 2.20981435682855
1931 2.21791810217411
1932 2.22513810217761
1933 2.2336776217397
1934 2.24103062529647
1935 2.24772260014838
1936 2.24112525683707
1937 2.23692901091768
1938 2.23870068470135
1939 2.25494604373693
1940 2.27512746288907
1941 2.28339741425099
1942 2.2909706370747
1943 2.29850863210742
1944 2.32450872474431
1945 2.3429252092297
1946 2.35109414756182
1947 2.35500113390507
1948 2.36056987979837
1949 2.36740923838022
1950 2.40064199928818
1951 2.43220254612778
1952 2.45291235642345
1953 2.46243366966746
1954 2.46673904701187
1955 2.47179988366671
1956 2.49071619939588
1957 2.51554894050692
1958 2.53481177249918
1959 2.5405119104019
1960 2.54071252076512
1961 2.53125298055415
1962 2.51718005395338
1963 2.50905989795269
1964 2.49208664038238
1965 2.47672866382349
1966 2.44990594287569
1967 2.41684968748516
1968 2.37826725170722
1969 2.34984882017466
1970 2.32360604632812
1971 2.29815987321425
1972 2.2877497501461
1973 2.27837846819511
1974 2.27007433035424
1975 2.26849079689083
1976 2.28771723543206
1977 2.30974742081384
1978 2.33276273616625
1979 2.3542619420921
1980 2.3709150184525
1981 2.38648542828561
1982 2.4039909147113
1983 2.41767664703702
1984 2.4345900047263
1985 2.46005016288239
1986 2.48087853711255
1987 2.50044413739688
1988 2.50928568533135
1989 2.51410048674008
1990 2.52707066787338
1991 2.55024461302091
1992 2.56666019262546
1993 2.57011184409015
1994 2.568216607915
1995 2.55270951929263
1996 2.53564388342663
1997 2.52222544594017
1998 2.51382882797249
1999 2.50228558380668
2000 2.48281222440614
2001 2.45388777100547
2002 2.42853474467989
2003 2.3962176350255
2004 2.38418316159178
2005 2.36967864638861
2006 2.34947384083208
2007 2.3301525490472
2008 2.31524186009551
2009 2.31322262501578
2010 2.31947608561924
2011 2.33439192427313
2012 2.34300515949746
2013 2.35649494787768
2014 2.37054960136836
2015 2.38057083447933
2016 2.38540688704821
2017 2.41038083081471
2018 2.43504041078969
2019 2.45550936769526
2020 2.46734388863731
2021 2.47408884333053
2022 2.48340998863828
2023 2.50243142959485
2024 2.53878768830512
2025 2.57153593149026
2026 2.59628628884388
2027 2.60521486864845
2028 2.60088099721867
2029 2.59776570910958
2030 2.59443773818061
2031 2.6047299441877
2032 2.62784621586893
2033 2.64180124215737
2034 2.64455185760254
2035 2.64644004770559
2036 2.64373743758933
2037 2.63594762514533
2038 2.6153193115361
2039 2.59773391444515
2040 2.58454003834467
2041 2.57651143072293
2042 2.5666045705279
2043 2.55220659221874
2044 2.53526812671262
2045 2.51800361492731
2046 2.49673380515436
2047 2.47715999209854
2048 2.46972156216332
2049 2.48355775601778
2050 2.50268842669593
2051 2.51145969935795
2052 2.51523388993837
2053 2.51581201770066
2054 2.53754658556681
2055 2.55438654193093
2056 2.56898586632101
2057 2.59215235686188
2058 2.60918637217485
2059 2.62004351264238
2060 2.63917729096225
2061 2.66303835692318
2062 2.69157862345605
2063 2.7155826981231
2064 2.73098811332098
2065 2.73134372300928
2066 2.73071172388102
2067 2.73960223273005
2068 2.75852099500728
2069 2.77226621290094
2070 2.78510135694875
2071 2.78924973298499
2072 2.7705989948908
2073 2.73607025892729
2074 2.69870241205996
2075 2.67622998078976
2076 2.66022714062397
2077 2.64456473886409
2078 2.62711665650435
2079 2.61383652078308
2080 2.60276071311493
2081 2.58563123034937
2082 2.56965582617442
2083 2.56721120839502
2084 2.58807825097581
2085 2.61696064316718
2086 2.65600009138134
2087 2.69574582811659
2088 2.71890093960569
2089 2.72796758224063
2090 2.71609660241078
2091 2.69408795406175
2092 2.66807202982669
2093 2.64853726974138
2094 2.62409957879174
2095 2.60239197692413
2096 2.58075936615165
2097 2.54836079859095
2098 2.50277800088756
2099 2.46139686109457
2100 2.42038495066788
2101 2.39144917251415
2102 2.37081389901708
2103 2.35874303851315
2104 2.36253858902302
2105 2.36480761455393
2106 2.37091408033914
2107 2.37862281998072
2108 2.39219684176631
2109 2.41394653677456
2110 2.44559801492139
2111 2.47837041851733
2112 2.50469368586278
2113 2.52880929091712
2114 2.5345084891543
2115 2.53113913255347
2116 2.53157844967062
2117 2.52876211140753
2118 2.53204477498087
2119 2.55322688862254
2120 2.56616556781386
2121 2.57096487178686
2122 2.56949061702156
2123 2.57155407387725
2124 2.57202521048977
2125 2.57276075993058
2126 2.58034282220081
2127 2.58524865820986
2128 2.59030362206528
2129 2.60468648545548
2130 2.59987342850093
2131 2.58772370236207
2132 2.57702834962541
2133 2.57335782534599
2134 2.58913220283554
2135 2.60037926731517
2136 2.60681879442738
2137 2.60387816463454
2138 2.58480493662894
2139 2.57217328382566
2140 2.56071861357231
2141 2.55796601006645
2142 2.56153213924421
2143 2.56304853509529
2144 2.5646523253839
2145 2.57270556886844
2146 2.57573001393184
2147 2.56902325680956
2148 2.55553749137939
2149 2.55263363166939
2150 2.55783574591976
2151 2.56064912061459
2152 2.56214717297163
2153 2.56528199831806
2154 2.55766329566003
2155 2.5452982197687
2156 2.52826013253519
2157 2.52153219757671
2158 2.51468704326889
2159 2.5135323309298
2160 2.51362746917807
2161 2.50534461376833
2162 2.49468861268495
2163 2.48579959817166
2164 2.48000049205114
2165 2.47495633715502
2166 2.46650453732018
2167 2.45525390697823
2168 2.44152100225581
2169 2.43415019757325
2170 2.43535238739686
2171 2.4382491540432
2172 2.44121558367043
2173 2.441745935365
2174 2.44764644949268
2175 2.45420250102883
2176 2.46368016088158
2177 2.4739796595769
2178 2.49589829199655
2179 2.52384556823414
2180 2.55593531709878
2181 2.58737188144205
2182 2.61363737454622
2183 2.62494437902668
2184 2.63049256519208
2185 2.63241860002351
2186 2.64195436269137
2187 2.64990406716914
2188 2.65919247432104
2189 2.66551089561552
2190 2.66273051167376
2191 2.64909046792159
2192 2.63557738432137
2193 2.62003896144974
2194 2.60378078109531
2195 2.58668931028223
2196 2.56936052082751
2197 2.55964965604786
2198 2.56517816030502
2199 2.56931287369173
2200 2.56767222289241
2201 2.56779691346331
2202 2.56344277624479
2203 2.56269692429504
2204 2.56916069270284
2205 2.57147693657042
2206 2.57605358086108
2207 2.58338288413021
2208 2.57921518859238
2209 2.5768951490803
2210 2.57541945879684
2211 2.57987615858595
2212 2.57680646908819
2213 2.56599000101769
2214 2.55604608560457
2215 2.5457597516556
2216 2.5363642425305
2217 2.52982265123013
2218 2.51901973287141
2219 2.50319874771092
2220 2.48573505634813
2221 2.45515946967144
2222 2.42038730613925
2223 2.37644921091421
2224 2.33394352167866
2225 2.30040881624992
2226 2.28008342721856
2227 2.26095313837009
2228 2.24090804563348
2229 2.21881114160871
2230 2.19882176196554
2231 2.19740697272467
2232 2.20262754360173
2233 2.21082022328108
2234 2.22168748092584
2235 2.23349152247073
2236 2.24375480963486
2237 2.26967769599105
2238 2.29196027481752
2239 2.30811273865781
2240 2.32214584186791
2241 2.32406117759091
2242 2.31750349039326
2243 2.31450306735991
2244 2.32136883607818
2245 2.32329779270928
2246 2.31922029262411
2247 2.30776528085074
2248 2.29504994678355
2249 2.28847564911052
2250 2.2943427661685
2251 2.29966631693185
2252 2.30010576633394
2253 2.29080184104053
2254 2.27990986707759
2255 2.27290001140268
2256 2.26961149947762
2257 2.27173072487205
2258 2.27573753457025
2259 2.27852434524897
2260 2.28648624833306
2261 2.29997233810807
2262 2.30551354145093
2263 2.30971642349361
2264 2.31365306971564
2265 2.31529284525999
2266 2.31961370939492
2267 2.3167363662561
2268 2.32133667595061
2269 2.32903493847243
2270 2.33367465362427
2271 2.32587271415017
2272 2.32118885930559
2273 2.3201213822337
2274 2.32947104514254
2275 2.35302666489292
2276 2.38360673361595
2277 2.41678146506695
2278 2.45448399177583
2279 2.49197920945379
2280 2.53468317198091
2281 2.57200290239349
2282 2.59963088770421
2283 2.61951526053782
2284 2.63145694532781
2285 2.62954439106297
2286 2.61873835382395
2287 2.61069993809155
2288 2.58123667283578
2289 2.52994325764177
2290 2.45934179922502
2291 2.37775677719922
2292 2.28754694173913
2293 2.18949696624633
2294 2.09431453895865
2295 2.01088725816229
2296 1.95108309290723
2297 1.92520069701665
2298 1.92415415352117
2299 1.95412156726763
2300 1.99155159402808
2301 2.02747644795562
2302 2.05839432720406
2303 2.10012538949855
2304 2.13971040295232
2305 2.17779728741058
2306 2.20587752444594
2307 2.23214316208886
2308 2.25753078058759
2309 2.27964088609563
2310 2.28858134606634
2311 2.29565307221387
2312 2.30571376662952
2313 2.30920466704579
2314 2.32599350011168
2315 2.33187362351064
2316 2.33749750240384
2317 2.3399965004617
2318 2.34224133986434
2319 2.32982527390516
2320 2.3116859254783
2321 2.30185491305591
2322 2.28794120753787
2323 2.28076495582265
2324 2.26551880945681
2325 2.26509477034501
2326 2.25945949325215
2327 2.2492327981095
2328 2.24641105676376
2329 2.24961805726114
2330 2.24524338737487
2331 2.23924599310979
2332 2.22662726715365
2333 2.22099503106927
2334 2.22842112769677
2335 2.23367808405157
2336 2.23504302458257
2337 2.23510107073089
2338 2.23064125616047
2339 2.22518299783817
2340 2.22244272275105
2341 2.236684162865
2342 2.24807653955911
2343 2.2541315171839
2344 2.26507513534062
2345 2.27474338204887
2346 2.28067297914129
2347 2.28964501535496
2348 2.29787830832811
2349 2.29856629897598
2350 2.30040628422942
2351 2.31329855122365
2352 2.32431730396811
2353 2.32733264176934
2354 2.31614249257335
2355 2.30881309657232
2356 2.31298261331229
2357 2.31660377237226
2358 2.31377346095454
2359 2.30429982267438
2360 2.29220804167386
2361 2.27907909788293
2362 2.26244644757402
2363 2.2526347124619
2364 2.25542573204342
2365 2.25763261048157
2366 2.26599001346051
2367 2.28893716173803
2368 2.30515641853967
2369 2.3095993701389
2370 2.31079042364465
2371 2.31571439228209
2372 2.33551525816365
2373 2.35461141522332
2374 2.36643247533089
2375 2.37465066239416
2376 2.37510148516246
2377 2.38098140568355
2378 2.39377758275907
2379 2.3993694685137
2380 2.40423212702418
2381 2.40145598544401
2382 2.39936057768005
2383 2.40914726664514
2384 2.41289864147023
2385 2.41108152971725
2386 2.40607032209526
2387 2.39892610855547
2388 2.40477600706312
2389 2.40952360478895
2390 2.41226288170123
2391 2.40510885079245
2392 2.38772157173462
2393 2.37934746182041
2394 2.37815355669606
2395 2.37345500169522
2396 2.37232115119438
2397 2.36729226740358
2398 2.36620227818691
2399 2.36875717849209
2400 2.3687831469934
2401 2.37864122571255
2402 2.39086179834795
2403 2.41280499191475
2404 2.45186177408707
2405 2.48996577602314
2406 2.52771240271558
2407 2.56129162246623
2408 2.59802126090949
2409 2.6341222799192
2410 2.66851107114286
2411 2.70310197631149
2412 2.73650804021636
2413 2.76852022710242
2414 2.79915634991487
2415 2.81476960348053
2416 2.82285835109584
2417 2.82561667178165
2418 2.81563592248541
2419 2.79966095186505
2420 2.78373081018362
2421 2.75356024562615
2422 2.71614472676832
2423 2.67959149165982
2424 2.63413778569258
2425 2.58035506459809
2426 2.51985336053671
2427 2.44687307498391
2428 2.36984076195806
2429 2.29156859892857
2430 2.22085259360469
2431 2.1661546349327
2432 2.12358247348719
2433 2.09560484299367
2434 2.08363084672455
2435 2.11215053287405
2436 2.15047571587438
2437 2.20192799241444
2438 2.25536333294902
2439 2.30809935477096
2440 2.34455124477116
2441 2.36580624404589
2442 2.3718783241179
2443 2.36949447267023
2444 2.36947046266776
2445 2.36709813726435
2446 2.35241958465746
2447 2.33523460358024
2448 2.32228814465138
2449 2.31233406482999
2450 2.30207165225426
2451 2.28620230731869
2452 2.26686166201366
2453 2.248700705194
2454 2.24906697417644
2455 2.27321905477953
2456 2.29750771358905
2457 2.31579842041007
2458 2.32756666124613
2459 2.34065554143434
2460 2.35627222833084
2461 2.36072800112742
2462 2.35181066403108
2463 2.33298583943361
2464 2.31413505682306
2465 2.30389927274466
2466 2.28167338715715
2467 2.24454748537564
2468 2.19949757643045
2469 2.14731037036021
2470 2.10258981750285
2471 2.05881088388429
2472 2.01823842593398
2473 1.99053184760078
2474 1.97496663811348
2475 1.97821572046692
2476 1.99655946786706
2477 1.99943779485341
2478 1.99887191690494
2479 2.00704530606609
2480 2.04051805288117
2481 2.08787527576259
2482 2.12304172703754
2483 2.14665351299225
2484 2.16559066281083
2485 2.19190026094989
2486 2.23676484414556
2487 2.27179986282183
2488 2.29397208792356
2489 2.29885514465063
2490 2.30136275758034
2491 2.32244058721851
2492 2.34242443266754
2493 2.35446784616171
2494 2.35565858076468
2495 2.35318091828983
2496 2.34235420138398
2497 2.33301657214792
2498 2.31271823874381
2499 2.28734130630445
2500 2.25278205160141
2501 2.3275818473475
};
\addlegendentry{$p_\text{Rus}$}
\end{axis}

\end{tikzpicture}


==> figures/fig_rusanovnn/trajectories.tex <==
\begin{tikzpicture}
    \node (A1) at (0,0) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_0.png}};
    \node [right = 0.0cm of A1] (A2) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_4.png}};
    \node [right = 0.0cm of A2] (A3) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_8.png}};
    \node [right = 0.0cm of A3] (A4) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_12.png}};
    \node [right = 0.0cm of A4] (A5) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_16.png}};
    \node [right = 0.0cm of A5] (A6) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_20.png}};

    \node [below = 0.0cm of A1] (B1) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_1.png}};
    \node [below = 0.0cm of A2] (B2) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_5.png}};
    \node [below = 0.0cm of A3] (B3) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_9.png}};
    \node [below = 0.0cm of A4] (B4) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_13.png}};
    \node [below = 0.0cm of A5] (B5) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_17.png}};
    \node [below = 0.0cm of A6] (B6) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_21.png}};

    \node [below = 0.0cm of B1] (C1) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_2.png}};
    \node [below = 0.0cm of B2] (C2) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_6.png}};
    \node [below = 0.0cm of B3] (C3) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_10.png}};
    \node [below = 0.0cm of B4] (C4) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_14.png}};
    \node [below = 0.0cm of B5] (C5) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_18.png}};
    \node [below = 0.0cm of B6] (C6) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_22.png}};

    \node [below = 0.0cm of C1] (D1) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_3.png}};
    \node [below = 0.0cm of C2] (D2) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_7.png}};
    \node [below = 0.0cm of C3] (D3) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_11.png}};
    \node [below = 0.0cm of C4] (D4) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_15.png}};
    \node [below = 0.0cm of C5] (D5) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_19.png}};
    \node [below = 0.0cm of C6] (D6) {\includegraphics[width=1.5cm]{figures/fig_rusanovnn/pic_absvel_23.png}};

    \node at ([yshift=.2cm]A1.north) {\footnotesize Step = 50};
    \node at ([yshift=.2cm]A2.north) {\footnotesize Step = 100};
    \node at ([yshift=.2cm]A3.north) {\footnotesize Step = 250};
    \node at ([yshift=.2cm]A4.north) {\footnotesize Step = 500};
    \node at ([yshift=.2cm]A5.north) {\footnotesize Step = 1000};
    \node at ([yshift=.2cm]A6.north) {\footnotesize Step = 1250};

    \node [rotate=90] at ([xshift=-.2cm]A1.west) {\footnotesize Exact};
    \node [rotate=90] at ([xshift=-.2cm]B1.west) {\footnotesize CG};
    \node [rotate=90] at ([xshift=-.2cm]C1.west) {\footnotesize Rusanov-NN};
    \node [rotate=90] at ([xshift=-.2cm]D1.west) {\footnotesize Rusanov};

\end{tikzpicture}

==> figures/fig_sheardrop/sheardrop.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{axis}[
at={(0.0,0.0)},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west},
tick align=outside,
width=4cm,
height=4cm,
scale only axis,
tick pos=left,
xlabel={Ca},
xmin=0.00625, xmax=0.41875,
xtick style={color=black},
ylabel={D},
ymin=0.0068359375, ymax=0.4580078125,
ytick style={color=black}
]
\addplot [color1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
% 0.025 0.02734375
0.05 0.0546875
0.1 0.109375
0.149999981250002 0.16406247949219
0.2 0.21875
0.25 0.2734375
0.300000075000019 0.328125082031271
0.350000043750006 0.382812547851569
% 0.4 0.4375
};
\addlegendentry{Reference}
\addplot [line width=1, black]
table {%
0.05 0.0648651683405246
0.1 0.11788828520298227
0.149999981250002 0.17161071413729453
0.2 0.225096333897184
0.25 0.2763922608889003
0.300000075000019 0.3255612701500222
0.350000043750006 0.374653045404725
};
\addlegendentry{Present}
\end{axis}
\node[anchor=south east, inner sep=0] (A) at (-2,0.0) {\includegraphics[width=4cm]{figures/fig_sheardrop/sheardrop_pressure_1.png}};
\draw[->] ([xshift=-.5cm, yshift=.2cm]A.north) -- ([xshift=.5cm, yshift=.2cm]A.north) node[above,midway] {$u_{W}$};
\draw[<-] ([xshift=-.5cm, yshift=-.5cm]A.south) -- ([xshift=.5cm, yshift=-.5cm]A.south) node[above,midway] {$u_{W}$};
\draw[->] ([xshift=-.2cm, yshift=-.2cm]A.south west) -- ([yshift=-.2cm, xshift=.3cm]A.south west) node[at end, below] {$x$};
\draw[->] ([xshift=-.2cm, yshift=-.2cm]A.south west) -- ([yshift=.3cm, xshift=-.2cm]A.south west) node[at end, left] {$y$};
% \node at (A.north) {$u_W=0.1$};

\end{tikzpicture}


==> figures/fig_shockbubble/points.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{axis}[
scale only axis,
width=6cm, height=5cm,
legend cell align={left},
legend style={
  at={(0.97,0.03)},
  anchor=south east,
  nodes={scale=0.8, transform shape}
},
tick align=outside,
tick pos=left,
xlabel={Position (mm)},
xmin=0, xmax=180,
xtick style={color=black},
ylabel={Time (\(\displaystyle \mu\)s)},
ymin=0, ymax=1000,
ytick style={color=black}
]
\addplot [line width=1, color0]
table {figures/fig_shockbubble/points-000.dat};
\addlegendentry{Upstream}
\addplot [line width=1, color1]
table {figures/fig_shockbubble/points-001.dat};
\addlegendentry{Jet}
\addplot [line width=1, color2]
table {figures/fig_shockbubble/points-002.dat};
\addlegendentry{Downstream}
\addplot [line width=1, black, mark=*, mark size=1, mark options={solid,fill=black,draw=black}, only marks]
table {figures/fig_shockbubble/points-003.dat};
\addlegendentry{Terashima et al.}
\addplot [line width=1, black, mark=*, mark size=1, mark options={solid,fill=black,draw=black}, only marks, forget plot]
table {figures/fig_shockbubble/points-004.dat};
\addplot [line width=1, black, mark=*, mark size=1, mark options={solid,fill=black,draw=black}, only marks, forget plot]
table {figures/fig_shockbubble/points-005.dat};
\end{axis}

\end{tikzpicture}


==> figures/fig_shocktube_1/shocktube_1.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}, height=4cm, width=4cm, scale only axis]
\nextgroupplot[
legend cell align={left},
legend style={anchor=north east, at={(0.97, 0.97)}},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\)},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={\(\displaystyle \rho\)},
ymin=0.0812499996904965, ymax=1.0437500006658,
ytick style={color=black}
]
\addplot [line width=1,black]
table {figures/fig_shocktube_1/shocktube_1-002.dat};
\addlegendentry{Exact}
\addplot [line width=1, color0]
table {figures/fig_shocktube_1/shocktube_1-000.dat};
\addlegendentry{HLLC}
\addplot [line width=1, color1, dashed]
table {figures/fig_shocktube_1/shocktube_1-001.dat};
\addlegendentry{ROE}


\nextgroupplot[
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={\(\displaystyle u\)},
ymin=-0.0465018608028844, ymax=0.976539027476759,
ytick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
]
\addplot [line width=1, black]
table {figures/fig_shocktube_1/shocktube_1-005.dat};
\addplot [line width=1, color0]
table {figures/fig_shocktube_1/shocktube_1-003.dat};
\addplot [line width=1, color1, dashed]
table {figures/fig_shocktube_1/shocktube_1-004.dat};

\end{groupplot}

\end{tikzpicture}


==> figures/fig_shocktube_2/shocktube_2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}, height=4cm, width=4cm, scale only axis]
\nextgroupplot[
legend cell align={left},
legend style={anchor=north west, at={(0.03, 0.97)}},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={\(\displaystyle \rho\)},
ymin=0.290310220180997, ymax=1.35332065575171,
ytick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0.4,0.8,1.2},
yticklabels={0.4,0.8,1.2},
]
\addplot [line width=1, black]
table {figures/fig_shocktube_2/shocktube_2-002.dat};
\addlegendentry{Exact}
\addplot [line width=1, color0]
table {figures/fig_shocktube_2/shocktube_2-000.dat};
\addlegendentry{HLLC}
\addplot [line width=1, color1, dashed]
table {figures/fig_shocktube_2/shocktube_2-001.dat};
\addlegendentry{ROE}


\nextgroupplot[
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={\(\displaystyle u\)},
ymin=-0.0789104600421587, ymax=1.65,
ytick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.5,1,1.5},
yticklabels={0.0,0.5,1.0,1.5},
]
\addplot [line width=1, black]
table {figures/fig_shocktube_2/shocktube_2-005.dat};
\addplot [line width=1, color0]
table {figures/fig_shocktube_2/shocktube_2-003.dat};
\addplot [line width=1, color1, dashed]
table {figures/fig_shocktube_2/shocktube_2-004.dat};
\end{groupplot}

\end{tikzpicture}


==> figures/fig_twophase_schematic/schematic.tex <==
\begin{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % SCHEMATIC LEFT WITH QUANTITIES
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node (A1) at (0,3.25) {};
    \node (A2) at (0,0.0) {};
    \draw (A1) -- (A2.center) node[midway, inner sep=0] (C) {};

    \draw[->] ([xshift=-0.75cm,yshift=0.25cm]A1.north) -- ([xshift=0.75cm,yshift=0.25cm]A1.north) node[midway, above] {$M_S$};

    \node[above left = 0.0cm and 0.1cm of C] (L1) {$u_L$}; 
    \node[below left = 0.0cm and 0.1cm of C] (L2) {$p_L$}; 
    \node[above = 0.0cm of L1] (L3) {$\rho_L$};
    \node[below = 0.0cm of L2] (L4) {$\gamma_L$}; 

    \node[above right = 0.0cm and 0.1cm of C] (L1) {$u_R$}; 
    \node[below right = 0.0cm and 0.1cm of C] (L2) {$p_R$}; 
    \node[above = 0.0cm of L1] (L3) {$\rho_R$};
    \node[below = 0.0cm of L2] (L4) {$\gamma_R$}; 

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % SCHEMATIC WITH ENTROPY 
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
    at={(3cm,0.0cm)},
    anchor=south west,
    width=4cm, height=4cm,
    scale only axis,
    axis y line = left,
    axis x line = bottom,
    xlabel={$x$},              % default put x on x-axis
    ylabel={$S$},  % default put y on y-axis
    xmin=-0.1,xmax=1.1,
    ymin=0.2,ymax=1.1,
    ymajorticks=false,
    yticklabels={},
    xtick={0, 0.5, 1},
    % xticklabels={0, 0.5, 1},
    ]

    \draw[name path=t0, line width=1] (axis cs:0, 1) -- (axis cs:0.5, 1) -- (axis cs:0.5, 0.25) -- (axis cs:1,0.25);
    \draw[name path=t1, dashed, line width=1] (axis cs:0, 1) -- (axis cs:0.75, 1) -- (axis cs:0.75, 0.25) -- (axis cs:1,0.25);
    \node at (axis cs: .625, .625) {$\Delta S$};

    \definecolor{color0}{RGB}{0,101,189}

    \addplot[color0, opacity=.4] fill between[of = t0 and t1];
    \end{axis}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % ERROR PLOT
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    % TUM COLORS
    \definecolor{color0}{RGB}{0,101,189}
    \definecolor{color1}{RGB}{227,114,34}
    \definecolor{color2}{RGB}{162,173,0}

    \begin{axis}[
    anchor=south west,
    at={(9cm,0.0cm)},
    width=4cm, height=4cm,
    scale only axis,
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    legend cell align={left},
    legend style={
      at={(0.03,0.97)},
      anchor=north west,
      nodes={scale=0.8, transform shape}
    },
    xlabel={\(\displaystyle \varepsilon\)},
    xmin=7.07945784384137e-05, xmax=0.141253754462275,
    xmode=log,
    xtick style={color=black},
    ylabel={\(\displaystyle \vert g_{AD} - g_{FD}^{\varepsilon} \vert_1\)},
    ymin=1.0e-8, ymax=1.0e0,
    ymode=log,
    ytick style={color=black}
    ]
    \addplot [line width=1, color0, mark=*, mark size=1, mark options={solid}]
    table {figures/fig_twophase_schematic/gradient_check_single-000.dat};
    \addlegendentry{Single-Phase}
    \addplot [line width=1, color1, mark=*, mark size=1, mark options={solid}]
    table {figures/fig_twophase_schematic/gradient_check_two-000.dat};
    \addlegendentry{Two-Phase}
    \addplot [line width=1, black]
    table {figures/fig_twophase_schematic/gradient_check_two-001.dat};
    \addlegendentry{\(\displaystyle \mathcal{O}(\Delta x^2)\)}
    \end{axis}

\end{tikzpicture}

==> figures/fig_twophase_shocktube/twophase_shocktube.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

% TUM COLORS
\definecolor{color0}{RGB}{0,101,189}
\definecolor{color1}{RGB}{227,114,34}
\definecolor{color2}{RGB}{162,173,0}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.0cm}, height=4cm, width=4cm, scale only axis]
\nextgroupplot[
legend cell align={left},
legend style={anchor=north east, at={(0.97, 0.97)}},
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={\(\displaystyle \rho\)},
ymin=0.0812499999089802, ymax=1.04375000074439,
ytick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
]
\addplot [line width=1, black]
table {figures/fig_twophase_shocktube/twophase_shocktube-000.dat};
\addlegendentry{Exact}
\addplot [line width=1, color0]
table {figures/fig_twophase_shocktube/twophase_shocktube-001.dat};
\addlegendentry{HLLC}

\nextgroupplot[
tick align=outside,
tick pos=left,
xlabel={\(\displaystyle x\)},
xmin=0, xmax=1,
xtick style={color=black},
ylabel={\(\displaystyle u\)},
ymin=-0.0454387018610033, ymax=0.954212720729219,
ytick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
]
\addplot [line width=1, black]
table {figures/fig_twophase_shocktube/twophase_shocktube-002.dat};
\addplot [line width=1, color0]
table {figures/fig_twophase_shocktube/twophase_shocktube-003.dat};
\end{groupplot}

\end{tikzpicture}


==> figures/subcell_reconstruction.tex <==
\begin{tikzpicture}

    \coordinate (NULL) at (0,0);
    \coordinate (B) at (5,5);
    \coordinate (C) at ($0.5*(B)$);
    \coordinate (D1) at ($0.125*(B)$);
    \coordinate (D2) at ($0.71*(B)$);

    \coordinate (D11) at ($0.1*(B)$);

    \coordinate (L) at ($1.1*(B|-NULL)+0.96*(B-|NULL)$);

    % fill
    \filldraw[fill=black!10!white, line width=0.1pt] (NULL) -- (B|-NULL) -- ($(B|-NULL) + 0.16*(B-|NULL)$) -- ($(B|-NULL) + 0.16*(B-|NULL)$) arc (33.5:56.4:15) -- (B-|NULL) -- (NULL);

    % grid 
    \draw[line width=1pt] (0,0) rectangle (B);
    \draw[line width=0.5pt] (C |- NULL) -- (C |- B);
    \draw[line width=0.5pt] (C -| NULL) -- (C -| B);
    \draw[fill=red, draw=red] (C) circle (0.1);

    \draw[dashed] ($(C)+(C-|NULL)$) -- ($(C)+(B-|NULL)$);
    \draw[dashed] ($(C)+(C|-NULL)$) -- ($(C)+(B|-NULL)$);
    \draw[dashed] ($(C)-(C-|NULL)$) -- ($(C)-(B-|NULL)$);
    \draw[dashed] ($(C)-(C|-NULL)$) -- ($(C)-(B|-NULL)$);
    \draw[dashed] ($3*(C|-NULL)-(NULL|-C)$) -- ($-1*(C)$) -- ($3*(C-|NULL)-(NULL-|C)$) -- ($3*(C)$) -- cycle;

    % coordinates
    \draw[fill=red, draw=red] (C) circle (0.1) node[below left] {$(i,j,k)$};
    \draw[fill=red, draw=red] ($(C)+(B-|NULL)$) circle (0.1) node[below right] {$(i,j+1,k)$};
    \draw[fill=red, draw=red] ($(C)+(B|-NULL)$) circle (0.1) node[below right] {$(i+1,j,k)$};
    \draw[fill=red, draw=red] ($(C)-(B|-NULL)$) circle (0.1) node[below left] {$(i-1,j,k)$};
    \draw[fill=red, draw=red] ($(C)-(B-|NULL)$) circle (0.1) node[below right] {$(i,j-1,k)$};
    \draw[fill=red, draw=red] ($-1*(C)$) circle (0.1) node[below left] {$(i-1,j-1,k)$};
    \draw[fill=red, draw=red] ($3*(C)$) circle (0.1) node[below right] {$(i+1,j+1,k)$};
    \draw[fill=red, draw=red] ($3*(C-|NULL)-(NULL-|C)$) circle (0.1) node[below left] {$(i-1,j+1,k)$};
    \draw[fill=red, draw=red] ($3*(C|-NULL)-(NULL|-C)$) circle (0.1) node[below right] {$(i+1,j-1,k)$};

    % interface
    \draw[red, line width=1pt] ($1.1*(B|-NULL)$) arc (30:60:15);

    % reconstruction
    \draw[blue, line width=1pt] (B -| D11) -- (D11 -| B) node[at start, below, yshift=-0.2cm] {$\color{blue}\Delta\Gamma_{i,j,k}$};

    % subcell reconstruction
    % \draw[blue, line width=1pt, dash dot] (B -| D1) -- (D2 -| C);
    % \draw[blue, line width=1pt, dash dot] (D2 -| C) -- (C -| D2);
    % \draw[blue, line width=1pt, dash dot] (D1 -| B) -- (C -| D2);

    % % subcell indices
    % \node at ($0.25*(B)$) {1};
    % \node at ($0.25*(B|-NULL) + 0.75*(NULL|-B)$) {2};
    % \node at ($0.75*(B)$) {3};
    % \node at ($0.75*(B|-NULL) + 0.25*(NULL|-B)$) {4};  

    % normal
    
    % apertures
    \coordinate (DIST) at (0.5,0.5);
    \dimline[extension start length=1cm, extension end length=1cm,extension style={black}, label style={above=0.5ex}] {(-0.5,0)}{($(NULL|-B) - (0.5,0)$)}{$A_{i-\frac{1}{2},j,k}=1.0$};
    \dimline[extension start length=-1cm, extension end length=-1cm,extension style={black}, label style={below=0.5ex}] {(0.0,-0.5)}{($(NULL-|B) - (0.0,0.5)$)}{$A_{i,j-\frac{1}{2},k}=1.0$};
    \dimline[extension start length=0.5cm, extension end length=0.5cm,extension style={black}, label style={above=0.5ex}] {($(NULL|-B) + (DIST -| NULL)$)}{($(NULL|-B) + (DIST -| NULL) + (D11|-NULL)$)}{$A_{i,j+\frac{1}{2},k}$};
    \dimline[extension start length=-0.5cm, extension end length=-0.5cm,extension style={black}, label style={below=0.5ex}] {($(NULL-|B) + (DIST |- NULL)$)}{($(NULL-|B) + (DIST|- NULL) + (D11-|NULL)$)}{$A_{i+\frac{1}{2},j,k}$};

    % phi
    \node[above right] at (NULL) {$\phi > 0 \ \ \alpha_{i,j,k}$};
    \node[below left] at (B) {$\phi < 0$};

    % legend
    % \draw[red, line width=1pt] (L) -- ($(L)+(0.5,0.0)$) node[right, black, xshift=5.0, fill=white] {interface};
    % \draw[blue, line width=1pt] ($(L)-(0.0,0.8)$) -- ($(L)+(0.5,-0.8)$) node[xshift=5.0, align=left, right, font=\linespread{1}\selectfont, black, fill=white] {subcell-reconstructed \\ interface};

    % coordinate system
    \draw[->, line width=1pt] (-1,-1) -- (-1,0) node[left] {$y$};
    \draw[->, line width=1pt] (-1,-1) -- (0,-1) node[below] {$x$};
    \node[inner sep=2, circle, draw=black, line width=1pt] at (-1,-1) {};
    \node[inner sep=1, circle, draw=none, fill=black] at (-1,-1) {};
    \node[below left] at (-1,-1) {$z$};



\end{tikzpicture}
